Asymptotics for the Laplace transform of the Elephant Random Walk via Schwarz-Christoffel mappings

We derive the long time asymptotic behavior of the Laplace transform of the Elephant Random Walk (ERW). The ERW is a generalization of the Simple Random Walk in which the past influences the future evolution of the process according to some memory parameter. Its transition kernel is neither space nor time homogeneous and its transition probability at the $n$th step can be written as a function of $n$ and the position of the walk at time $n - 1$. A recurrence relation for its Laplace transform allows one to find a generating function governed by a transport-type PDE whose solution can be written in terms of a Schwarz-Christoffel mapping, allowing a precise analytic control. This enables to apply singularity analysis methods to estimate the Laplace transforms.

==> figures/P_a-12.tex <==


\tikzset{every picture/.style={line width=0.45pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.4,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
\path (0,443); %set diagram left start at 0, and has height of 543

%Straight Lines [id:da634688010381601] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,110) -- (310,10) ;
%Straight Lines [id:da06192034808270941] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,130) -- (330,10) ;
%Straight Lines [id:da7552804117094719] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,150) -- (350,10) ;
%Straight Lines [id:da21542792770949615] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,170) -- (370,10) ;
%Straight Lines [id:da5924957362728022] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,190) -- (390,10) ;
%Straight Lines [id:da6836420534243748] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,210) -- (410,10) ;
%Straight Lines [id:da25606869728310777] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,230) -- (430,10) ;
%Straight Lines [id:da3851367840179094] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,250) -- (450,10) ;
%Straight Lines [id:da4650281124250566] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,270) -- (470,10) ;
%Straight Lines [id:da5380538510445385] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,290) -- (490,10) ;
%Straight Lines [id:da15618811182767345] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,310) -- (510,10) ;
%Straight Lines [id:da7135771585481248] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,330) -- (530,10) ;
%Straight Lines [id:da6489885690804919] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,350) -- (550,10) ;
%Straight Lines [id:da5054678031589592] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,370) -- (570,10) ;
%Straight Lines [id:da14297654169793061] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,390) -- (590,10) ;
%Straight Lines [id:da891424034966864] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,410) -- (610,10) ;
%Straight Lines [id:da41728114114891846] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,430) -- (630,10) ;
%Straight Lines [id:da7973690568593408] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,450) -- (650,10) ;
%Straight Lines [id:da046961195777751485] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,470) -- (650,30) ;
%Straight Lines [id:da8222615589595424] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,490) -- (650,50) ;
%Straight Lines [id:da08114105086716827] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,510) -- (650,70) ;
%Straight Lines [id:da14952644565382034] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (220,510) -- (650,90) ;
%Straight Lines [id:da5473063802554726] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (240,510) -- (650,110) ;
%Straight Lines [id:da1435248652407941] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,510) -- (650,130) ;
%Straight Lines [id:da15366192578614524] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,510) -- (650,150) ;
%Straight Lines [id:da871932171410194] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,510) -- (650,170) ;
%Straight Lines [id:da06003778059634479] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (320,510) -- (650,190) ;
%Straight Lines [id:da8710096802891837] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340,510) -- (650,210) ;
%Straight Lines [id:da14724815031650396] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (360,510) -- (650,230) ;
%Straight Lines [id:da06218076169126263] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (380,510) -- (650,250) ;
%Straight Lines [id:da8950752335967627] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400,510) -- (650,270) ;
%Straight Lines [id:da7964982972865481] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420,510) -- (650,290) ;
%Straight Lines [id:da16422098793191786] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (440,510) -- (650,310) ;
%Straight Lines [id:da3529734969790512] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460,510) -- (650,330) ;
%Straight Lines [id:da6691425452510807] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480,510) -- (650,350) ;
%Straight Lines [id:da597710710701585] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500,510) -- (650,370) ;
%Straight Lines [id:da4346307684250741] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520,510) -- (650,390) ;
%Straight Lines [id:da6101365245815698] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (540,510) -- (650,410) ;
%Straight Lines [id:da9660870987772634] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,90) -- (290,10) ;
%Straight Lines [id:da9468291955855882] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,70) -- (270,10) ;
%Straight Lines [id:da36964110731359956] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,50) -- (250,10) ;
%Straight Lines [id:da5962151740417437] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (200,30) -- (230,10) ;
%Straight Lines [id:da15856922223002656] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (560,510) -- (650,430) ;
%Straight Lines [id:da3478350926924778] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (580,510) -- (650,450) ;
%Straight Lines [id:da20111917549588632] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (600,510) -- (650,470) ;
%Straight Lines [id:da119398756282875] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (620,510) -- (650,490) ;
%Shape: Axis 2D [id:dp5066390813843493] 
\draw  (120,260.4) -- (650.07,260.4)(330.07,20.4) -- (330.07,510.4) (643.07,255.4) -- (650.07,260.4) -- (643.07,265.4) (325.07,27.4) -- (330.07,20.4) -- (335.07,27.4)  ;
%Straight Lines [id:da5371350273505343] 
\draw [line width=2.25]    (200,260) -- (200,10) ;
%Straight Lines [id:da6111319348969347] 
\draw [line width=2.25]    (200,260) -- (330.07,260.4) ;
%Straight Lines [id:da7559423641764833] 
\draw [line width=2.25]    (200,260) -- (200,510) ;
%Shape: Arc [id:dp38624583108693633] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (300.07,259.81) .. controls (300.39,243.51) and (313.7,230.4) .. (330.07,230.4) .. controls (346.64,230.4) and (360.07,243.83) .. (360.07,260.4) .. controls (360.07,276.97) and (346.64,290.4) .. (330.07,290.4) .. controls (314.32,290.4) and (301.41,278.27) .. (300.17,262.85) -- (330.07,260.4) -- cycle ; \draw [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (300.43,255.73) .. controls (302.67,241.38) and (315.09,230.4) .. (330.07,230.4) .. controls (346.64,230.4) and (360.07,243.83) .. (360.07,260.4) .. controls (360.07,276.97) and (346.64,290.4) .. (330.07,290.4) .. controls (314.32,290.4) and (301.41,278.27) .. (300.17,262.85) ;  \draw [shift={(300.07,259.81)}, rotate = 282.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][dash pattern={on 3.49pt off 4.5pt}][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (351.07,212.8) node [anchor=north west][inner sep=0.75pt]    {$-\frac{\pi }{a} = 2\pi$};
% Text Node
\draw (130,262.4) node [anchor=north west][inner sep=0.75pt]    {$k( i)$};
% Text Node
\draw (616.07,272.8) node [anchor=north west][inner sep=0.75pt]    {$\Re ( z)$};
% Text Node
\draw (250,23.8) node [anchor=north west][inner sep=0.75pt]    {$\Im ( z)$};


\end{tikzpicture}


==> figures/P_apt-12.tex <==


\tikzset{every picture/.style={line width=0.45pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[scale=0.4,x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,539); %set diagram left start at 0, and has height of 539

%Straight Lines [id:da6164183201408917] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,170) -- (440,0) ;
%Straight Lines [id:da10513537560446617] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,180) -- (460,0) ;
%Straight Lines [id:da5072668538716969] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,190) -- (480,0) ;
%Straight Lines [id:da12526182632750404] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,200) -- (500,0) ;
%Straight Lines [id:da24613815358878421] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,210) -- (520,0) ;
%Straight Lines [id:da7281289018781257] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,220) -- (540,0) ;
%Straight Lines [id:da9721215358303743] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310,230) -- (560,0) ;
%Straight Lines [id:da32014088496234305] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (320,240) -- (580,0) ;
%Straight Lines [id:da8928901230635273] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,250) -- (600,0) ;
%Straight Lines [id:da4547847799246547] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (250,350) -- (620,0) ;
%Straight Lines [id:da21987732825304462] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (260,360) -- (640,0) ;
%Straight Lines [id:da3537608093251172] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (270,370) -- (660,0) ;
%Straight Lines [id:da6589709782181952] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (280,380) -- (660,20) ;
%Straight Lines [id:da7447762041371727] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (290,390) -- (660,40) ;
%Straight Lines [id:da8255898035304922] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (300,400) -- (660,60) ;
%Straight Lines [id:da704507653649542] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (310,410) -- (660,80) ;
%Straight Lines [id:da41177110825417507] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (320,420) -- (660,100) ;
%Straight Lines [id:da8180458653129276] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (330,430) -- (660,120) ;
%Straight Lines [id:da8622043876548691] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (340,440) -- (660,140) ;
%Straight Lines [id:da8521963347622227] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (350,450) -- (660,160) ;
%Straight Lines [id:da8781067580753334] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (360,460) -- (660,180) ;
%Straight Lines [id:da3781601925385999] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (370,470) -- (660,200) ;
%Straight Lines [id:da9770700452937056] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (380,480) -- (660,220) ;
%Straight Lines [id:da5503348463115195] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (390,490) -- (660,240) ;
%Straight Lines [id:da8657995733718264] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (400,500) -- (660,260) ;
%Straight Lines [id:da6078910906401698] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (410,510) -- (660,280) ;
%Straight Lines [id:da006498615893556603] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (420,520) -- (660,300) ;
%Straight Lines [id:da7565857006801302] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (440,520) -- (660,320) ;
%Straight Lines [id:da21903547303408621] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (460,520) -- (660,340) ;
%Straight Lines [id:da12280220338390047] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (480,520) -- (660,360) ;
%Straight Lines [id:da3292589837640829] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (500,520) -- (660,380) ;
%Straight Lines [id:da9423873648370615] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (520,520) -- (660,400) ;
%Straight Lines [id:da6633670094954679] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (540,520) -- (660,420) ;
%Straight Lines [id:da8939464009932518] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (560,520) -- (660,440) ;
%Straight Lines [id:da7635696067894008] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (580,520) -- (660,460) ;
%Straight Lines [id:da8699303314892972] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (605,520) -- (660,480) ;
%Straight Lines [id:da8144355989099584] % Extremo
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (630,520) -- (660,500) ;
%Shape: Axis 2D [id:dp21064666550375022] 
\draw  (150,250) -- (650,250)(330,10) -- (330,500) (643,245) -- (650,250) -- (643,255) (325,17) -- (330,10) -- (335,17)  ;
%Straight Lines [id:da08285664384672031] 
\draw [line width=2.25]    (240,160) -- (330,250) ;
%Straight Lines [id:da02472931755585772] 
\draw [line width=2.25]    (240,160) -- (420,0) ;
%Straight Lines [id:da9371743469659536] 
\draw [line width=2.25]    (240,340) -- (330,250) ;
%Straight Lines [id:da3173904434500737] 
\draw [line width=2.25]    (240,340) -- (420,520) ;
%Shape: Arc [id:dp6003852621026782] 
\draw  [draw opacity=0][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (308.97,228.61) .. controls (314.38,223.28) and (321.81,220) .. (330,220) .. controls (346.57,220) and (360,233.43) .. (360,250) .. controls (360,266.57) and (346.57,280) .. (330,280) .. controls (321.98,280) and (314.7,276.86) .. (309.32,271.73) -- (330,250) -- cycle ; \draw [dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (312.08,225.94) .. controls (317.08,222.21) and (323.28,220) .. (330,220) .. controls (346.57,220) and (360,233.43) .. (360,250) .. controls (360,266.57) and (346.57,280) .. (330,280) .. controls (321.98,280) and (314.7,276.86) .. (309.32,271.73) ;  \draw [shift={(308.97,228.61)}, rotate = 326.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][dash pattern={on 3.49pt off 4.5pt}][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;

% Text Node
\draw (351,202.4) node [anchor=north west][inner sep=0.75pt]    {$-\frac{\pi }{a}$};
% Text Node
\draw (180,152.4) node [anchor=north west][inner sep=0.75pt]    {$k( i)$};
% Text Node
\draw (150,332.4) node [anchor=north west][inner sep=0.75pt]    {$k( -i)$};
% Text Node
\draw (616,262.4) node [anchor=north west][inner sep=0.75pt]    {$\Re ( z)$};
% Text Node
\draw (255,13.4) node [anchor=north west][inner sep=0.75pt]    {$\Im ( z)$};


\end{tikzpicture}


==> figures/fig_reflection.tex <==
% PARAMETERS
\newcommand{\axeslen}{5cm}
\newcommand{\xdir}{-0.1cm}
\newcommand{\ydir}{0.5cm}


% For a sector opening to the left, center it around 180°.
\begin{tikzpicture}[>=latex, thick, scale=0.5]%[scale=0.50]


% unified color fill
\definecolor{fillcolor}{RGB}{220,220,255}


% Polygon
\coordinate [] (O) at (0, 0);
\coordinate [label={ left:$\phi(1)$}] (ki) at (\xdir, \ydir);
\coordinate [label={ left:$\phi(-1)$}] (k_i) at (\xdir, -\ydir);
\coordinate [] (cor1) at (2*\axeslen, {2.52} );
\coordinate [] (cor2) at (2*\axeslen, {-2.52} );
\draw [very thick] (cor1) -- (ki) -- (O) -- (k_i) -- (cor2);
\fill[pattern={Lines[angle=45,distance={4pt},line width={0.01mm}]},pattern color=gray] (cor1) -- (ki) -- (O) -- (k_i) -- (cor2) -- (cor1);


% Axes only
\draw[-to] (-0.5*\axeslen,0) -- (2*\axeslen+0.3,0);
\draw[-to] (0,-0.45*\axeslen) -- (0,1.5*\axeslen+0.3);



% First rotation
\pgfexttransformmirror{\pgfpointxy{-0.1}{0.5}}{\pgfpointxy{10}{2.52}}
\draw[] (10, 2.52) -- (-0.1, 0.5) -- (0,0) -- (-0.1, -0.5) -- (10, -2.52);

% Second rotation
\pgfexttransformmirror{\pgfpointxy{-0.1}{-0.5}}{\pgfpointxy{10}{-2.52}}
\draw[] (6, 1.72) -- (-0.1, 0.5) -- (0,0) -- (-0.1, -0.5) -- (10, -2.52);

% Undo rotations 
\pgfexttransformmirror{\pgfpointxy{-0.1}{-0.5}}{\pgfpointxy{10}{-2.52}}
\pgfexttransformmirror{\pgfpointxy{-0.1}{0.5}}{\pgfpointxy{10}{2.52}}

% Annotations
\draw (-1, \axeslen) node [anchor=north west][inner sep=0.75pt] {$\Im(z)$};
\draw (2*\axeslen,-0.5) node [anchor=south west][inner sep=0.75pt] {$\Re(z)$};
\draw (4,2.5) node [anchor=south west][inner sep=0.75pt] {$P_1$};
\draw (0.35*\axeslen,4) node [anchor=south west][inner sep=0.75pt] {$P_2$};
\draw (5,0.5) node [][inner sep=0.75pt] {$P$};






\end{tikzpicture}

==> figures/ordered_plots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{0.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.002000in,y=0.161389in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046000in,y=0.161389in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.090000in,y=0.161389in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.134000in,y=0.161389in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.178000in,y=0.161389in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267231in, y=0.369097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267231in, y=0.774097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267231in, y=1.179097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267231in, y=1.584097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267231in, y=1.989097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.267231in, y=2.394097in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.090000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{3.090000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.412500in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.412500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.548950in}}%
\pgfpathlineto{\pgfqpoint{0.563604in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{0.647207in}{0.588434in}}%
\pgfpathlineto{\pgfqpoint{0.725586in}{0.610383in}}%
\pgfpathlineto{\pgfqpoint{0.798739in}{0.633117in}}%
\pgfpathlineto{\pgfqpoint{0.871892in}{0.658214in}}%
\pgfpathlineto{\pgfqpoint{0.939820in}{0.683809in}}%
\pgfpathlineto{\pgfqpoint{1.007748in}{0.711775in}}%
\pgfpathlineto{\pgfqpoint{1.075676in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{1.138378in}{0.772840in}}%
\pgfpathlineto{\pgfqpoint{1.201081in}{0.805836in}}%
\pgfpathlineto{\pgfqpoint{1.263784in}{0.841399in}}%
\pgfpathlineto{\pgfqpoint{1.326486in}{0.879651in}}%
\pgfpathlineto{\pgfqpoint{1.389189in}{0.920706in}}%
\pgfpathlineto{\pgfqpoint{1.446667in}{0.960888in}}%
\pgfpathlineto{\pgfqpoint{1.504144in}{1.003577in}}%
\pgfpathlineto{\pgfqpoint{1.561622in}{1.048823in}}%
\pgfpathlineto{\pgfqpoint{1.624324in}{1.101138in}}%
\pgfpathlineto{\pgfqpoint{1.687027in}{1.156548in}}%
\pgfpathlineto{\pgfqpoint{1.749730in}{1.215028in}}%
\pgfpathlineto{\pgfqpoint{1.812432in}{1.276509in}}%
\pgfpathlineto{\pgfqpoint{1.880360in}{1.346356in}}%
\pgfpathlineto{\pgfqpoint{1.948288in}{1.419345in}}%
\pgfpathlineto{\pgfqpoint{2.021441in}{1.501086in}}%
\pgfpathlineto{\pgfqpoint{2.105045in}{1.597795in}}%
\pgfpathlineto{\pgfqpoint{2.220000in}{1.734574in}}%
\pgfpathlineto{\pgfqpoint{2.402883in}{1.952591in}}%
\pgfpathlineto{\pgfqpoint{2.481261in}{2.042177in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{2.110456in}}%
\pgfpathlineto{\pgfqpoint{2.596216in}{2.164303in}}%
\pgfpathlineto{\pgfqpoint{2.643243in}{2.209893in}}%
\pgfpathlineto{\pgfqpoint{2.690270in}{2.252341in}}%
\pgfpathlineto{\pgfqpoint{2.732072in}{2.287112in}}%
\pgfpathlineto{\pgfqpoint{2.773874in}{2.318818in}}%
\pgfpathlineto{\pgfqpoint{2.810450in}{2.343849in}}%
\pgfpathlineto{\pgfqpoint{2.847027in}{2.366185in}}%
\pgfpathlineto{\pgfqpoint{2.883604in}{2.385683in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{2.400040in}}%
\pgfpathlineto{\pgfqpoint{2.946306in}{2.412150in}}%
\pgfpathlineto{\pgfqpoint{2.977658in}{2.421952in}}%
\pgfpathlineto{\pgfqpoint{3.009009in}{2.429398in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{2.434451in}}%
\pgfpathlineto{\pgfqpoint{3.071712in}{2.437086in}}%
\pgfpathlineto{\pgfqpoint{3.103063in}{2.437289in}}%
\pgfpathlineto{\pgfqpoint{3.134414in}{2.435059in}}%
\pgfpathlineto{\pgfqpoint{3.165766in}{2.430407in}}%
\pgfpathlineto{\pgfqpoint{3.197117in}{2.423358in}}%
\pgfpathlineto{\pgfqpoint{3.228468in}{2.413945in}}%
\pgfpathlineto{\pgfqpoint{3.259820in}{2.402216in}}%
\pgfpathlineto{\pgfqpoint{3.291171in}{2.388229in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{2.372051in}}%
\pgfpathlineto{\pgfqpoint{3.359099in}{2.350512in}}%
\pgfpathlineto{\pgfqpoint{3.395676in}{2.326236in}}%
\pgfpathlineto{\pgfqpoint{3.432252in}{2.299375in}}%
\pgfpathlineto{\pgfqpoint{3.474054in}{2.265722in}}%
\pgfpathlineto{\pgfqpoint{3.515856in}{2.229171in}}%
\pgfpathlineto{\pgfqpoint{3.562883in}{2.184927in}}%
\pgfpathlineto{\pgfqpoint{3.615135in}{2.132364in}}%
\pgfpathlineto{\pgfqpoint{3.672613in}{2.071057in}}%
\pgfpathlineto{\pgfqpoint{3.735315in}{2.000859in}}%
\pgfpathlineto{\pgfqpoint{3.813694in}{1.909641in}}%
\pgfpathlineto{\pgfqpoint{3.939099in}{1.759680in}}%
\pgfpathlineto{\pgfqpoint{4.085405in}{1.585546in}}%
\pgfpathlineto{\pgfqpoint{4.174234in}{1.483320in}}%
\pgfpathlineto{\pgfqpoint{4.252613in}{1.396570in}}%
\pgfpathlineto{\pgfqpoint{4.320541in}{1.324517in}}%
\pgfpathlineto{\pgfqpoint{4.388468in}{1.255688in}}%
\pgfpathlineto{\pgfqpoint{4.451171in}{1.195197in}}%
\pgfpathlineto{\pgfqpoint{4.513874in}{1.137735in}}%
\pgfpathlineto{\pgfqpoint{4.576577in}{1.083356in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{1.032071in}}%
\pgfpathlineto{\pgfqpoint{4.701982in}{0.983858in}}%
\pgfpathlineto{\pgfqpoint{4.764685in}{0.938664in}}%
\pgfpathlineto{\pgfqpoint{4.827387in}{0.896411in}}%
\pgfpathlineto{\pgfqpoint{4.890090in}{0.857004in}}%
\pgfpathlineto{\pgfqpoint{4.952793in}{0.820335in}}%
\pgfpathlineto{\pgfqpoint{5.015495in}{0.786285in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{5.140901in}{0.725529in}}%
\pgfpathlineto{\pgfqpoint{5.208829in}{0.696411in}}%
\pgfpathlineto{\pgfqpoint{5.276757in}{0.669743in}}%
\pgfpathlineto{\pgfqpoint{5.344685in}{0.645358in}}%
\pgfpathlineto{\pgfqpoint{5.417838in}{0.621467in}}%
\pgfpathlineto{\pgfqpoint{5.490991in}{0.599843in}}%
\pgfpathlineto{\pgfqpoint{5.569369in}{0.578982in}}%
\pgfpathlineto{\pgfqpoint{5.652973in}{0.559124in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.548950in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.548950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.154312pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.466349in}}%
\pgfpathlineto{\pgfqpoint{0.584505in}{0.478090in}}%
\pgfpathlineto{\pgfqpoint{0.678559in}{0.490787in}}%
\pgfpathlineto{\pgfqpoint{0.767387in}{0.504975in}}%
\pgfpathlineto{\pgfqpoint{0.850991in}{0.520603in}}%
\pgfpathlineto{\pgfqpoint{0.929369in}{0.537568in}}%
\pgfpathlineto{\pgfqpoint{1.002523in}{0.555706in}}%
\pgfpathlineto{\pgfqpoint{1.070450in}{0.574795in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{0.594557in}}%
\pgfpathlineto{\pgfqpoint{1.195856in}{0.616594in}}%
\pgfpathlineto{\pgfqpoint{1.258559in}{0.641130in}}%
\pgfpathlineto{\pgfqpoint{1.316036in}{0.666025in}}%
\pgfpathlineto{\pgfqpoint{1.373514in}{0.693416in}}%
\pgfpathlineto{\pgfqpoint{1.425766in}{0.720652in}}%
\pgfpathlineto{\pgfqpoint{1.478018in}{0.750272in}}%
\pgfpathlineto{\pgfqpoint{1.530270in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{0.817277in}}%
\pgfpathlineto{\pgfqpoint{1.634775in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{1.687027in}{0.895630in}}%
\pgfpathlineto{\pgfqpoint{1.739279in}{0.939403in}}%
\pgfpathlineto{\pgfqpoint{1.791532in}{0.986393in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{1.036687in}}%
\pgfpathlineto{\pgfqpoint{1.896036in}{1.090340in}}%
\pgfpathlineto{\pgfqpoint{1.948288in}{1.147371in}}%
\pgfpathlineto{\pgfqpoint{2.000541in}{1.207752in}}%
\pgfpathlineto{\pgfqpoint{2.052793in}{1.271403in}}%
\pgfpathlineto{\pgfqpoint{2.110270in}{1.345020in}}%
\pgfpathlineto{\pgfqpoint{2.172973in}{1.429293in}}%
\pgfpathlineto{\pgfqpoint{2.240901in}{1.524637in}}%
\pgfpathlineto{\pgfqpoint{2.319279in}{1.638670in}}%
\pgfpathlineto{\pgfqpoint{2.580541in}{2.022652in}}%
\pgfpathlineto{\pgfqpoint{2.632793in}{2.093879in}}%
\pgfpathlineto{\pgfqpoint{2.679820in}{2.154476in}}%
\pgfpathlineto{\pgfqpoint{2.721622in}{2.204918in}}%
\pgfpathlineto{\pgfqpoint{2.758198in}{2.245983in}}%
\pgfpathlineto{\pgfqpoint{2.794775in}{2.283826in}}%
\pgfpathlineto{\pgfqpoint{2.826126in}{2.313452in}}%
\pgfpathlineto{\pgfqpoint{2.857477in}{2.340280in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{2.364134in}}%
\pgfpathlineto{\pgfqpoint{2.920180in}{2.384851in}}%
\pgfpathlineto{\pgfqpoint{2.946306in}{2.399617in}}%
\pgfpathlineto{\pgfqpoint{2.972432in}{2.412035in}}%
\pgfpathlineto{\pgfqpoint{2.998559in}{2.422044in}}%
\pgfpathlineto{\pgfqpoint{3.024685in}{2.429595in}}%
\pgfpathlineto{\pgfqpoint{3.050811in}{2.434649in}}%
\pgfpathlineto{\pgfqpoint{3.076937in}{2.437183in}}%
\pgfpathlineto{\pgfqpoint{3.103063in}{2.437183in}}%
\pgfpathlineto{\pgfqpoint{3.129189in}{2.434649in}}%
\pgfpathlineto{\pgfqpoint{3.155315in}{2.429595in}}%
\pgfpathlineto{\pgfqpoint{3.181441in}{2.422044in}}%
\pgfpathlineto{\pgfqpoint{3.207568in}{2.412035in}}%
\pgfpathlineto{\pgfqpoint{3.233694in}{2.399617in}}%
\pgfpathlineto{\pgfqpoint{3.259820in}{2.384851in}}%
\pgfpathlineto{\pgfqpoint{3.285946in}{2.367808in}}%
\pgfpathlineto{\pgfqpoint{3.317297in}{2.344467in}}%
\pgfpathlineto{\pgfqpoint{3.348649in}{2.318122in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{2.288950in}}%
\pgfpathlineto{\pgfqpoint{3.416577in}{2.251594in}}%
\pgfpathlineto{\pgfqpoint{3.453153in}{2.210969in}}%
\pgfpathlineto{\pgfqpoint{3.494955in}{2.160969in}}%
\pgfpathlineto{\pgfqpoint{3.541982in}{2.100791in}}%
\pgfpathlineto{\pgfqpoint{3.594234in}{2.029932in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{1.940747in}}%
\pgfpathlineto{\pgfqpoint{3.740541in}{1.817567in}}%
\pgfpathlineto{\pgfqpoint{3.918198in}{1.554686in}}%
\pgfpathlineto{\pgfqpoint{3.991351in}{1.450950in}}%
\pgfpathlineto{\pgfqpoint{4.054054in}{1.365718in}}%
\pgfpathlineto{\pgfqpoint{4.111532in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{4.169009in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{4.221261in}{1.159181in}}%
\pgfpathlineto{\pgfqpoint{4.273514in}{1.101476in}}%
\pgfpathlineto{\pgfqpoint{4.325766in}{1.047147in}}%
\pgfpathlineto{\pgfqpoint{4.378018in}{0.996185in}}%
\pgfpathlineto{\pgfqpoint{4.430270in}{0.948540in}}%
\pgfpathlineto{\pgfqpoint{4.482523in}{0.904132in}}%
\pgfpathlineto{\pgfqpoint{4.534775in}{0.862854in}}%
\pgfpathlineto{\pgfqpoint{4.587027in}{0.824582in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{0.789178in}}%
\pgfpathlineto{\pgfqpoint{4.691532in}{0.756495in}}%
\pgfpathlineto{\pgfqpoint{4.743784in}{0.726381in}}%
\pgfpathlineto{\pgfqpoint{4.796036in}{0.698680in}}%
\pgfpathlineto{\pgfqpoint{4.853514in}{0.670813in}}%
\pgfpathlineto{\pgfqpoint{4.910991in}{0.645480in}}%
\pgfpathlineto{\pgfqpoint{4.968468in}{0.622484in}}%
\pgfpathlineto{\pgfqpoint{5.031171in}{0.599845in}}%
\pgfpathlineto{\pgfqpoint{5.093874in}{0.579534in}}%
\pgfpathlineto{\pgfqpoint{5.161802in}{0.559910in}}%
\pgfpathlineto{\pgfqpoint{5.234955in}{0.541258in}}%
\pgfpathlineto{\pgfqpoint{5.308108in}{0.524895in}}%
\pgfpathlineto{\pgfqpoint{5.386486in}{0.509606in}}%
\pgfpathlineto{\pgfqpoint{5.470090in}{0.495533in}}%
\pgfpathlineto{\pgfqpoint{5.558919in}{0.482768in}}%
\pgfpathlineto{\pgfqpoint{5.658198in}{0.470774in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.466349in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.466349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.453401in}}%
\pgfpathlineto{\pgfqpoint{0.594955in}{0.463459in}}%
\pgfpathlineto{\pgfqpoint{0.699459in}{0.474724in}}%
\pgfpathlineto{\pgfqpoint{0.793514in}{0.486965in}}%
\pgfpathlineto{\pgfqpoint{0.882342in}{0.500713in}}%
\pgfpathlineto{\pgfqpoint{0.965946in}{0.515939in}}%
\pgfpathlineto{\pgfqpoint{1.044324in}{0.532561in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.550438in}}%
\pgfpathlineto{\pgfqpoint{1.185405in}{0.569365in}}%
\pgfpathlineto{\pgfqpoint{1.248108in}{0.589078in}}%
\pgfpathlineto{\pgfqpoint{1.310811in}{0.611195in}}%
\pgfpathlineto{\pgfqpoint{1.368288in}{0.633809in}}%
\pgfpathlineto{\pgfqpoint{1.425766in}{0.658891in}}%
\pgfpathlineto{\pgfqpoint{1.478018in}{0.684032in}}%
\pgfpathlineto{\pgfqpoint{1.530270in}{0.711593in}}%
\pgfpathlineto{\pgfqpoint{1.582523in}{0.741768in}}%
\pgfpathlineto{\pgfqpoint{1.634775in}{0.774756in}}%
\pgfpathlineto{\pgfqpoint{1.681802in}{0.807016in}}%
\pgfpathlineto{\pgfqpoint{1.728829in}{0.841863in}}%
\pgfpathlineto{\pgfqpoint{1.775856in}{0.879438in}}%
\pgfpathlineto{\pgfqpoint{1.822883in}{0.919875in}}%
\pgfpathlineto{\pgfqpoint{1.869910in}{0.963297in}}%
\pgfpathlineto{\pgfqpoint{1.916937in}{1.009809in}}%
\pgfpathlineto{\pgfqpoint{1.963964in}{1.059496in}}%
\pgfpathlineto{\pgfqpoint{2.010991in}{1.112412in}}%
\pgfpathlineto{\pgfqpoint{2.058018in}{1.168577in}}%
\pgfpathlineto{\pgfqpoint{2.105045in}{1.227966in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{1.297640in}}%
\pgfpathlineto{\pgfqpoint{2.209550in}{1.371004in}}%
\pgfpathlineto{\pgfqpoint{2.267027in}{1.455605in}}%
\pgfpathlineto{\pgfqpoint{2.329730in}{1.551897in}}%
\pgfpathlineto{\pgfqpoint{2.408108in}{1.676609in}}%
\pgfpathlineto{\pgfqpoint{2.611892in}{2.003438in}}%
\pgfpathlineto{\pgfqpoint{2.664144in}{2.082032in}}%
\pgfpathlineto{\pgfqpoint{2.711171in}{2.148815in}}%
\pgfpathlineto{\pgfqpoint{2.752973in}{2.204196in}}%
\pgfpathlineto{\pgfqpoint{2.789550in}{2.249011in}}%
\pgfpathlineto{\pgfqpoint{2.820901in}{2.284358in}}%
\pgfpathlineto{\pgfqpoint{2.852252in}{2.316590in}}%
\pgfpathlineto{\pgfqpoint{2.883604in}{2.345452in}}%
\pgfpathlineto{\pgfqpoint{2.909730in}{2.366761in}}%
\pgfpathlineto{\pgfqpoint{2.935856in}{2.385448in}}%
\pgfpathlineto{\pgfqpoint{2.961982in}{2.401402in}}%
\pgfpathlineto{\pgfqpoint{2.988108in}{2.414531in}}%
\pgfpathlineto{\pgfqpoint{3.014234in}{2.424756in}}%
\pgfpathlineto{\pgfqpoint{3.035135in}{2.430804in}}%
\pgfpathlineto{\pgfqpoint{3.056036in}{2.434930in}}%
\pgfpathlineto{\pgfqpoint{3.076937in}{2.437120in}}%
\pgfpathlineto{\pgfqpoint{3.097838in}{2.437363in}}%
\pgfpathlineto{\pgfqpoint{3.118739in}{2.435660in}}%
\pgfpathlineto{\pgfqpoint{3.139640in}{2.432016in}}%
\pgfpathlineto{\pgfqpoint{3.160541in}{2.426447in}}%
\pgfpathlineto{\pgfqpoint{3.181441in}{2.418973in}}%
\pgfpathlineto{\pgfqpoint{3.207568in}{2.406997in}}%
\pgfpathlineto{\pgfqpoint{3.233694in}{2.392163in}}%
\pgfpathlineto{\pgfqpoint{3.259820in}{2.374557in}}%
\pgfpathlineto{\pgfqpoint{3.285946in}{2.354283in}}%
\pgfpathlineto{\pgfqpoint{3.312072in}{2.331457in}}%
\pgfpathlineto{\pgfqpoint{3.343423in}{2.300880in}}%
\pgfpathlineto{\pgfqpoint{3.374775in}{2.267058in}}%
\pgfpathlineto{\pgfqpoint{3.411351in}{2.223848in}}%
\pgfpathlineto{\pgfqpoint{3.447928in}{2.177021in}}%
\pgfpathlineto{\pgfqpoint{3.489730in}{2.119664in}}%
\pgfpathlineto{\pgfqpoint{3.536757in}{2.051078in}}%
\pgfpathlineto{\pgfqpoint{3.594234in}{1.962814in}}%
\pgfpathlineto{\pgfqpoint{3.667387in}{1.846023in}}%
\pgfpathlineto{\pgfqpoint{3.855495in}{1.543735in}}%
\pgfpathlineto{\pgfqpoint{3.923423in}{1.439941in}}%
\pgfpathlineto{\pgfqpoint{3.980901in}{1.356049in}}%
\pgfpathlineto{\pgfqpoint{4.033153in}{1.283402in}}%
\pgfpathlineto{\pgfqpoint{4.085405in}{1.214493in}}%
\pgfpathlineto{\pgfqpoint{4.137658in}{1.149495in}}%
\pgfpathlineto{\pgfqpoint{4.184685in}{1.094413in}}%
\pgfpathlineto{\pgfqpoint{4.231712in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{4.278739in}{0.993956in}}%
\pgfpathlineto{\pgfqpoint{4.325766in}{0.948484in}}%
\pgfpathlineto{\pgfqpoint{4.372793in}{0.906070in}}%
\pgfpathlineto{\pgfqpoint{4.419820in}{0.866601in}}%
\pgfpathlineto{\pgfqpoint{4.466847in}{0.829951in}}%
\pgfpathlineto{\pgfqpoint{4.513874in}{0.795982in}}%
\pgfpathlineto{\pgfqpoint{4.560901in}{0.764552in}}%
\pgfpathlineto{\pgfqpoint{4.613153in}{0.732429in}}%
\pgfpathlineto{\pgfqpoint{4.665405in}{0.703059in}}%
\pgfpathlineto{\pgfqpoint{4.717658in}{0.676244in}}%
\pgfpathlineto{\pgfqpoint{4.769910in}{0.651793in}}%
\pgfpathlineto{\pgfqpoint{4.827387in}{0.627407in}}%
\pgfpathlineto{\pgfqpoint{4.884865in}{0.605426in}}%
\pgfpathlineto{\pgfqpoint{4.947568in}{0.583934in}}%
\pgfpathlineto{\pgfqpoint{5.010270in}{0.564783in}}%
\pgfpathlineto{\pgfqpoint{5.078198in}{0.546399in}}%
\pgfpathlineto{\pgfqpoint{5.151351in}{0.529038in}}%
\pgfpathlineto{\pgfqpoint{5.229730in}{0.512898in}}%
\pgfpathlineto{\pgfqpoint{5.313333in}{0.498116in}}%
\pgfpathlineto{\pgfqpoint{5.402162in}{0.484770in}}%
\pgfpathlineto{\pgfqpoint{5.496216in}{0.472888in}}%
\pgfpathlineto{\pgfqpoint{5.600721in}{0.461954in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.453401in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.453401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.320000pt}{2.080000pt}{1.300000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.439787in}}%
\pgfpathlineto{\pgfqpoint{0.621081in}{0.448254in}}%
\pgfpathlineto{\pgfqpoint{0.746486in}{0.457961in}}%
\pgfpathlineto{\pgfqpoint{0.856216in}{0.468592in}}%
\pgfpathlineto{\pgfqpoint{0.955495in}{0.480337in}}%
\pgfpathlineto{\pgfqpoint{1.049550in}{0.493720in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{0.507813in}}%
\pgfpathlineto{\pgfqpoint{1.211532in}{0.523233in}}%
\pgfpathlineto{\pgfqpoint{1.284685in}{0.539861in}}%
\pgfpathlineto{\pgfqpoint{1.352613in}{0.557518in}}%
\pgfpathlineto{\pgfqpoint{1.415315in}{0.575970in}}%
\pgfpathlineto{\pgfqpoint{1.478018in}{0.596753in}}%
\pgfpathlineto{\pgfqpoint{1.535495in}{0.618095in}}%
\pgfpathlineto{\pgfqpoint{1.592973in}{0.641880in}}%
\pgfpathlineto{\pgfqpoint{1.645225in}{0.665849in}}%
\pgfpathlineto{\pgfqpoint{1.697477in}{0.692278in}}%
\pgfpathlineto{\pgfqpoint{1.749730in}{0.721406in}}%
\pgfpathlineto{\pgfqpoint{1.796757in}{0.750137in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{0.781457in}}%
\pgfpathlineto{\pgfqpoint{1.890811in}{0.815574in}}%
\pgfpathlineto{\pgfqpoint{1.937838in}{0.852703in}}%
\pgfpathlineto{\pgfqpoint{1.979640in}{0.888416in}}%
\pgfpathlineto{\pgfqpoint{2.021441in}{0.926844in}}%
\pgfpathlineto{\pgfqpoint{2.063243in}{0.968144in}}%
\pgfpathlineto{\pgfqpoint{2.105045in}{1.012470in}}%
\pgfpathlineto{\pgfqpoint{2.146847in}{1.059967in}}%
\pgfpathlineto{\pgfqpoint{2.188649in}{1.110765in}}%
\pgfpathlineto{\pgfqpoint{2.230450in}{1.164974in}}%
\pgfpathlineto{\pgfqpoint{2.272252in}{1.222673in}}%
\pgfpathlineto{\pgfqpoint{2.314054in}{1.283899in}}%
\pgfpathlineto{\pgfqpoint{2.361081in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{2.408108in}{1.434368in}}%
\pgfpathlineto{\pgfqpoint{2.460360in}{1.525102in}}%
\pgfpathlineto{\pgfqpoint{2.517838in}{1.629947in}}%
\pgfpathlineto{\pgfqpoint{2.585766in}{1.758937in}}%
\pgfpathlineto{\pgfqpoint{2.742523in}{2.059031in}}%
\pgfpathlineto{\pgfqpoint{2.789550in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{2.826126in}{2.203724in}}%
\pgfpathlineto{\pgfqpoint{2.857477in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{2.295897in}}%
\pgfpathlineto{\pgfqpoint{2.914955in}{2.328746in}}%
\pgfpathlineto{\pgfqpoint{2.941081in}{2.357800in}}%
\pgfpathlineto{\pgfqpoint{2.961982in}{2.378093in}}%
\pgfpathlineto{\pgfqpoint{2.982883in}{2.395600in}}%
\pgfpathlineto{\pgfqpoint{3.003784in}{2.410190in}}%
\pgfpathlineto{\pgfqpoint{3.024685in}{2.421751in}}%
\pgfpathlineto{\pgfqpoint{3.045586in}{2.430192in}}%
\pgfpathlineto{\pgfqpoint{3.061261in}{2.434435in}}%
\pgfpathlineto{\pgfqpoint{3.076937in}{2.436866in}}%
\pgfpathlineto{\pgfqpoint{3.092613in}{2.437475in}}%
\pgfpathlineto{\pgfqpoint{3.108288in}{2.436258in}}%
\pgfpathlineto{\pgfqpoint{3.123964in}{2.433221in}}%
\pgfpathlineto{\pgfqpoint{3.139640in}{2.428378in}}%
\pgfpathlineto{\pgfqpoint{3.160541in}{2.419150in}}%
\pgfpathlineto{\pgfqpoint{3.181441in}{2.406822in}}%
\pgfpathlineto{\pgfqpoint{3.202342in}{2.391492in}}%
\pgfpathlineto{\pgfqpoint{3.223243in}{2.373275in}}%
\pgfpathlineto{\pgfqpoint{3.244144in}{2.352309in}}%
\pgfpathlineto{\pgfqpoint{3.270270in}{2.322469in}}%
\pgfpathlineto{\pgfqpoint{3.296396in}{2.288903in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{2.251967in}}%
\pgfpathlineto{\pgfqpoint{3.353874in}{2.203724in}}%
\pgfpathlineto{\pgfqpoint{3.390450in}{2.142874in}}%
\pgfpathlineto{\pgfqpoint{3.432252in}{2.068598in}}%
\pgfpathlineto{\pgfqpoint{3.484505in}{1.970866in}}%
\pgfpathlineto{\pgfqpoint{3.589009in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{3.667387in}{1.620226in}}%
\pgfpathlineto{\pgfqpoint{3.724865in}{1.515818in}}%
\pgfpathlineto{\pgfqpoint{3.777117in}{1.425563in}}%
\pgfpathlineto{\pgfqpoint{3.824144in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{3.871171in}{1.276053in}}%
\pgfpathlineto{\pgfqpoint{3.918198in}{1.207918in}}%
\pgfpathlineto{\pgfqpoint{3.960000in}{1.151097in}}%
\pgfpathlineto{\pgfqpoint{4.001802in}{1.097750in}}%
\pgfpathlineto{\pgfqpoint{4.043604in}{1.047788in}}%
\pgfpathlineto{\pgfqpoint{4.085405in}{1.001097in}}%
\pgfpathlineto{\pgfqpoint{4.127207in}{0.957541in}}%
\pgfpathlineto{\pgfqpoint{4.169009in}{0.916974in}}%
\pgfpathlineto{\pgfqpoint{4.210811in}{0.879239in}}%
\pgfpathlineto{\pgfqpoint{4.257838in}{0.839978in}}%
\pgfpathlineto{\pgfqpoint{4.304865in}{0.803878in}}%
\pgfpathlineto{\pgfqpoint{4.351892in}{0.770717in}}%
\pgfpathlineto{\pgfqpoint{4.398919in}{0.740282in}}%
\pgfpathlineto{\pgfqpoint{4.445946in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{4.498198in}{0.684077in}}%
\pgfpathlineto{\pgfqpoint{4.550450in}{0.658410in}}%
\pgfpathlineto{\pgfqpoint{4.602703in}{0.635136in}}%
\pgfpathlineto{\pgfqpoint{4.660180in}{0.612043in}}%
\pgfpathlineto{\pgfqpoint{4.717658in}{0.591323in}}%
\pgfpathlineto{\pgfqpoint{4.780360in}{0.571149in}}%
\pgfpathlineto{\pgfqpoint{4.843063in}{0.553239in}}%
\pgfpathlineto{\pgfqpoint{4.910991in}{0.536100in}}%
\pgfpathlineto{\pgfqpoint{4.984144in}{0.519962in}}%
\pgfpathlineto{\pgfqpoint{5.062523in}{0.504997in}}%
\pgfpathlineto{\pgfqpoint{5.146126in}{0.491319in}}%
\pgfpathlineto{\pgfqpoint{5.234955in}{0.478993in}}%
\pgfpathlineto{\pgfqpoint{5.334234in}{0.467481in}}%
\pgfpathlineto{\pgfqpoint{5.443964in}{0.457060in}}%
\pgfpathlineto{\pgfqpoint{5.564144in}{0.447898in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.439787in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.439787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.432966in}}%
\pgfpathlineto{\pgfqpoint{0.641982in}{0.440412in}}%
\pgfpathlineto{\pgfqpoint{0.783063in}{0.449073in}}%
\pgfpathlineto{\pgfqpoint{0.908468in}{0.459004in}}%
\pgfpathlineto{\pgfqpoint{1.018198in}{0.469880in}}%
\pgfpathlineto{\pgfqpoint{1.117477in}{0.481897in}}%
\pgfpathlineto{\pgfqpoint{1.206306in}{0.494764in}}%
\pgfpathlineto{\pgfqpoint{1.289910in}{0.509045in}}%
\pgfpathlineto{\pgfqpoint{1.368288in}{0.524672in}}%
\pgfpathlineto{\pgfqpoint{1.441441in}{0.541528in}}%
\pgfpathlineto{\pgfqpoint{1.509369in}{0.559434in}}%
\pgfpathlineto{\pgfqpoint{1.572072in}{0.578152in}}%
\pgfpathlineto{\pgfqpoint{1.634775in}{0.599244in}}%
\pgfpathlineto{\pgfqpoint{1.692252in}{0.620916in}}%
\pgfpathlineto{\pgfqpoint{1.749730in}{0.645086in}}%
\pgfpathlineto{\pgfqpoint{1.801982in}{0.669461in}}%
\pgfpathlineto{\pgfqpoint{1.854234in}{0.696363in}}%
\pgfpathlineto{\pgfqpoint{1.901261in}{0.722943in}}%
\pgfpathlineto{\pgfqpoint{1.948288in}{0.751973in}}%
\pgfpathlineto{\pgfqpoint{1.995315in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{2.042342in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{2.084144in}{0.851620in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{0.887643in}}%
\pgfpathlineto{\pgfqpoint{2.167748in}{0.926510in}}%
\pgfpathlineto{\pgfqpoint{2.209550in}{0.968414in}}%
\pgfpathlineto{\pgfqpoint{2.251351in}{1.013553in}}%
\pgfpathlineto{\pgfqpoint{2.293153in}{1.062128in}}%
\pgfpathlineto{\pgfqpoint{2.334955in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.170365in}}%
\pgfpathlineto{\pgfqpoint{2.418559in}{1.230390in}}%
\pgfpathlineto{\pgfqpoint{2.460360in}{1.294562in}}%
\pgfpathlineto{\pgfqpoint{2.502162in}{1.362993in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.435742in}}%
\pgfpathlineto{\pgfqpoint{2.585766in}{1.512791in}}%
\pgfpathlineto{\pgfqpoint{2.632793in}{1.604457in}}%
\pgfpathlineto{\pgfqpoint{2.679820in}{1.701022in}}%
\pgfpathlineto{\pgfqpoint{2.737297in}{1.824645in}}%
\pgfpathlineto{\pgfqpoint{2.826126in}{2.022503in}}%
\pgfpathlineto{\pgfqpoint{2.888829in}{2.159945in}}%
\pgfpathlineto{\pgfqpoint{2.925405in}{2.235369in}}%
\pgfpathlineto{\pgfqpoint{2.956757in}{2.294918in}}%
\pgfpathlineto{\pgfqpoint{2.982883in}{2.339421in}}%
\pgfpathlineto{\pgfqpoint{3.003784in}{2.370667in}}%
\pgfpathlineto{\pgfqpoint{3.019459in}{2.391013in}}%
\pgfpathlineto{\pgfqpoint{3.035135in}{2.408270in}}%
\pgfpathlineto{\pgfqpoint{3.050811in}{2.421994in}}%
\pgfpathlineto{\pgfqpoint{3.061261in}{2.428940in}}%
\pgfpathlineto{\pgfqpoint{3.071712in}{2.433941in}}%
\pgfpathlineto{\pgfqpoint{3.082162in}{2.436829in}}%
\pgfpathlineto{\pgfqpoint{3.092613in}{2.437424in}}%
\pgfpathlineto{\pgfqpoint{3.103063in}{2.435660in}}%
\pgfpathlineto{\pgfqpoint{3.113514in}{2.431694in}}%
\pgfpathlineto{\pgfqpoint{3.123964in}{2.425700in}}%
\pgfpathlineto{\pgfqpoint{3.139640in}{2.413260in}}%
\pgfpathlineto{\pgfqpoint{3.155315in}{2.397130in}}%
\pgfpathlineto{\pgfqpoint{3.170991in}{2.377767in}}%
\pgfpathlineto{\pgfqpoint{3.191892in}{2.347633in}}%
\pgfpathlineto{\pgfqpoint{3.212793in}{2.313362in}}%
\pgfpathlineto{\pgfqpoint{3.238919in}{2.265861in}}%
\pgfpathlineto{\pgfqpoint{3.270270in}{2.203682in}}%
\pgfpathlineto{\pgfqpoint{3.312072in}{2.114918in}}%
\pgfpathlineto{\pgfqpoint{3.380000in}{1.964039in}}%
\pgfpathlineto{\pgfqpoint{3.468829in}{1.767791in}}%
\pgfpathlineto{\pgfqpoint{3.521081in}{1.657536in}}%
\pgfpathlineto{\pgfqpoint{3.568108in}{1.563083in}}%
\pgfpathlineto{\pgfqpoint{3.615135in}{1.473733in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{1.398827in}}%
\pgfpathlineto{\pgfqpoint{3.698739in}{1.328240in}}%
\pgfpathlineto{\pgfqpoint{3.740541in}{1.261950in}}%
\pgfpathlineto{\pgfqpoint{3.782342in}{1.199868in}}%
\pgfpathlineto{\pgfqpoint{3.824144in}{1.141861in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{3.907748in}{1.037399in}}%
\pgfpathlineto{\pgfqpoint{3.949550in}{0.990567in}}%
\pgfpathlineto{\pgfqpoint{3.991351in}{0.947070in}}%
\pgfpathlineto{\pgfqpoint{4.033153in}{0.906709in}}%
\pgfpathlineto{\pgfqpoint{4.074955in}{0.869288in}}%
\pgfpathlineto{\pgfqpoint{4.116757in}{0.834616in}}%
\pgfpathlineto{\pgfqpoint{4.163784in}{0.798668in}}%
\pgfpathlineto{\pgfqpoint{4.210811in}{0.765717in}}%
\pgfpathlineto{\pgfqpoint{4.257838in}{0.735531in}}%
\pgfpathlineto{\pgfqpoint{4.304865in}{0.707887in}}%
\pgfpathlineto{\pgfqpoint{4.357117in}{0.679904in}}%
\pgfpathlineto{\pgfqpoint{4.409369in}{0.654548in}}%
\pgfpathlineto{\pgfqpoint{4.461622in}{0.631576in}}%
\pgfpathlineto{\pgfqpoint{4.519099in}{0.608802in}}%
\pgfpathlineto{\pgfqpoint{4.576577in}{0.588383in}}%
\pgfpathlineto{\pgfqpoint{4.639279in}{0.568513in}}%
\pgfpathlineto{\pgfqpoint{4.707207in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{4.775135in}{0.532806in}}%
\pgfpathlineto{\pgfqpoint{4.848288in}{0.517088in}}%
\pgfpathlineto{\pgfqpoint{4.926667in}{0.502515in}}%
\pgfpathlineto{\pgfqpoint{5.010270in}{0.489200in}}%
\pgfpathlineto{\pgfqpoint{5.104324in}{0.476558in}}%
\pgfpathlineto{\pgfqpoint{5.203604in}{0.465465in}}%
\pgfpathlineto{\pgfqpoint{5.313333in}{0.455425in}}%
\pgfpathlineto{\pgfqpoint{5.438739in}{0.446259in}}%
\pgfpathlineto{\pgfqpoint{5.579820in}{0.438264in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.432966in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.432966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.154312pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.430692in}}%
\pgfpathlineto{\pgfqpoint{0.652432in}{0.437813in}}%
\pgfpathlineto{\pgfqpoint{0.798739in}{0.446001in}}%
\pgfpathlineto{\pgfqpoint{0.929369in}{0.455527in}}%
\pgfpathlineto{\pgfqpoint{1.044324in}{0.466125in}}%
\pgfpathlineto{\pgfqpoint{1.148829in}{0.478008in}}%
\pgfpathlineto{\pgfqpoint{1.242883in}{0.490937in}}%
\pgfpathlineto{\pgfqpoint{1.326486in}{0.504556in}}%
\pgfpathlineto{\pgfqpoint{1.404865in}{0.519461in}}%
\pgfpathlineto{\pgfqpoint{1.478018in}{0.535539in}}%
\pgfpathlineto{\pgfqpoint{1.545946in}{0.552621in}}%
\pgfpathlineto{\pgfqpoint{1.613874in}{0.572069in}}%
\pgfpathlineto{\pgfqpoint{1.676577in}{0.592401in}}%
\pgfpathlineto{\pgfqpoint{1.734054in}{0.613298in}}%
\pgfpathlineto{\pgfqpoint{1.791532in}{0.636610in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{0.660128in}}%
\pgfpathlineto{\pgfqpoint{1.896036in}{0.686096in}}%
\pgfpathlineto{\pgfqpoint{1.943063in}{0.711766in}}%
\pgfpathlineto{\pgfqpoint{1.990090in}{0.739818in}}%
\pgfpathlineto{\pgfqpoint{2.037117in}{0.770465in}}%
\pgfpathlineto{\pgfqpoint{2.084144in}{0.803935in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{0.836254in}}%
\pgfpathlineto{\pgfqpoint{2.167748in}{0.871182in}}%
\pgfpathlineto{\pgfqpoint{2.209550in}{0.908913in}}%
\pgfpathlineto{\pgfqpoint{2.251351in}{0.949649in}}%
\pgfpathlineto{\pgfqpoint{2.293153in}{0.993603in}}%
\pgfpathlineto{\pgfqpoint{2.334955in}{1.040993in}}%
\pgfpathlineto{\pgfqpoint{2.376757in}{1.092044in}}%
\pgfpathlineto{\pgfqpoint{2.418559in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{2.460360in}{1.206019in}}%
\pgfpathlineto{\pgfqpoint{2.502162in}{1.269373in}}%
\pgfpathlineto{\pgfqpoint{2.543964in}{1.337228in}}%
\pgfpathlineto{\pgfqpoint{2.585766in}{1.409738in}}%
\pgfpathlineto{\pgfqpoint{2.627568in}{1.487005in}}%
\pgfpathlineto{\pgfqpoint{2.669369in}{1.569050in}}%
\pgfpathlineto{\pgfqpoint{2.711171in}{1.655785in}}%
\pgfpathlineto{\pgfqpoint{2.758198in}{1.758646in}}%
\pgfpathlineto{\pgfqpoint{2.810450in}{1.878631in}}%
\pgfpathlineto{\pgfqpoint{2.883604in}{2.053066in}}%
\pgfpathlineto{\pgfqpoint{2.951532in}{2.213642in}}%
\pgfpathlineto{\pgfqpoint{2.988108in}{2.294129in}}%
\pgfpathlineto{\pgfqpoint{3.014234in}{2.346098in}}%
\pgfpathlineto{\pgfqpoint{3.035135in}{2.382530in}}%
\pgfpathlineto{\pgfqpoint{3.050811in}{2.405670in}}%
\pgfpathlineto{\pgfqpoint{3.061261in}{2.418495in}}%
\pgfpathlineto{\pgfqpoint{3.071712in}{2.428685in}}%
\pgfpathlineto{\pgfqpoint{3.082162in}{2.435495in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.437221in}}%
\pgfpathlineto{\pgfqpoint{3.092613in}{2.437221in}}%
\pgfpathlineto{\pgfqpoint{3.097838in}{2.435495in}}%
\pgfpathlineto{\pgfqpoint{3.108288in}{2.428685in}}%
\pgfpathlineto{\pgfqpoint{3.118739in}{2.418495in}}%
\pgfpathlineto{\pgfqpoint{3.129189in}{2.405670in}}%
\pgfpathlineto{\pgfqpoint{3.144865in}{2.382530in}}%
\pgfpathlineto{\pgfqpoint{3.165766in}{2.346098in}}%
\pgfpathlineto{\pgfqpoint{3.186667in}{2.304977in}}%
\pgfpathlineto{\pgfqpoint{3.212793in}{2.248973in}}%
\pgfpathlineto{\pgfqpoint{3.249369in}{2.165169in}}%
\pgfpathlineto{\pgfqpoint{3.322523in}{1.990309in}}%
\pgfpathlineto{\pgfqpoint{3.390450in}{1.830005in}}%
\pgfpathlineto{\pgfqpoint{3.442703in}{1.712272in}}%
\pgfpathlineto{\pgfqpoint{3.489730in}{1.611843in}}%
\pgfpathlineto{\pgfqpoint{3.531532in}{1.527433in}}%
\pgfpathlineto{\pgfqpoint{3.573333in}{1.447773in}}%
\pgfpathlineto{\pgfqpoint{3.615135in}{1.372893in}}%
\pgfpathlineto{\pgfqpoint{3.656937in}{1.302727in}}%
\pgfpathlineto{\pgfqpoint{3.698739in}{1.237144in}}%
\pgfpathlineto{\pgfqpoint{3.740541in}{1.175973in}}%
\pgfpathlineto{\pgfqpoint{3.782342in}{1.119012in}}%
\pgfpathlineto{\pgfqpoint{3.824144in}{1.066047in}}%
\pgfpathlineto{\pgfqpoint{3.865946in}{1.016854in}}%
\pgfpathlineto{\pgfqpoint{3.907748in}{0.971210in}}%
\pgfpathlineto{\pgfqpoint{3.949550in}{0.928892in}}%
\pgfpathlineto{\pgfqpoint{3.991351in}{0.889685in}}%
\pgfpathlineto{\pgfqpoint{4.033153in}{0.853380in}}%
\pgfpathlineto{\pgfqpoint{4.074955in}{0.819780in}}%
\pgfpathlineto{\pgfqpoint{4.121982in}{0.784977in}}%
\pgfpathlineto{\pgfqpoint{4.169009in}{0.753105in}}%
\pgfpathlineto{\pgfqpoint{4.216036in}{0.723927in}}%
\pgfpathlineto{\pgfqpoint{4.263063in}{0.697224in}}%
\pgfpathlineto{\pgfqpoint{4.315315in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{4.367568in}{0.645738in}}%
\pgfpathlineto{\pgfqpoint{4.419820in}{0.623579in}}%
\pgfpathlineto{\pgfqpoint{4.477297in}{0.601617in}}%
\pgfpathlineto{\pgfqpoint{4.534775in}{0.581932in}}%
\pgfpathlineto{\pgfqpoint{4.597477in}{0.562780in}}%
\pgfpathlineto{\pgfqpoint{4.665405in}{0.544462in}}%
\pgfpathlineto{\pgfqpoint{4.738559in}{0.527219in}}%
\pgfpathlineto{\pgfqpoint{4.811712in}{0.512227in}}%
\pgfpathlineto{\pgfqpoint{4.890090in}{0.498329in}}%
\pgfpathlineto{\pgfqpoint{4.978919in}{0.484903in}}%
\pgfpathlineto{\pgfqpoint{5.072973in}{0.472968in}}%
\pgfpathlineto{\pgfqpoint{5.177477in}{0.461998in}}%
\pgfpathlineto{\pgfqpoint{5.292432in}{0.452216in}}%
\pgfpathlineto{\pgfqpoint{5.423063in}{0.443423in}}%
\pgfpathlineto{\pgfqpoint{5.569369in}{0.435865in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.430692in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.430692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.480000in}{0.210000in}}{\pgfqpoint{5.220000in}{2.430000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.426144in}}%
\pgfpathlineto{\pgfqpoint{0.678559in}{0.432460in}}%
\pgfpathlineto{\pgfqpoint{0.845766in}{0.439996in}}%
\pgfpathlineto{\pgfqpoint{0.986847in}{0.448528in}}%
\pgfpathlineto{\pgfqpoint{1.112252in}{0.458312in}}%
\pgfpathlineto{\pgfqpoint{1.221982in}{0.469029in}}%
\pgfpathlineto{\pgfqpoint{1.321261in}{0.480870in}}%
\pgfpathlineto{\pgfqpoint{1.415315in}{0.494369in}}%
\pgfpathlineto{\pgfqpoint{1.498919in}{0.508589in}}%
\pgfpathlineto{\pgfqpoint{1.577297in}{0.524156in}}%
\pgfpathlineto{\pgfqpoint{1.650450in}{0.540954in}}%
\pgfpathlineto{\pgfqpoint{1.718378in}{0.558806in}}%
\pgfpathlineto{\pgfqpoint{1.781081in}{0.577479in}}%
\pgfpathlineto{\pgfqpoint{1.843784in}{0.598536in}}%
\pgfpathlineto{\pgfqpoint{1.901261in}{0.620190in}}%
\pgfpathlineto{\pgfqpoint{1.958739in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{2.010991in}{0.668777in}}%
\pgfpathlineto{\pgfqpoint{2.063243in}{0.695758in}}%
\pgfpathlineto{\pgfqpoint{2.110270in}{0.722462in}}%
\pgfpathlineto{\pgfqpoint{2.157297in}{0.751682in}}%
\pgfpathlineto{\pgfqpoint{2.204324in}{0.783658in}}%
\pgfpathlineto{\pgfqpoint{2.246126in}{0.814603in}}%
\pgfpathlineto{\pgfqpoint{2.287928in}{0.848128in}}%
\pgfpathlineto{\pgfqpoint{2.329730in}{0.884448in}}%
\pgfpathlineto{\pgfqpoint{2.371532in}{0.923796in}}%
\pgfpathlineto{\pgfqpoint{2.413333in}{0.966425in}}%
\pgfpathlineto{\pgfqpoint{2.455135in}{1.012607in}}%
\pgfpathlineto{\pgfqpoint{2.491712in}{1.056165in}}%
\pgfpathlineto{\pgfqpoint{2.528288in}{1.102885in}}%
\pgfpathlineto{\pgfqpoint{2.564865in}{1.152995in}}%
\pgfpathlineto{\pgfqpoint{2.601441in}{1.206743in}}%
\pgfpathlineto{\pgfqpoint{2.638018in}{1.264391in}}%
\pgfpathlineto{\pgfqpoint{2.674595in}{1.326225in}}%
\pgfpathlineto{\pgfqpoint{2.711171in}{1.392546in}}%
\pgfpathlineto{\pgfqpoint{2.747748in}{1.463681in}}%
\pgfpathlineto{\pgfqpoint{2.784324in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{2.820901in}{1.621815in}}%
\pgfpathlineto{\pgfqpoint{2.857477in}{1.709591in}}%
\pgfpathlineto{\pgfqpoint{2.894054in}{1.803738in}}%
\pgfpathlineto{\pgfqpoint{2.930631in}{1.904719in}}%
\pgfpathlineto{\pgfqpoint{2.967207in}{2.013029in}}%
\pgfpathlineto{\pgfqpoint{3.003784in}{2.129201in}}%
\pgfpathlineto{\pgfqpoint{3.040360in}{2.253805in}}%
\pgfpathlineto{\pgfqpoint{3.076937in}{2.387453in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.427390in}}%
\pgfpathlineto{\pgfqpoint{3.092613in}{2.427390in}}%
\pgfpathlineto{\pgfqpoint{3.129189in}{2.291040in}}%
\pgfpathlineto{\pgfqpoint{3.165766in}{2.163916in}}%
\pgfpathlineto{\pgfqpoint{3.202342in}{2.045395in}}%
\pgfpathlineto{\pgfqpoint{3.238919in}{1.934894in}}%
\pgfpathlineto{\pgfqpoint{3.275495in}{1.831872in}}%
\pgfpathlineto{\pgfqpoint{3.312072in}{1.735821in}}%
\pgfpathlineto{\pgfqpoint{3.348649in}{1.646270in}}%
\pgfpathlineto{\pgfqpoint{3.385225in}{1.562779in}}%
\pgfpathlineto{\pgfqpoint{3.421802in}{1.484937in}}%
\pgfpathlineto{\pgfqpoint{3.458378in}{1.412364in}}%
\pgfpathlineto{\pgfqpoint{3.494955in}{1.344702in}}%
\pgfpathlineto{\pgfqpoint{3.531532in}{1.281618in}}%
\pgfpathlineto{\pgfqpoint{3.568108in}{1.222804in}}%
\pgfpathlineto{\pgfqpoint{3.604685in}{1.167969in}}%
\pgfpathlineto{\pgfqpoint{3.641261in}{1.116845in}}%
\pgfpathlineto{\pgfqpoint{3.677838in}{1.069181in}}%
\pgfpathlineto{\pgfqpoint{3.714414in}{1.024743in}}%
\pgfpathlineto{\pgfqpoint{3.756216in}{0.977626in}}%
\pgfpathlineto{\pgfqpoint{3.798018in}{0.934135in}}%
\pgfpathlineto{\pgfqpoint{3.839820in}{0.893991in}}%
\pgfpathlineto{\pgfqpoint{3.881622in}{0.856937in}}%
\pgfpathlineto{\pgfqpoint{3.923423in}{0.822734in}}%
\pgfpathlineto{\pgfqpoint{3.965225in}{0.791164in}}%
\pgfpathlineto{\pgfqpoint{4.012252in}{0.758541in}}%
\pgfpathlineto{\pgfqpoint{4.059279in}{0.728729in}}%
\pgfpathlineto{\pgfqpoint{4.106306in}{0.701486in}}%
\pgfpathlineto{\pgfqpoint{4.158559in}{0.673959in}}%
\pgfpathlineto{\pgfqpoint{4.210811in}{0.649054in}}%
\pgfpathlineto{\pgfqpoint{4.263063in}{0.626522in}}%
\pgfpathlineto{\pgfqpoint{4.320541in}{0.604207in}}%
\pgfpathlineto{\pgfqpoint{4.378018in}{0.584219in}}%
\pgfpathlineto{\pgfqpoint{4.440721in}{0.564783in}}%
\pgfpathlineto{\pgfqpoint{4.508649in}{0.546201in}}%
\pgfpathlineto{\pgfqpoint{4.576577in}{0.529887in}}%
\pgfpathlineto{\pgfqpoint{4.649730in}{0.514537in}}%
\pgfpathlineto{\pgfqpoint{4.728108in}{0.500311in}}%
\pgfpathlineto{\pgfqpoint{4.811712in}{0.487316in}}%
\pgfpathlineto{\pgfqpoint{4.905766in}{0.474980in}}%
\pgfpathlineto{\pgfqpoint{5.010270in}{0.463644in}}%
\pgfpathlineto{\pgfqpoint{5.125225in}{0.453535in}}%
\pgfpathlineto{\pgfqpoint{5.250631in}{0.444772in}}%
\pgfpathlineto{\pgfqpoint{5.396937in}{0.436883in}}%
\pgfpathlineto{\pgfqpoint{5.564144in}{0.430200in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.426144in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.426144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{0.480000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.700000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{0.210000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{0.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{1,1,1}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480000in}{2.640000in}}%
\pgfpathlineto{\pgfqpoint{5.700000in}{2.640000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1,1,1}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.976969in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{5.612500in}{1.093472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.637500in}{1.093472in}}{\pgfqpoint{5.637500in}{1.118472in}}%
\pgfpathlineto{\pgfqpoint{5.637500in}{2.552500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.637500in}{2.577500in}}{\pgfqpoint{5.612500in}{2.577500in}}%
\pgfpathlineto{\pgfqpoint{4.976969in}{2.577500in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.951969in}{2.577500in}}{\pgfqpoint{4.951969in}{2.552500in}}%
\pgfpathlineto{\pgfqpoint{4.951969in}{1.118472in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.951969in}{1.093472in}}{\pgfqpoint{4.976969in}{1.093472in}}%
\pgfpathlineto{\pgfqpoint{4.976969in}{1.093472in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.009101in,y=2.440694in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Value of $a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.229806,0.298718,0.753683}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001969in}{2.310139in}}%
\pgfpathlineto{\pgfqpoint{5.126969in}{2.310139in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{2.310139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351969in,y=2.266389in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.154312pt}%
\definecolor{currentstroke}{rgb}{0.483854,0.622050,0.974808}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001969in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{5.126969in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{2.129583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351969in,y=2.085833in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1/2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.619318,0.744121,0.998931}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001969in}{1.942083in}}%
\pgfpathlineto{\pgfqpoint{5.126969in}{1.942083in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{1.942083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351969in,y=1.898333in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-1/3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.304875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{8.320000pt}{2.080000pt}{1.300000pt}{2.080000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.001969in}{1.760833in}}%
\pgfpathlineto{\pgfqpoint{5.126969in}{1.760833in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{1.760833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351969in,y=1.717083in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.968500,0.673977,0.556649}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001969in}{1.580278in}}%
\pgfpathlineto{\pgfqpoint{5.126969in}{1.580278in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{1.580278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351969in,y=1.536528in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1/3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.154312pt}%
\definecolor{currentstroke}{rgb}{0.931831,0.519086,0.406480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001969in}{1.392778in}}%
\pgfpathlineto{\pgfqpoint{5.126969in}{1.392778in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{1.392778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351969in,y=1.349028in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1/2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705673,0.015556,0.150233}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.001969in}{1.211528in}}%
\pgfpathlineto{\pgfqpoint{5.126969in}{1.211528in}}%
\pgfpathlineto{\pgfqpoint{5.251969in}{1.211528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.351969in,y=1.167778in,left,base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/pacman_inside.tex <==

% PARAMETERS
\def\alphadeg{140} % angle of the sector in degrees
\def\R{2} % radius
\def\axeslen{3.5} % axes length
\def\h{3}
\def\eps{0.35}


% For a sector opening to the left, center it around 180°.
\pgfmathsetmacro{\halfalpha}{\alphadeg/2}
\pgfmathsetmacro{\angstart}{90}
\pgfmathsetmacro{\angend}{90+\halfalpha}


\begin{tikzpicture}[>=latex, thick, scale=0.6, yscale=1, xscale=-1]


% unified color fill
\definecolor{fillcolor}{RGB}{220,220,255}


% Right half-plane fill
\begin{scope}
\clip (0,-\axeslen) rectangle (2*\axeslen,\axeslen);
\fill[pattern={Lines[angle=45,distance={4pt},line width={0.01mm}]},pattern color=gray] (0,-\axeslen) rectangle (2*\axeslen,\axeslen);
\end{scope}


% Circular sector fill (opening to the left)
\fill[pattern={Lines[angle=45,distance={4pt},line width={0.01mm}]},pattern color=gray] (0,0) -- (\angstart:\R) arc(\angstart:\angend:\R) -- cycle;
\fill[pattern={Lines[angle=45,distance={4pt},line width={0.01mm}]},pattern color=gray] (0,0) -- (-\angstart:\R) arc(-\angstart:-\angend:\R) -- cycle;


% Angle measure
\draw[dashed, <-] (\angend:\R) arc(\angend:\angend+\alphadeg/2:\R);

% Annotations
\draw (-2, 0.6) node [anchor=north west][inner sep=0.75pt] {$\theta$};
\draw (\h-0.1, \axeslen+0.5) node [anchor=north west][inner sep=0.75pt] {$\Im(z)$};
\draw (-\axeslen+0.5,-1) node [anchor=south west][inner sep=0.75pt] {$\Re(z)$};

% Borders
\draw [line width=1.5] (0,\axeslen) -- (0,\R);
\draw [line width=1.5](0,-\axeslen) -- (0,-\R);
\draw [line width=1.5] (0,\R) arc(\angstart:\angend:\R);
\draw [line width=1.5] (0,-\R) arc(-\angstart:-\angend:\R);
\draw [line width=1.5] (0,0) -- ({\R*cos(\angend)},{\R*sin(\angend)});
\draw [line width=1.5] (0,0) -- ({\R*cos(-\angend)},{\R*sin(-\angend)});


% Axes only
\draw[-to] (2*\axeslen+0.3,0) -- (-\axeslen,0);
\draw[-to] (\h,-\axeslen) -- (\h,\axeslen+0.5);

% Pacman
\draw [dashed, line width=0.25] (\h,0) circle (\h);
\draw [line width=1.5] ([shift=(-6:{-\h-\eps})]\h,0) arc (174:-174:{\h+\eps});
\draw [line width=1.5] (-\eps, \eps) -- (0,0);
\draw [line width=1.5] (-\eps, -\eps) -- (0,0);
\draw (\h,0.1) -- (\h,-0.1);
\draw (0,-0.35) node [anchor=north east, fill= white][inner sep=0.75pt] {\small $z_0$};%{\small $\frac{k(\sinh(x))}{\sinh^{-1/a}(x)}$};



\end{tikzpicture}

==> figures/vector_field_10_31.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.125000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211431in}{0.204113in}}%
\pgfpathlineto{\pgfqpoint{0.250585in}{0.214285in}}%
\pgfpathlineto{\pgfqpoint{0.244335in}{0.221443in}}%
\pgfpathlineto{\pgfqpoint{0.288675in}{0.219789in}}%
\pgfpathlineto{\pgfqpoint{0.250746in}{0.196763in}}%
\pgfpathlineto{\pgfqpoint{0.252723in}{0.206058in}}%
\pgfpathlineto{\pgfqpoint{0.213569in}{0.195887in}}%
\pgfpathlineto{\pgfqpoint{0.211431in}{0.204113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366308in}{0.204185in}}%
\pgfpathlineto{\pgfqpoint{0.406147in}{0.211209in}}%
\pgfpathlineto{\pgfqpoint{0.400486in}{0.218842in}}%
\pgfpathlineto{\pgfqpoint{0.444554in}{0.213665in}}%
\pgfpathlineto{\pgfqpoint{0.404913in}{0.193730in}}%
\pgfpathlineto{\pgfqpoint{0.407623in}{0.202838in}}%
\pgfpathlineto{\pgfqpoint{0.367783in}{0.195815in}}%
\pgfpathlineto{\pgfqpoint{0.366308in}{0.204185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521997in}{0.195769in}}%
\pgfpathlineto{\pgfqpoint{0.481729in}{0.191902in}}%
\pgfpathlineto{\pgfqpoint{0.486772in}{0.183847in}}%
\pgfpathlineto{\pgfqpoint{0.443248in}{0.192475in}}%
\pgfpathlineto{\pgfqpoint{0.484334in}{0.209230in}}%
\pgfpathlineto{\pgfqpoint{0.480916in}{0.200363in}}%
\pgfpathlineto{\pgfqpoint{0.521185in}{0.204231in}}%
\pgfpathlineto{\pgfqpoint{0.521997in}{0.195769in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676196in}{0.195750in}}%
\pgfpathlineto{\pgfqpoint{0.635747in}{0.195181in}}%
\pgfpathlineto{\pgfqpoint{0.640116in}{0.186741in}}%
\pgfpathlineto{\pgfqpoint{0.597440in}{0.198892in}}%
\pgfpathlineto{\pgfqpoint{0.639757in}{0.212239in}}%
\pgfpathlineto{\pgfqpoint{0.635627in}{0.203680in}}%
\pgfpathlineto{\pgfqpoint{0.676077in}{0.204250in}}%
\pgfpathlineto{\pgfqpoint{0.676196in}{0.195750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830375in}{0.195761in}}%
\pgfpathlineto{\pgfqpoint{0.790027in}{0.198682in}}%
\pgfpathlineto{\pgfqpoint{0.793652in}{0.189897in}}%
\pgfpathlineto{\pgfqpoint{0.752184in}{0.205682in}}%
\pgfpathlineto{\pgfqpoint{0.795493in}{0.215331in}}%
\pgfpathlineto{\pgfqpoint{0.790641in}{0.207160in}}%
\pgfpathlineto{\pgfqpoint{0.830989in}{0.204239in}}%
\pgfpathlineto{\pgfqpoint{0.830375in}{0.195761in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984541in}{0.195806in}}%
\pgfpathlineto{\pgfqpoint{0.944618in}{0.202338in}}%
\pgfpathlineto{\pgfqpoint{0.947440in}{0.193263in}}%
\pgfpathlineto{\pgfqpoint{0.907556in}{0.212709in}}%
\pgfpathlineto{\pgfqpoint{0.951558in}{0.218429in}}%
\pgfpathlineto{\pgfqpoint{0.945991in}{0.210727in}}%
\pgfpathlineto{\pgfqpoint{0.985914in}{0.204194in}}%
\pgfpathlineto{\pgfqpoint{0.984541in}{0.195806in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138709in}{0.195885in}}%
\pgfpathlineto{\pgfqpoint{1.099543in}{0.206011in}}%
\pgfpathlineto{\pgfqpoint{1.101530in}{0.196718in}}%
\pgfpathlineto{\pgfqpoint{1.063574in}{0.219700in}}%
\pgfpathlineto{\pgfqpoint{1.107913in}{0.221406in}}%
\pgfpathlineto{\pgfqpoint{1.101671in}{0.214240in}}%
\pgfpathlineto{\pgfqpoint{1.140837in}{0.204115in}}%
\pgfpathlineto{\pgfqpoint{1.138709in}{0.195885in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292894in}{0.195996in}}%
\pgfpathlineto{\pgfqpoint{1.254780in}{0.209555in}}%
\pgfpathlineto{\pgfqpoint{1.255935in}{0.200123in}}%
\pgfpathlineto{\pgfqpoint{1.220167in}{0.226380in}}%
\pgfpathlineto{\pgfqpoint{1.264482in}{0.224147in}}%
\pgfpathlineto{\pgfqpoint{1.257629in}{0.217564in}}%
\pgfpathlineto{\pgfqpoint{1.295743in}{0.204004in}}%
\pgfpathlineto{\pgfqpoint{1.292894in}{0.195996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447106in}{0.196131in}}%
\pgfpathlineto{\pgfqpoint{1.410274in}{0.212862in}}%
\pgfpathlineto{\pgfqpoint{1.410628in}{0.203366in}}%
\pgfpathlineto{\pgfqpoint{1.377207in}{0.232552in}}%
\pgfpathlineto{\pgfqpoint{1.421175in}{0.226582in}}%
\pgfpathlineto{\pgfqpoint{1.413790in}{0.220601in}}%
\pgfpathlineto{\pgfqpoint{1.450621in}{0.203869in}}%
\pgfpathlineto{\pgfqpoint{1.447106in}{0.196131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601351in}{0.196281in}}%
\pgfpathlineto{\pgfqpoint{1.565956in}{0.215868in}}%
\pgfpathlineto{\pgfqpoint{1.565559in}{0.206373in}}%
\pgfpathlineto{\pgfqpoint{1.534546in}{0.238107in}}%
\pgfpathlineto{\pgfqpoint{1.577905in}{0.228685in}}%
\pgfpathlineto{\pgfqpoint{1.570071in}{0.223306in}}%
\pgfpathlineto{\pgfqpoint{1.605467in}{0.203719in}}%
\pgfpathlineto{\pgfqpoint{1.601351in}{0.196281in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755632in}{0.196441in}}%
\pgfpathlineto{\pgfqpoint{1.721755in}{0.218551in}}%
\pgfpathlineto{\pgfqpoint{1.720668in}{0.209110in}}%
\pgfpathlineto{\pgfqpoint{1.692046in}{0.243015in}}%
\pgfpathlineto{\pgfqpoint{1.734605in}{0.230464in}}%
\pgfpathlineto{\pgfqpoint{1.726400in}{0.225669in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{0.203559in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{0.196441in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909946in}{0.196603in}}%
\pgfpathlineto{\pgfqpoint{1.877612in}{0.220913in}}%
\pgfpathlineto{\pgfqpoint{1.875901in}{0.211565in}}%
\pgfpathlineto{\pgfqpoint{1.849593in}{0.247296in}}%
\pgfpathlineto{\pgfqpoint{1.891225in}{0.231947in}}%
\pgfpathlineto{\pgfqpoint{1.882720in}{0.227707in}}%
\pgfpathlineto{\pgfqpoint{1.915054in}{0.203397in}}%
\pgfpathlineto{\pgfqpoint{1.909946in}{0.196603in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211486in}{0.349582in}}%
\pgfpathlineto{\pgfqpoint{0.250770in}{0.359237in}}%
\pgfpathlineto{\pgfqpoint{0.244614in}{0.366477in}}%
\pgfpathlineto{\pgfqpoint{0.288929in}{0.364240in}}%
\pgfpathlineto{\pgfqpoint{0.250701in}{0.341714in}}%
\pgfpathlineto{\pgfqpoint{0.252799in}{0.350983in}}%
\pgfpathlineto{\pgfqpoint{0.213514in}{0.341327in}}%
\pgfpathlineto{\pgfqpoint{0.211486in}{0.349582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366322in}{0.349642in}}%
\pgfpathlineto{\pgfqpoint{0.406185in}{0.356531in}}%
\pgfpathlineto{\pgfqpoint{0.400549in}{0.364183in}}%
\pgfpathlineto{\pgfqpoint{0.444600in}{0.358857in}}%
\pgfpathlineto{\pgfqpoint{0.404892in}{0.339056in}}%
\pgfpathlineto{\pgfqpoint{0.407632in}{0.348156in}}%
\pgfpathlineto{\pgfqpoint{0.367769in}{0.341267in}}%
\pgfpathlineto{\pgfqpoint{0.366322in}{0.349642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522041in}{0.341228in}}%
\pgfpathlineto{\pgfqpoint{0.481815in}{0.336941in}}%
\pgfpathlineto{\pgfqpoint{0.486942in}{0.328940in}}%
\pgfpathlineto{\pgfqpoint{0.443330in}{0.337114in}}%
\pgfpathlineto{\pgfqpoint{0.484240in}{0.354296in}}%
\pgfpathlineto{\pgfqpoint{0.480915in}{0.345393in}}%
\pgfpathlineto{\pgfqpoint{0.521141in}{0.349681in}}%
\pgfpathlineto{\pgfqpoint{0.522041in}{0.341228in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676247in}{0.341206in}}%
\pgfpathlineto{\pgfqpoint{0.635807in}{0.340155in}}%
\pgfpathlineto{\pgfqpoint{0.640276in}{0.331768in}}%
\pgfpathlineto{\pgfqpoint{0.597459in}{0.343410in}}%
\pgfpathlineto{\pgfqpoint{0.639614in}{0.357260in}}%
\pgfpathlineto{\pgfqpoint{0.635586in}{0.348652in}}%
\pgfpathlineto{\pgfqpoint{0.676026in}{0.349703in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{0.341206in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{0.341216in}}%
\pgfpathlineto{\pgfqpoint{0.790024in}{0.344214in}}%
\pgfpathlineto{\pgfqpoint{0.793633in}{0.335423in}}%
\pgfpathlineto{\pgfqpoint{0.752195in}{0.351287in}}%
\pgfpathlineto{\pgfqpoint{0.795523in}{0.360852in}}%
\pgfpathlineto{\pgfqpoint{0.790654in}{0.352691in}}%
\pgfpathlineto{\pgfqpoint{0.830997in}{0.349693in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{0.341216in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984442in}{0.341278in}}%
\pgfpathlineto{\pgfqpoint{0.944685in}{0.348755in}}%
\pgfpathlineto{\pgfqpoint{0.947291in}{0.339616in}}%
\pgfpathlineto{\pgfqpoint{0.907880in}{0.360002in}}%
\pgfpathlineto{\pgfqpoint{0.952004in}{0.364677in}}%
\pgfpathlineto{\pgfqpoint{0.946256in}{0.357109in}}%
\pgfpathlineto{\pgfqpoint{0.986013in}{0.349631in}}%
\pgfpathlineto{\pgfqpoint{0.984442in}{0.341278in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138520in}{0.341393in}}%
\pgfpathlineto{\pgfqpoint{1.099864in}{0.353318in}}%
\pgfpathlineto{\pgfqpoint{1.101419in}{0.343943in}}%
\pgfpathlineto{\pgfqpoint{1.064566in}{0.368654in}}%
\pgfpathlineto{\pgfqpoint{1.108936in}{0.368310in}}%
\pgfpathlineto{\pgfqpoint{1.102369in}{0.361440in}}%
\pgfpathlineto{\pgfqpoint{1.141025in}{0.349516in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{0.341393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292635in}{0.341552in}}%
\pgfpathlineto{\pgfqpoint{1.255490in}{0.357577in}}%
\pgfpathlineto{\pgfqpoint{1.256025in}{0.348089in}}%
\pgfpathlineto{\pgfqpoint{1.222053in}{0.376632in}}%
\pgfpathlineto{\pgfqpoint{1.266127in}{0.371503in}}%
\pgfpathlineto{\pgfqpoint{1.258857in}{0.365382in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{0.349357in}}%
\pgfpathlineto{\pgfqpoint{1.292635in}{0.341552in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446801in}{0.341738in}}%
\pgfpathlineto{\pgfqpoint{1.411430in}{0.361369in}}%
\pgfpathlineto{\pgfqpoint{1.411021in}{0.351875in}}%
\pgfpathlineto{\pgfqpoint{1.380048in}{0.383647in}}%
\pgfpathlineto{\pgfqpoint{1.423396in}{0.374171in}}%
\pgfpathlineto{\pgfqpoint{1.415555in}{0.368802in}}%
\pgfpathlineto{\pgfqpoint{1.450926in}{0.349171in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{0.341738in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601023in}{0.341937in}}%
\pgfpathlineto{\pgfqpoint{1.567546in}{0.364648in}}%
\pgfpathlineto{\pgfqpoint{1.566291in}{0.355228in}}%
\pgfpathlineto{\pgfqpoint{1.538278in}{0.389638in}}%
\pgfpathlineto{\pgfqpoint{1.580606in}{0.376330in}}%
\pgfpathlineto{\pgfqpoint{1.572317in}{0.371682in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{0.348972in}}%
\pgfpathlineto{\pgfqpoint{1.601023in}{0.341937in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755297in}{0.342138in}}%
\pgfpathlineto{\pgfqpoint{1.723727in}{0.367433in}}%
\pgfpathlineto{\pgfqpoint{1.721729in}{0.358142in}}%
\pgfpathlineto{\pgfqpoint{1.696535in}{0.394667in}}%
\pgfpathlineto{\pgfqpoint{1.737674in}{0.378042in}}%
\pgfpathlineto{\pgfqpoint{1.729042in}{0.374067in}}%
\pgfpathlineto{\pgfqpoint{1.760612in}{0.348771in}}%
\pgfpathlineto{\pgfqpoint{1.755297in}{0.342138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909616in}{0.342332in}}%
\pgfpathlineto{\pgfqpoint{1.879898in}{0.369779in}}%
\pgfpathlineto{\pgfqpoint{1.877253in}{0.360652in}}%
\pgfpathlineto{\pgfqpoint{1.854683in}{0.398853in}}%
\pgfpathlineto{\pgfqpoint{1.894555in}{0.379384in}}%
\pgfpathlineto{\pgfqpoint{1.885665in}{0.376024in}}%
\pgfpathlineto{\pgfqpoint{1.915384in}{0.348577in}}%
\pgfpathlineto{\pgfqpoint{1.909616in}{0.342332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211913in}{0.495118in}}%
\pgfpathlineto{\pgfqpoint{0.251978in}{0.500709in}}%
\pgfpathlineto{\pgfqpoint{0.246594in}{0.508540in}}%
\pgfpathlineto{\pgfqpoint{0.290449in}{0.501786in}}%
\pgfpathlineto{\pgfqpoint{0.250118in}{0.483285in}}%
\pgfpathlineto{\pgfqpoint{0.253153in}{0.492290in}}%
\pgfpathlineto{\pgfqpoint{0.213087in}{0.486700in}}%
\pgfpathlineto{\pgfqpoint{0.211913in}{0.495118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366455in}{0.495118in}}%
\pgfpathlineto{\pgfqpoint{0.406515in}{0.500742in}}%
\pgfpathlineto{\pgfqpoint{0.401125in}{0.508568in}}%
\pgfpathlineto{\pgfqpoint{0.444985in}{0.501851in}}%
\pgfpathlineto{\pgfqpoint{0.404670in}{0.483316in}}%
\pgfpathlineto{\pgfqpoint{0.407697in}{0.492324in}}%
\pgfpathlineto{\pgfqpoint{0.367636in}{0.486700in}}%
\pgfpathlineto{\pgfqpoint{0.366455in}{0.495118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522414in}{0.486740in}}%
\pgfpathlineto{\pgfqpoint{0.482726in}{0.478904in}}%
\pgfpathlineto{\pgfqpoint{0.488542in}{0.471388in}}%
\pgfpathlineto{\pgfqpoint{0.444378in}{0.475666in}}%
\pgfpathlineto{\pgfqpoint{0.483603in}{0.496406in}}%
\pgfpathlineto{\pgfqpoint{0.481080in}{0.487243in}}%
\pgfpathlineto{\pgfqpoint{0.520768in}{0.495079in}}%
\pgfpathlineto{\pgfqpoint{0.522414in}{0.486740in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676627in}{0.486687in}}%
\pgfpathlineto{\pgfqpoint{0.636443in}{0.482020in}}%
\pgfpathlineto{\pgfqpoint{0.641645in}{0.474067in}}%
\pgfpathlineto{\pgfqpoint{0.597958in}{0.481829in}}%
\pgfpathlineto{\pgfqpoint{0.638703in}{0.499397in}}%
\pgfpathlineto{\pgfqpoint{0.635462in}{0.490464in}}%
\pgfpathlineto{\pgfqpoint{0.675646in}{0.495131in}}%
\pgfpathlineto{\pgfqpoint{0.676627in}{0.486687in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830510in}{0.486663in}}%
\pgfpathlineto{\pgfqpoint{0.790089in}{0.488302in}}%
\pgfpathlineto{\pgfqpoint{0.793991in}{0.479637in}}%
\pgfpathlineto{\pgfqpoint{0.752043in}{0.494099in}}%
\pgfpathlineto{\pgfqpoint{0.795025in}{0.505116in}}%
\pgfpathlineto{\pgfqpoint{0.790434in}{0.496795in}}%
\pgfpathlineto{\pgfqpoint{0.830854in}{0.495156in}}%
\pgfpathlineto{\pgfqpoint{0.830510in}{0.486663in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984345in}{0.486752in}}%
\pgfpathlineto{\pgfqpoint{0.944773in}{0.495152in}}%
\pgfpathlineto{\pgfqpoint{0.947165in}{0.485955in}}%
\pgfpathlineto{\pgfqpoint{0.908239in}{0.507252in}}%
\pgfpathlineto{\pgfqpoint{0.952460in}{0.510899in}}%
\pgfpathlineto{\pgfqpoint{0.946538in}{0.503467in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{0.495066in}}%
\pgfpathlineto{\pgfqpoint{0.984345in}{0.486752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138253in}{0.486940in}}%
\pgfpathlineto{\pgfqpoint{1.100474in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{1.101404in}{0.491949in}}%
\pgfpathlineto{\pgfqpoint{1.066273in}{0.519053in}}%
\pgfpathlineto{\pgfqpoint{1.110522in}{0.515762in}}%
\pgfpathlineto{\pgfqpoint{1.103514in}{0.509344in}}%
\pgfpathlineto{\pgfqpoint{1.141293in}{0.494878in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{0.486940in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292270in}{0.487185in}}%
\pgfpathlineto{\pgfqpoint{1.256822in}{0.506677in}}%
\pgfpathlineto{\pgfqpoint{1.256451in}{0.497181in}}%
\pgfpathlineto{\pgfqpoint{1.225353in}{0.528832in}}%
\pgfpathlineto{\pgfqpoint{1.268738in}{0.519526in}}%
\pgfpathlineto{\pgfqpoint{1.260918in}{0.514125in}}%
\pgfpathlineto{\pgfqpoint{1.296366in}{0.494633in}}%
\pgfpathlineto{\pgfqpoint{1.292270in}{0.487185in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446395in}{0.487450in}}%
\pgfpathlineto{\pgfqpoint{1.413466in}{0.510948in}}%
\pgfpathlineto{\pgfqpoint{1.411988in}{0.501560in}}%
\pgfpathlineto{\pgfqpoint{1.384799in}{0.536626in}}%
\pgfpathlineto{\pgfqpoint{1.426800in}{0.522317in}}%
\pgfpathlineto{\pgfqpoint{1.418403in}{0.517867in}}%
\pgfpathlineto{\pgfqpoint{1.451332in}{0.494369in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{0.487450in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600611in}{0.487710in}}%
\pgfpathlineto{\pgfqpoint{1.570164in}{0.514347in}}%
\pgfpathlineto{\pgfqpoint{1.567766in}{0.505152in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{0.542732in}}%
\pgfpathlineto{\pgfqpoint{1.584557in}{0.524344in}}%
\pgfpathlineto{\pgfqpoint{1.575761in}{0.520745in}}%
\pgfpathlineto{\pgfqpoint{1.606208in}{0.494108in}}%
\pgfpathlineto{\pgfqpoint{1.600611in}{0.487710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754899in}{0.487955in}}%
\pgfpathlineto{\pgfqpoint{1.726781in}{0.517040in}}%
\pgfpathlineto{\pgfqpoint{1.723624in}{0.508076in}}%
\pgfpathlineto{\pgfqpoint{1.703251in}{0.547494in}}%
\pgfpathlineto{\pgfqpoint{1.741958in}{0.525800in}}%
\pgfpathlineto{\pgfqpoint{1.732893in}{0.522948in}}%
\pgfpathlineto{\pgfqpoint{1.761010in}{0.493863in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{0.487955in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909243in}{0.488178in}}%
\pgfpathlineto{\pgfqpoint{1.883251in}{0.519176in}}%
\pgfpathlineto{\pgfqpoint{1.879468in}{0.510458in}}%
\pgfpathlineto{\pgfqpoint{1.861930in}{0.551217in}}%
\pgfpathlineto{\pgfqpoint{1.899008in}{0.526843in}}%
\pgfpathlineto{\pgfqpoint{1.889764in}{0.524638in}}%
\pgfpathlineto{\pgfqpoint{1.915757in}{0.493640in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{0.488178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213773in}{0.640418in}}%
\pgfpathlineto{\pgfqpoint{0.252369in}{0.628300in}}%
\pgfpathlineto{\pgfqpoint{0.250861in}{0.637683in}}%
\pgfpathlineto{\pgfqpoint{0.287589in}{0.612786in}}%
\pgfpathlineto{\pgfqpoint{0.243222in}{0.613354in}}%
\pgfpathlineto{\pgfqpoint{0.249823in}{0.620190in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{0.632309in}}%
\pgfpathlineto{\pgfqpoint{0.213773in}{0.640418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370811in}{0.638333in}}%
\pgfpathlineto{\pgfqpoint{0.389561in}{0.602487in}}%
\pgfpathlineto{\pgfqpoint{0.395123in}{0.610192in}}%
\pgfpathlineto{\pgfqpoint{0.403523in}{0.566624in}}%
\pgfpathlineto{\pgfqpoint{0.372527in}{0.598374in}}%
\pgfpathlineto{\pgfqpoint{0.382029in}{0.598547in}}%
\pgfpathlineto{\pgfqpoint{0.363279in}{0.634394in}}%
\pgfpathlineto{\pgfqpoint{0.370811in}{0.638333in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524866in}{0.633655in}}%
\pgfpathlineto{\pgfqpoint{0.499085in}{0.602481in}}%
\pgfpathlineto{\pgfqpoint{0.508344in}{0.600339in}}%
\pgfpathlineto{\pgfqpoint{0.471433in}{0.575713in}}%
\pgfpathlineto{\pgfqpoint{0.488693in}{0.616590in}}%
\pgfpathlineto{\pgfqpoint{0.492535in}{0.607898in}}%
\pgfpathlineto{\pgfqpoint{0.518316in}{0.639072in}}%
\pgfpathlineto{\pgfqpoint{0.524866in}{0.633655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677634in}{0.632386in}}%
\pgfpathlineto{\pgfqpoint{0.639773in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{0.646745in}{0.611677in}}%
\pgfpathlineto{\pgfqpoint{0.602478in}{0.608637in}}%
\pgfpathlineto{\pgfqpoint{0.637762in}{0.635542in}}%
\pgfpathlineto{\pgfqpoint{0.636779in}{0.626090in}}%
\pgfpathlineto{\pgfqpoint{0.674639in}{0.640341in}}%
\pgfpathlineto{\pgfqpoint{0.677634in}{0.632386in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830654in}{0.632114in}}%
\pgfpathlineto{\pgfqpoint{0.790201in}{0.632381in}}%
\pgfpathlineto{\pgfqpoint{0.794395in}{0.623853in}}%
\pgfpathlineto{\pgfqpoint{0.751980in}{0.636884in}}%
\pgfpathlineto{\pgfqpoint{0.794563in}{0.649353in}}%
\pgfpathlineto{\pgfqpoint{0.790257in}{0.640881in}}%
\pgfpathlineto{\pgfqpoint{0.830710in}{0.640614in}}%
\pgfpathlineto{\pgfqpoint{0.830654in}{0.632114in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984028in}{0.632286in}}%
\pgfpathlineto{\pgfqpoint{0.945219in}{0.643703in}}%
\pgfpathlineto{\pgfqpoint{0.946897in}{0.634349in}}%
\pgfpathlineto{\pgfqpoint{0.909723in}{0.658575in}}%
\pgfpathlineto{\pgfqpoint{0.954093in}{0.658813in}}%
\pgfpathlineto{\pgfqpoint{0.947617in}{0.651858in}}%
\pgfpathlineto{\pgfqpoint{0.986427in}{0.640441in}}%
\pgfpathlineto{\pgfqpoint{0.984028in}{0.632286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137736in}{0.632633in}}%
\pgfpathlineto{\pgfqpoint{1.102230in}{0.652020in}}%
\pgfpathlineto{\pgfqpoint{1.101887in}{0.642523in}}%
\pgfpathlineto{\pgfqpoint{1.070696in}{0.674082in}}%
\pgfpathlineto{\pgfqpoint{1.114108in}{0.664904in}}%
\pgfpathlineto{\pgfqpoint{1.106304in}{0.659481in}}%
\pgfpathlineto{\pgfqpoint{1.141809in}{0.640094in}}%
\pgfpathlineto{\pgfqpoint{1.137736in}{0.632633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291700in}{0.633016in}}%
\pgfpathlineto{\pgfqpoint{1.259834in}{0.657937in}}%
\pgfpathlineto{\pgfqpoint{1.257945in}{0.648623in}}%
\pgfpathlineto{\pgfqpoint{1.232322in}{0.684848in}}%
\pgfpathlineto{\pgfqpoint{1.273654in}{0.668710in}}%
\pgfpathlineto{\pgfqpoint{1.265070in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{1.296936in}{0.639711in}}%
\pgfpathlineto{\pgfqpoint{1.291700in}{0.633016in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445843in}{0.633374in}}%
\pgfpathlineto{\pgfqpoint{1.417386in}{0.662127in}}%
\pgfpathlineto{\pgfqpoint{1.414334in}{0.653127in}}%
\pgfpathlineto{\pgfqpoint{1.393501in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{1.432459in}{0.671065in}}%
\pgfpathlineto{\pgfqpoint{1.423428in}{0.668106in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{0.639353in}}%
\pgfpathlineto{\pgfqpoint{1.445843in}{0.633374in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600106in}{0.633689in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{0.665126in}}%
\pgfpathlineto{\pgfqpoint{1.570716in}{0.656474in}}%
\pgfpathlineto{\pgfqpoint{1.553877in}{0.697526in}}%
\pgfpathlineto{\pgfqpoint{1.590533in}{0.672523in}}%
\pgfpathlineto{\pgfqpoint{1.581252in}{0.670476in}}%
\pgfpathlineto{\pgfqpoint{1.606712in}{0.639038in}}%
\pgfpathlineto{\pgfqpoint{1.600106in}{0.633689in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754451in}{0.633959in}}%
\pgfpathlineto{\pgfqpoint{1.731558in}{0.667311in}}%
\pgfpathlineto{\pgfqpoint{1.726955in}{0.658997in}}%
\pgfpathlineto{\pgfqpoint{1.713416in}{0.701253in}}%
\pgfpathlineto{\pgfqpoint{1.747979in}{0.673428in}}%
\pgfpathlineto{\pgfqpoint{1.738566in}{0.672122in}}%
\pgfpathlineto{\pgfqpoint{1.761459in}{0.638769in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{0.633959in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908849in}{0.634187in}}%
\pgfpathlineto{\pgfqpoint{1.888136in}{0.668936in}}%
\pgfpathlineto{\pgfqpoint{1.883011in}{0.660933in}}%
\pgfpathlineto{\pgfqpoint{1.872201in}{0.703967in}}%
\pgfpathlineto{\pgfqpoint{1.904914in}{0.673990in}}%
\pgfpathlineto{\pgfqpoint{1.895437in}{0.673288in}}%
\pgfpathlineto{\pgfqpoint{1.916151in}{0.638540in}}%
\pgfpathlineto{\pgfqpoint{1.908849in}{0.634187in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213917in}{0.785825in}}%
\pgfpathlineto{\pgfqpoint{0.252055in}{0.772335in}}%
\pgfpathlineto{\pgfqpoint{0.250883in}{0.781766in}}%
\pgfpathlineto{\pgfqpoint{0.286699in}{0.755573in}}%
\pgfpathlineto{\pgfqpoint{0.242380in}{0.757725in}}%
\pgfpathlineto{\pgfqpoint{0.249221in}{0.764321in}}%
\pgfpathlineto{\pgfqpoint{0.211083in}{0.777811in}}%
\pgfpathlineto{\pgfqpoint{0.213917in}{0.785825in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371013in}{0.783342in}}%
\pgfpathlineto{\pgfqpoint{0.385521in}{0.745580in}}%
\pgfpathlineto{\pgfqpoint{0.391931in}{0.752596in}}%
\pgfpathlineto{\pgfqpoint{0.395272in}{0.708350in}}%
\pgfpathlineto{\pgfqpoint{0.368128in}{0.743450in}}%
\pgfpathlineto{\pgfqpoint{0.377586in}{0.742531in}}%
\pgfpathlineto{\pgfqpoint{0.363078in}{0.780294in}}%
\pgfpathlineto{\pgfqpoint{0.371013in}{0.783342in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525201in}{0.779575in}}%
\pgfpathlineto{\pgfqpoint{0.503852in}{0.745214in}}%
\pgfpathlineto{\pgfqpoint{0.513315in}{0.744338in}}%
\pgfpathlineto{\pgfqpoint{0.480056in}{0.714967in}}%
\pgfpathlineto{\pgfqpoint{0.491655in}{0.757795in}}%
\pgfpathlineto{\pgfqpoint{0.496632in}{0.749699in}}%
\pgfpathlineto{\pgfqpoint{0.517981in}{0.784061in}}%
\pgfpathlineto{\pgfqpoint{0.525201in}{0.779575in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677275in}{0.777724in}}%
\pgfpathlineto{\pgfqpoint{0.638300in}{0.766885in}}%
\pgfpathlineto{\pgfqpoint{0.644672in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{0.600310in}{0.760731in}}%
\pgfpathlineto{\pgfqpoint{0.637840in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{0.636023in}{0.775074in}}%
\pgfpathlineto{\pgfqpoint{0.674998in}{0.785913in}}%
\pgfpathlineto{\pgfqpoint{0.677275in}{0.777724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829687in}{0.777686in}}%
\pgfpathlineto{\pgfqpoint{0.790357in}{0.787152in}}%
\pgfpathlineto{\pgfqpoint{0.792500in}{0.777894in}}%
\pgfpathlineto{\pgfqpoint{0.754163in}{0.800234in}}%
\pgfpathlineto{\pgfqpoint{0.798467in}{0.802686in}}%
\pgfpathlineto{\pgfqpoint{0.792346in}{0.795416in}}%
\pgfpathlineto{\pgfqpoint{0.831676in}{0.785950in}}%
\pgfpathlineto{\pgfqpoint{0.829687in}{0.777686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982942in}{0.778235in}}%
\pgfpathlineto{\pgfqpoint{0.948834in}{0.799987in}}%
\pgfpathlineto{\pgfqpoint{0.947847in}{0.790535in}}%
\pgfpathlineto{\pgfqpoint{0.918870in}{0.824138in}}%
\pgfpathlineto{\pgfqpoint{0.961559in}{0.812035in}}%
\pgfpathlineto{\pgfqpoint{0.953405in}{0.807154in}}%
\pgfpathlineto{\pgfqpoint{0.987513in}{0.785401in}}%
\pgfpathlineto{\pgfqpoint{0.982942in}{0.778235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136761in}{0.778819in}}%
\pgfpathlineto{\pgfqpoint{1.108217in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{1.105193in}{0.798476in}}%
\pgfpathlineto{\pgfqpoint{1.084240in}{0.837589in}}%
\pgfpathlineto{\pgfqpoint{1.123262in}{0.816469in}}%
\pgfpathlineto{\pgfqpoint{1.114240in}{0.813483in}}%
\pgfpathlineto{\pgfqpoint{1.142784in}{0.784817in}}%
\pgfpathlineto{\pgfqpoint{1.136761in}{0.778819in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290891in}{0.779305in}}%
\pgfpathlineto{\pgfqpoint{1.266971in}{0.811929in}}%
\pgfpathlineto{\pgfqpoint{1.262629in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{1.247781in}{0.845289in}}%
\pgfpathlineto{\pgfqpoint{1.283193in}{0.818554in}}%
\pgfpathlineto{\pgfqpoint{1.273825in}{0.816955in}}%
\pgfpathlineto{\pgfqpoint{1.297746in}{0.784331in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{0.779305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445188in}{0.779685in}}%
\pgfpathlineto{\pgfqpoint{1.424885in}{0.814675in}}%
\pgfpathlineto{\pgfqpoint{1.419666in}{0.806733in}}%
\pgfpathlineto{\pgfqpoint{1.409364in}{0.849892in}}%
\pgfpathlineto{\pgfqpoint{1.441722in}{0.819531in}}%
\pgfpathlineto{\pgfqpoint{1.432237in}{0.818941in}}%
\pgfpathlineto{\pgfqpoint{1.452540in}{0.783951in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{0.779685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599577in}{0.779980in}}%
\pgfpathlineto{\pgfqpoint{1.582079in}{0.816453in}}%
\pgfpathlineto{\pgfqpoint{1.576254in}{0.808945in}}%
\pgfpathlineto{\pgfqpoint{1.569366in}{0.852778in}}%
\pgfpathlineto{\pgfqpoint{1.599245in}{0.819975in}}%
\pgfpathlineto{\pgfqpoint{1.589743in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{1.607241in}{0.783657in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{0.779980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754020in}{0.780210in}}%
\pgfpathlineto{\pgfqpoint{1.738716in}{0.817657in}}%
\pgfpathlineto{\pgfqpoint{1.732455in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{1.728179in}{0.854672in}}%
\pgfpathlineto{\pgfqpoint{1.756060in}{0.820155in}}%
\pgfpathlineto{\pgfqpoint{1.746584in}{0.820873in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{0.783426in}}%
\pgfpathlineto{\pgfqpoint{1.754020in}{0.780210in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908496in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{1.894932in}{0.818505in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{0.811651in}}%
\pgfpathlineto{\pgfqpoint{1.886111in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.912373in}{0.820201in}}%
\pgfpathlineto{\pgfqpoint{1.902940in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{1.916504in}{0.783243in}}%
\pgfpathlineto{\pgfqpoint{1.908496in}{0.780393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210070in}{0.930760in}}%
\pgfpathlineto{\pgfqpoint{0.243262in}{0.953885in}}%
\pgfpathlineto{\pgfqpoint{0.234916in}{0.958430in}}%
\pgfpathlineto{\pgfqpoint{0.277076in}{0.972264in}}%
\pgfpathlineto{\pgfqpoint{0.249494in}{0.937508in}}%
\pgfpathlineto{\pgfqpoint{0.248122in}{0.946911in}}%
\pgfpathlineto{\pgfqpoint{0.214930in}{0.923786in}}%
\pgfpathlineto{\pgfqpoint{0.210070in}{0.930760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370350in}{0.929945in}}%
\pgfpathlineto{\pgfqpoint{0.395789in}{0.898491in}}%
\pgfpathlineto{\pgfqpoint{0.399725in}{0.907141in}}%
\pgfpathlineto{\pgfqpoint{0.416538in}{0.866078in}}%
\pgfpathlineto{\pgfqpoint{0.379898in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{0.389180in}{0.893146in}}%
\pgfpathlineto{\pgfqpoint{0.363741in}{0.924600in}}%
\pgfpathlineto{\pgfqpoint{0.370350in}{0.929945in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522390in}{0.923099in}}%
\pgfpathlineto{\pgfqpoint{0.482659in}{0.915490in}}%
\pgfpathlineto{\pgfqpoint{0.488431in}{0.907941in}}%
\pgfpathlineto{\pgfqpoint{0.444292in}{0.912470in}}%
\pgfpathlineto{\pgfqpoint{0.483635in}{0.932986in}}%
\pgfpathlineto{\pgfqpoint{0.481060in}{0.923838in}}%
\pgfpathlineto{\pgfqpoint{0.520792in}{0.931447in}}%
\pgfpathlineto{\pgfqpoint{0.522390in}{0.923099in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673541in}{0.923907in}}%
\pgfpathlineto{\pgfqpoint{0.641508in}{0.948614in}}%
\pgfpathlineto{\pgfqpoint{0.639682in}{0.939288in}}%
\pgfpathlineto{\pgfqpoint{0.613817in}{0.975340in}}%
\pgfpathlineto{\pgfqpoint{0.655256in}{0.959480in}}%
\pgfpathlineto{\pgfqpoint{0.646700in}{0.955345in}}%
\pgfpathlineto{\pgfqpoint{0.678732in}{0.930638in}}%
\pgfpathlineto{\pgfqpoint{0.673541in}{0.923907in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827106in}{0.924976in}}%
\pgfpathlineto{\pgfqpoint{0.805243in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{0.800388in}{0.950843in}}%
\pgfpathlineto{\pgfqpoint{0.788148in}{0.993493in}}%
\pgfpathlineto{\pgfqpoint{0.821844in}{0.964625in}}%
\pgfpathlineto{\pgfqpoint{0.812395in}{0.963607in}}%
\pgfpathlineto{\pgfqpoint{0.834258in}{0.929570in}}%
\pgfpathlineto{\pgfqpoint{0.827106in}{0.924976in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981307in}{0.925632in}}%
\pgfpathlineto{\pgfqpoint{0.965687in}{0.962948in}}%
\pgfpathlineto{\pgfqpoint{0.959487in}{0.955746in}}%
\pgfpathlineto{\pgfqpoint{0.954839in}{0.999873in}}%
\pgfpathlineto{\pgfqpoint{0.983010in}{0.965592in}}%
\pgfpathlineto{\pgfqpoint{0.973528in}{0.966230in}}%
\pgfpathlineto{\pgfqpoint{0.989148in}{0.928914in}}%
\pgfpathlineto{\pgfqpoint{0.981307in}{0.925632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135706in}{0.926038in}}%
\pgfpathlineto{\pgfqpoint{1.123950in}{0.964745in}}%
\pgfpathlineto{\pgfqpoint{1.117052in}{0.958209in}}%
\pgfpathlineto{\pgfqpoint{1.116901in}{1.002580in}}%
\pgfpathlineto{\pgfqpoint{1.141451in}{0.965619in}}%
\pgfpathlineto{\pgfqpoint{1.132083in}{0.967216in}}%
\pgfpathlineto{\pgfqpoint{1.143839in}{0.928508in}}%
\pgfpathlineto{\pgfqpoint{1.135706in}{0.926038in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290181in}{0.926301in}}%
\pgfpathlineto{\pgfqpoint{1.280933in}{0.965684in}}%
\pgfpathlineto{\pgfqpoint{1.273630in}{0.959603in}}%
\pgfpathlineto{\pgfqpoint{1.276327in}{1.003892in}}%
\pgfpathlineto{\pgfqpoint{1.298454in}{0.965432in}}%
\pgfpathlineto{\pgfqpoint{1.289208in}{0.967627in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{0.928244in}}%
\pgfpathlineto{\pgfqpoint{1.290181in}{0.926301in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444688in}{0.926481in}}%
\pgfpathlineto{\pgfqpoint{1.437149in}{0.966226in}}%
\pgfpathlineto{\pgfqpoint{1.429590in}{0.960466in}}%
\pgfpathlineto{\pgfqpoint{1.434196in}{1.004598in}}%
\pgfpathlineto{\pgfqpoint{1.454643in}{0.965218in}}%
\pgfpathlineto{\pgfqpoint{1.445500in}{0.967810in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{0.928065in}}%
\pgfpathlineto{\pgfqpoint{1.444688in}{0.926481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599211in}{0.926608in}}%
\pgfpathlineto{\pgfqpoint{1.592886in}{0.966564in}}%
\pgfpathlineto{\pgfqpoint{1.585155in}{0.961037in}}%
\pgfpathlineto{\pgfqpoint{1.591102in}{1.005008in}}%
\pgfpathlineto{\pgfqpoint{1.610341in}{0.965025in}}%
\pgfpathlineto{\pgfqpoint{1.601281in}{0.967893in}}%
\pgfpathlineto{\pgfqpoint{1.607607in}{0.927937in}}%
\pgfpathlineto{\pgfqpoint{1.599211in}{0.926608in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753743in}{0.926702in}}%
\pgfpathlineto{\pgfqpoint{1.748312in}{0.966790in}}%
\pgfpathlineto{\pgfqpoint{1.740460in}{0.961437in}}%
\pgfpathlineto{\pgfqpoint{1.747389in}{1.005264in}}%
\pgfpathlineto{\pgfqpoint{1.765729in}{0.964860in}}%
\pgfpathlineto{\pgfqpoint{1.756735in}{0.967931in}}%
\pgfpathlineto{\pgfqpoint{1.762166in}{0.927843in}}%
\pgfpathlineto{\pgfqpoint{1.753743in}{0.926702in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908279in}{0.926774in}}%
\pgfpathlineto{\pgfqpoint{1.903529in}{0.966948in}}%
\pgfpathlineto{\pgfqpoint{1.895587in}{0.961729in}}%
\pgfpathlineto{\pgfqpoint{1.903259in}{1.005432in}}%
\pgfpathlineto{\pgfqpoint{1.920911in}{0.964723in}}%
\pgfpathlineto{\pgfqpoint{1.911971in}{0.967946in}}%
\pgfpathlineto{\pgfqpoint{1.916721in}{0.927772in}}%
\pgfpathlineto{\pgfqpoint{1.908279in}{0.926774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.210070in}{1.069240in}}%
\pgfpathlineto{\pgfqpoint{0.176878in}{1.092366in}}%
\pgfpathlineto{\pgfqpoint{0.175506in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{0.147924in}{1.117719in}}%
\pgfpathlineto{\pgfqpoint{0.190084in}{1.103885in}}%
\pgfpathlineto{\pgfqpoint{0.181738in}{1.099340in}}%
\pgfpathlineto{\pgfqpoint{0.214930in}{1.076214in}}%
\pgfpathlineto{\pgfqpoint{0.210070in}{1.069240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370350in}{1.070055in}}%
\pgfpathlineto{\pgfqpoint{0.344911in}{1.038601in}}%
\pgfpathlineto{\pgfqpoint{0.354193in}{1.036560in}}%
\pgfpathlineto{\pgfqpoint{0.317553in}{1.011533in}}%
\pgfpathlineto{\pgfqpoint{0.334366in}{1.052595in}}%
\pgfpathlineto{\pgfqpoint{0.338302in}{1.043946in}}%
\pgfpathlineto{\pgfqpoint{0.363741in}{1.075400in}}%
\pgfpathlineto{\pgfqpoint{0.370350in}{1.070055in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522390in}{1.076901in}}%
\pgfpathlineto{\pgfqpoint{0.562122in}{1.069293in}}%
\pgfpathlineto{\pgfqpoint{0.559547in}{1.078440in}}%
\pgfpathlineto{\pgfqpoint{0.598890in}{1.057924in}}%
\pgfpathlineto{\pgfqpoint{0.554750in}{1.053395in}}%
\pgfpathlineto{\pgfqpoint{0.560523in}{1.060944in}}%
\pgfpathlineto{\pgfqpoint{0.520792in}{1.068553in}}%
\pgfpathlineto{\pgfqpoint{0.522390in}{1.076901in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673541in}{1.076093in}}%
\pgfpathlineto{\pgfqpoint{0.705573in}{1.100799in}}%
\pgfpathlineto{\pgfqpoint{0.697017in}{1.104934in}}%
\pgfpathlineto{\pgfqpoint{0.738456in}{1.120795in}}%
\pgfpathlineto{\pgfqpoint{0.712590in}{1.084743in}}%
\pgfpathlineto{\pgfqpoint{0.710764in}{1.094069in}}%
\pgfpathlineto{\pgfqpoint{0.678732in}{1.069362in}}%
\pgfpathlineto{\pgfqpoint{0.673541in}{1.076093in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827106in}{1.075024in}}%
\pgfpathlineto{\pgfqpoint{0.848969in}{1.109061in}}%
\pgfpathlineto{\pgfqpoint{0.839520in}{1.110079in}}%
\pgfpathlineto{\pgfqpoint{0.873216in}{1.138947in}}%
\pgfpathlineto{\pgfqpoint{0.860975in}{1.096298in}}%
\pgfpathlineto{\pgfqpoint{0.856120in}{1.104468in}}%
\pgfpathlineto{\pgfqpoint{0.834258in}{1.070430in}}%
\pgfpathlineto{\pgfqpoint{0.827106in}{1.075024in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981307in}{1.074368in}}%
\pgfpathlineto{\pgfqpoint{0.996926in}{1.111685in}}%
\pgfpathlineto{\pgfqpoint{0.987445in}{1.111046in}}%
\pgfpathlineto{\pgfqpoint{1.015616in}{1.145328in}}%
\pgfpathlineto{\pgfqpoint{1.010967in}{1.101201in}}%
\pgfpathlineto{\pgfqpoint{1.004767in}{1.108403in}}%
\pgfpathlineto{\pgfqpoint{0.989148in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{0.981307in}{1.074368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135706in}{1.073962in}}%
\pgfpathlineto{\pgfqpoint{1.147462in}{1.112670in}}%
\pgfpathlineto{\pgfqpoint{1.138094in}{1.111074in}}%
\pgfpathlineto{\pgfqpoint{1.162645in}{1.148034in}}%
\pgfpathlineto{\pgfqpoint{1.162494in}{1.103663in}}%
\pgfpathlineto{\pgfqpoint{1.155596in}{1.110200in}}%
\pgfpathlineto{\pgfqpoint{1.143839in}{1.071492in}}%
\pgfpathlineto{\pgfqpoint{1.135706in}{1.073962in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290181in}{1.073699in}}%
\pgfpathlineto{\pgfqpoint{1.299428in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{1.290182in}{1.110887in}}%
\pgfpathlineto{\pgfqpoint{1.312310in}{1.149347in}}%
\pgfpathlineto{\pgfqpoint{1.315007in}{1.105058in}}%
\pgfpathlineto{\pgfqpoint{1.307703in}{1.111138in}}%
\pgfpathlineto{\pgfqpoint{1.298456in}{1.071756in}}%
\pgfpathlineto{\pgfqpoint{1.290181in}{1.073699in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444688in}{1.073519in}}%
\pgfpathlineto{\pgfqpoint{1.452227in}{1.113264in}}%
\pgfpathlineto{\pgfqpoint{1.443084in}{1.110673in}}%
\pgfpathlineto{\pgfqpoint{1.463532in}{1.150052in}}%
\pgfpathlineto{\pgfqpoint{1.468137in}{1.105920in}}%
\pgfpathlineto{\pgfqpoint{1.460578in}{1.111680in}}%
\pgfpathlineto{\pgfqpoint{1.453039in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.444688in}{1.073519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599211in}{1.073392in}}%
\pgfpathlineto{\pgfqpoint{1.605537in}{1.113348in}}%
\pgfpathlineto{\pgfqpoint{1.596477in}{1.110479in}}%
\pgfpathlineto{\pgfqpoint{1.615716in}{1.150463in}}%
\pgfpathlineto{\pgfqpoint{1.621663in}{1.106492in}}%
\pgfpathlineto{\pgfqpoint{1.613932in}{1.112019in}}%
\pgfpathlineto{\pgfqpoint{1.607607in}{1.072063in}}%
\pgfpathlineto{\pgfqpoint{1.599211in}{1.073392in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753743in}{1.073298in}}%
\pgfpathlineto{\pgfqpoint{1.759174in}{1.113385in}}%
\pgfpathlineto{\pgfqpoint{1.750180in}{1.110315in}}%
\pgfpathlineto{\pgfqpoint{1.768521in}{1.150719in}}%
\pgfpathlineto{\pgfqpoint{1.775449in}{1.106892in}}%
\pgfpathlineto{\pgfqpoint{1.767597in}{1.112244in}}%
\pgfpathlineto{\pgfqpoint{1.762166in}{1.072157in}}%
\pgfpathlineto{\pgfqpoint{1.753743in}{1.073298in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908279in}{1.073226in}}%
\pgfpathlineto{\pgfqpoint{1.913029in}{1.113400in}}%
\pgfpathlineto{\pgfqpoint{1.904089in}{1.110178in}}%
\pgfpathlineto{\pgfqpoint{1.921741in}{1.150887in}}%
\pgfpathlineto{\pgfqpoint{1.929413in}{1.107183in}}%
\pgfpathlineto{\pgfqpoint{1.921471in}{1.112402in}}%
\pgfpathlineto{\pgfqpoint{1.916721in}{1.072228in}}%
\pgfpathlineto{\pgfqpoint{1.908279in}{1.073226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213917in}{1.214175in}}%
\pgfpathlineto{\pgfqpoint{0.175779in}{1.200685in}}%
\pgfpathlineto{\pgfqpoint{0.182620in}{1.194089in}}%
\pgfpathlineto{\pgfqpoint{0.138301in}{1.191936in}}%
\pgfpathlineto{\pgfqpoint{0.174117in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{0.172945in}{1.208698in}}%
\pgfpathlineto{\pgfqpoint{0.211083in}{1.222189in}}%
\pgfpathlineto{\pgfqpoint{0.213917in}{1.214175in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371013in}{1.216658in}}%
\pgfpathlineto{\pgfqpoint{0.356504in}{1.178895in}}%
\pgfpathlineto{\pgfqpoint{0.365963in}{1.179814in}}%
\pgfpathlineto{\pgfqpoint{0.338819in}{1.144714in}}%
\pgfpathlineto{\pgfqpoint{0.342160in}{1.188959in}}%
\pgfpathlineto{\pgfqpoint{0.348570in}{1.181943in}}%
\pgfpathlineto{\pgfqpoint{0.363078in}{1.219706in}}%
\pgfpathlineto{\pgfqpoint{0.371013in}{1.216658in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525201in}{1.220425in}}%
\pgfpathlineto{\pgfqpoint{0.546550in}{1.186063in}}%
\pgfpathlineto{\pgfqpoint{0.551527in}{1.194159in}}%
\pgfpathlineto{\pgfqpoint{0.563126in}{1.151330in}}%
\pgfpathlineto{\pgfqpoint{0.529867in}{1.180701in}}%
\pgfpathlineto{\pgfqpoint{0.539330in}{1.181577in}}%
\pgfpathlineto{\pgfqpoint{0.517981in}{1.215939in}}%
\pgfpathlineto{\pgfqpoint{0.525201in}{1.220425in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677275in}{1.222276in}}%
\pgfpathlineto{\pgfqpoint{0.716250in}{1.211438in}}%
\pgfpathlineto{\pgfqpoint{0.714433in}{1.220766in}}%
\pgfpathlineto{\pgfqpoint{0.751963in}{1.197095in}}%
\pgfpathlineto{\pgfqpoint{0.707600in}{1.196198in}}%
\pgfpathlineto{\pgfqpoint{0.713972in}{1.203248in}}%
\pgfpathlineto{\pgfqpoint{0.674998in}{1.214087in}}%
\pgfpathlineto{\pgfqpoint{0.677275in}{1.222276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829687in}{1.222314in}}%
\pgfpathlineto{\pgfqpoint{0.869018in}{1.231780in}}%
\pgfpathlineto{\pgfqpoint{0.862897in}{1.239049in}}%
\pgfpathlineto{\pgfqpoint{0.907201in}{1.236598in}}%
\pgfpathlineto{\pgfqpoint{0.868864in}{1.214257in}}%
\pgfpathlineto{\pgfqpoint{0.871007in}{1.223516in}}%
\pgfpathlineto{\pgfqpoint{0.831676in}{1.214050in}}%
\pgfpathlineto{\pgfqpoint{0.829687in}{1.222314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982942in}{1.221765in}}%
\pgfpathlineto{\pgfqpoint{1.017050in}{1.243517in}}%
\pgfpathlineto{\pgfqpoint{1.008896in}{1.248399in}}%
\pgfpathlineto{\pgfqpoint{1.051585in}{1.260501in}}%
\pgfpathlineto{\pgfqpoint{1.022608in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{1.021620in}{1.236351in}}%
\pgfpathlineto{\pgfqpoint{0.987513in}{1.214599in}}%
\pgfpathlineto{\pgfqpoint{0.982942in}{1.221765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136761in}{1.221181in}}%
\pgfpathlineto{\pgfqpoint{1.165305in}{1.249847in}}%
\pgfpathlineto{\pgfqpoint{1.156283in}{1.252833in}}%
\pgfpathlineto{\pgfqpoint{1.195306in}{1.273952in}}%
\pgfpathlineto{\pgfqpoint{1.174353in}{1.234840in}}%
\pgfpathlineto{\pgfqpoint{1.171328in}{1.243849in}}%
\pgfpathlineto{\pgfqpoint{1.142784in}{1.215183in}}%
\pgfpathlineto{\pgfqpoint{1.136761in}{1.221181in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290891in}{1.220695in}}%
\pgfpathlineto{\pgfqpoint{1.314811in}{1.253319in}}%
\pgfpathlineto{\pgfqpoint{1.305443in}{1.254917in}}%
\pgfpathlineto{\pgfqpoint{1.340856in}{1.281653in}}%
\pgfpathlineto{\pgfqpoint{1.326008in}{1.239839in}}%
\pgfpathlineto{\pgfqpoint{1.321666in}{1.248293in}}%
\pgfpathlineto{\pgfqpoint{1.297746in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{1.290891in}{1.220695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445188in}{1.220315in}}%
\pgfpathlineto{\pgfqpoint{1.465491in}{1.255305in}}%
\pgfpathlineto{\pgfqpoint{1.456006in}{1.255895in}}%
\pgfpathlineto{\pgfqpoint{1.488364in}{1.286255in}}%
\pgfpathlineto{\pgfqpoint{1.478062in}{1.243097in}}%
\pgfpathlineto{\pgfqpoint{1.472843in}{1.251039in}}%
\pgfpathlineto{\pgfqpoint{1.452540in}{1.216049in}}%
\pgfpathlineto{\pgfqpoint{1.445188in}{1.220315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599577in}{1.220020in}}%
\pgfpathlineto{\pgfqpoint{1.617076in}{1.256494in}}%
\pgfpathlineto{\pgfqpoint{1.607574in}{1.256338in}}%
\pgfpathlineto{\pgfqpoint{1.637453in}{1.289142in}}%
\pgfpathlineto{\pgfqpoint{1.630565in}{1.245308in}}%
\pgfpathlineto{\pgfqpoint{1.624739in}{1.252817in}}%
\pgfpathlineto{\pgfqpoint{1.607241in}{1.216343in}}%
\pgfpathlineto{\pgfqpoint{1.599577in}{1.220020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754020in}{1.219790in}}%
\pgfpathlineto{\pgfqpoint{1.769325in}{1.257237in}}%
\pgfpathlineto{\pgfqpoint{1.759849in}{1.256518in}}%
\pgfpathlineto{\pgfqpoint{1.787731in}{1.291036in}}%
\pgfpathlineto{\pgfqpoint{1.783454in}{1.246871in}}%
\pgfpathlineto{\pgfqpoint{1.777193in}{1.254021in}}%
\pgfpathlineto{\pgfqpoint{1.761889in}{1.216574in}}%
\pgfpathlineto{\pgfqpoint{1.754020in}{1.219790in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908496in}{1.219607in}}%
\pgfpathlineto{\pgfqpoint{1.922060in}{1.257719in}}%
\pgfpathlineto{\pgfqpoint{1.912627in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{1.938889in}{1.292329in}}%
\pgfpathlineto{\pgfqpoint{1.936651in}{1.248015in}}%
\pgfpathlineto{\pgfqpoint{1.930068in}{1.254869in}}%
\pgfpathlineto{\pgfqpoint{1.916504in}{1.216757in}}%
\pgfpathlineto{\pgfqpoint{1.908496in}{1.219607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.213773in}{1.359582in}}%
\pgfpathlineto{\pgfqpoint{0.175177in}{1.347463in}}%
\pgfpathlineto{\pgfqpoint{0.181778in}{1.340626in}}%
\pgfpathlineto{\pgfqpoint{0.137411in}{1.340059in}}%
\pgfpathlineto{\pgfqpoint{0.174139in}{1.364955in}}%
\pgfpathlineto{\pgfqpoint{0.172631in}{1.355573in}}%
\pgfpathlineto{\pgfqpoint{0.211227in}{1.367691in}}%
\pgfpathlineto{\pgfqpoint{0.213773in}{1.359582in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370811in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{0.352062in}{1.325820in}}%
\pgfpathlineto{\pgfqpoint{0.361564in}{1.325647in}}%
\pgfpathlineto{\pgfqpoint{0.330568in}{1.293896in}}%
\pgfpathlineto{\pgfqpoint{0.338968in}{1.337465in}}%
\pgfpathlineto{\pgfqpoint{0.344530in}{1.329760in}}%
\pgfpathlineto{\pgfqpoint{0.363279in}{1.365606in}}%
\pgfpathlineto{\pgfqpoint{0.370811in}{1.361667in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524866in}{1.366345in}}%
\pgfpathlineto{\pgfqpoint{0.550647in}{1.335171in}}%
\pgfpathlineto{\pgfqpoint{0.554489in}{1.343863in}}%
\pgfpathlineto{\pgfqpoint{0.571749in}{1.302986in}}%
\pgfpathlineto{\pgfqpoint{0.534838in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{0.544097in}{1.329754in}}%
\pgfpathlineto{\pgfqpoint{0.518316in}{1.360928in}}%
\pgfpathlineto{\pgfqpoint{0.524866in}{1.366345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677634in}{1.367614in}}%
\pgfpathlineto{\pgfqpoint{0.715494in}{1.353363in}}%
\pgfpathlineto{\pgfqpoint{0.714511in}{1.362815in}}%
\pgfpathlineto{\pgfqpoint{0.749795in}{1.335910in}}%
\pgfpathlineto{\pgfqpoint{0.705527in}{1.338950in}}%
\pgfpathlineto{\pgfqpoint{0.712499in}{1.345407in}}%
\pgfpathlineto{\pgfqpoint{0.674639in}{1.359659in}}%
\pgfpathlineto{\pgfqpoint{0.677634in}{1.367614in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830654in}{1.367886in}}%
\pgfpathlineto{\pgfqpoint{0.871107in}{1.368154in}}%
\pgfpathlineto{\pgfqpoint{0.866800in}{1.376626in}}%
\pgfpathlineto{\pgfqpoint{0.909384in}{1.364157in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{1.351126in}}%
\pgfpathlineto{\pgfqpoint{0.871163in}{1.359654in}}%
\pgfpathlineto{\pgfqpoint{0.830710in}{1.359386in}}%
\pgfpathlineto{\pgfqpoint{0.830654in}{1.367886in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984028in}{1.367714in}}%
\pgfpathlineto{\pgfqpoint{1.022837in}{1.379130in}}%
\pgfpathlineto{\pgfqpoint{1.016361in}{1.386085in}}%
\pgfpathlineto{\pgfqpoint{1.060732in}{1.385848in}}%
\pgfpathlineto{\pgfqpoint{1.023558in}{1.361622in}}%
\pgfpathlineto{\pgfqpoint{1.025236in}{1.370976in}}%
\pgfpathlineto{\pgfqpoint{0.986427in}{1.359559in}}%
\pgfpathlineto{\pgfqpoint{0.984028in}{1.367714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137736in}{1.367367in}}%
\pgfpathlineto{\pgfqpoint{1.173242in}{1.386754in}}%
\pgfpathlineto{\pgfqpoint{1.165438in}{1.392177in}}%
\pgfpathlineto{\pgfqpoint{1.208850in}{1.401354in}}%
\pgfpathlineto{\pgfqpoint{1.177658in}{1.369796in}}%
\pgfpathlineto{\pgfqpoint{1.177315in}{1.379293in}}%
\pgfpathlineto{\pgfqpoint{1.141809in}{1.359906in}}%
\pgfpathlineto{\pgfqpoint{1.137736in}{1.367367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291700in}{1.366984in}}%
\pgfpathlineto{\pgfqpoint{1.323566in}{1.391905in}}%
\pgfpathlineto{\pgfqpoint{1.314982in}{1.395982in}}%
\pgfpathlineto{\pgfqpoint{1.356315in}{1.412120in}}%
\pgfpathlineto{\pgfqpoint{1.330691in}{1.375896in}}%
\pgfpathlineto{\pgfqpoint{1.328803in}{1.385209in}}%
\pgfpathlineto{\pgfqpoint{1.296936in}{1.360289in}}%
\pgfpathlineto{\pgfqpoint{1.291700in}{1.366984in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445843in}{1.366626in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{1.395379in}}%
\pgfpathlineto{\pgfqpoint{1.465269in}{1.398337in}}%
\pgfpathlineto{\pgfqpoint{1.504227in}{1.419576in}}%
\pgfpathlineto{\pgfqpoint{1.483393in}{1.380400in}}%
\pgfpathlineto{\pgfqpoint{1.480341in}{1.389400in}}%
\pgfpathlineto{\pgfqpoint{1.451884in}{1.360647in}}%
\pgfpathlineto{\pgfqpoint{1.445843in}{1.366626in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600106in}{1.366311in}}%
\pgfpathlineto{\pgfqpoint{1.625566in}{1.397749in}}%
\pgfpathlineto{\pgfqpoint{1.616286in}{1.399795in}}%
\pgfpathlineto{\pgfqpoint{1.652941in}{1.424799in}}%
\pgfpathlineto{\pgfqpoint{1.636102in}{1.383747in}}%
\pgfpathlineto{\pgfqpoint{1.632171in}{1.392399in}}%
\pgfpathlineto{\pgfqpoint{1.606712in}{1.360962in}}%
\pgfpathlineto{\pgfqpoint{1.600106in}{1.366311in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754451in}{1.366041in}}%
\pgfpathlineto{\pgfqpoint{1.777343in}{1.399394in}}%
\pgfpathlineto{\pgfqpoint{1.767930in}{1.400701in}}%
\pgfpathlineto{\pgfqpoint{1.802493in}{1.428525in}}%
\pgfpathlineto{\pgfqpoint{1.788954in}{1.386270in}}%
\pgfpathlineto{\pgfqpoint{1.784351in}{1.394584in}}%
\pgfpathlineto{\pgfqpoint{1.761459in}{1.361231in}}%
\pgfpathlineto{\pgfqpoint{1.754451in}{1.366041in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908849in}{1.365813in}}%
\pgfpathlineto{\pgfqpoint{1.929563in}{1.400561in}}%
\pgfpathlineto{\pgfqpoint{1.920086in}{1.401262in}}%
\pgfpathlineto{\pgfqpoint{1.952799in}{1.431240in}}%
\pgfpathlineto{\pgfqpoint{1.941989in}{1.388206in}}%
\pgfpathlineto{\pgfqpoint{1.936864in}{1.396208in}}%
\pgfpathlineto{\pgfqpoint{1.916151in}{1.361460in}}%
\pgfpathlineto{\pgfqpoint{1.908849in}{1.365813in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211913in}{1.504882in}}%
\pgfpathlineto{\pgfqpoint{0.171847in}{1.510472in}}%
\pgfpathlineto{\pgfqpoint{0.174882in}{1.501466in}}%
\pgfpathlineto{\pgfqpoint{0.134551in}{1.519968in}}%
\pgfpathlineto{\pgfqpoint{0.178406in}{1.526722in}}%
\pgfpathlineto{\pgfqpoint{0.173022in}{1.518891in}}%
\pgfpathlineto{\pgfqpoint{0.213087in}{1.513300in}}%
\pgfpathlineto{\pgfqpoint{0.211913in}{1.504882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366455in}{1.504882in}}%
\pgfpathlineto{\pgfqpoint{0.326394in}{1.510506in}}%
\pgfpathlineto{\pgfqpoint{0.329421in}{1.501498in}}%
\pgfpathlineto{\pgfqpoint{0.289106in}{1.520033in}}%
\pgfpathlineto{\pgfqpoint{0.332966in}{1.526750in}}%
\pgfpathlineto{\pgfqpoint{0.327575in}{1.518924in}}%
\pgfpathlineto{\pgfqpoint{0.367636in}{1.513300in}}%
\pgfpathlineto{\pgfqpoint{0.366455in}{1.504882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522414in}{1.513260in}}%
\pgfpathlineto{\pgfqpoint{0.562102in}{1.505425in}}%
\pgfpathlineto{\pgfqpoint{0.559579in}{1.514587in}}%
\pgfpathlineto{\pgfqpoint{0.598804in}{1.493847in}}%
\pgfpathlineto{\pgfqpoint{0.554640in}{1.489570in}}%
\pgfpathlineto{\pgfqpoint{0.560455in}{1.497086in}}%
\pgfpathlineto{\pgfqpoint{0.520768in}{1.504921in}}%
\pgfpathlineto{\pgfqpoint{0.522414in}{1.513260in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676627in}{1.513313in}}%
\pgfpathlineto{\pgfqpoint{0.716810in}{1.508645in}}%
\pgfpathlineto{\pgfqpoint{0.713569in}{1.517579in}}%
\pgfpathlineto{\pgfqpoint{0.754315in}{1.500011in}}%
\pgfpathlineto{\pgfqpoint{0.710627in}{1.492249in}}%
\pgfpathlineto{\pgfqpoint{0.715830in}{1.500202in}}%
\pgfpathlineto{\pgfqpoint{0.675646in}{1.504869in}}%
\pgfpathlineto{\pgfqpoint{0.676627in}{1.513313in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830510in}{1.513337in}}%
\pgfpathlineto{\pgfqpoint{0.870930in}{1.514977in}}%
\pgfpathlineto{\pgfqpoint{0.866339in}{1.523298in}}%
\pgfpathlineto{\pgfqpoint{0.909321in}{1.512281in}}%
\pgfpathlineto{\pgfqpoint{0.867373in}{1.497819in}}%
\pgfpathlineto{\pgfqpoint{0.871275in}{1.506484in}}%
\pgfpathlineto{\pgfqpoint{0.830854in}{1.504844in}}%
\pgfpathlineto{\pgfqpoint{0.830510in}{1.513337in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984345in}{1.513248in}}%
\pgfpathlineto{\pgfqpoint{1.023917in}{1.521649in}}%
\pgfpathlineto{\pgfqpoint{1.017994in}{1.529081in}}%
\pgfpathlineto{\pgfqpoint{1.062215in}{1.525434in}}%
\pgfpathlineto{\pgfqpoint{1.023289in}{1.504137in}}%
\pgfpathlineto{\pgfqpoint{1.025682in}{1.513334in}}%
\pgfpathlineto{\pgfqpoint{0.986110in}{1.504934in}}%
\pgfpathlineto{\pgfqpoint{0.984345in}{1.513248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138253in}{1.513060in}}%
\pgfpathlineto{\pgfqpoint{1.176032in}{1.527526in}}%
\pgfpathlineto{\pgfqpoint{1.169023in}{1.533944in}}%
\pgfpathlineto{\pgfqpoint{1.213272in}{1.537235in}}%
\pgfpathlineto{\pgfqpoint{1.178142in}{1.510130in}}%
\pgfpathlineto{\pgfqpoint{1.179071in}{1.519588in}}%
\pgfpathlineto{\pgfqpoint{1.141293in}{1.505122in}}%
\pgfpathlineto{\pgfqpoint{1.138253in}{1.513060in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292270in}{1.512815in}}%
\pgfpathlineto{\pgfqpoint{1.327718in}{1.532307in}}%
\pgfpathlineto{\pgfqpoint{1.319898in}{1.537708in}}%
\pgfpathlineto{\pgfqpoint{1.363283in}{1.547014in}}%
\pgfpathlineto{\pgfqpoint{1.332185in}{1.515363in}}%
\pgfpathlineto{\pgfqpoint{1.331814in}{1.524859in}}%
\pgfpathlineto{\pgfqpoint{1.296366in}{1.505367in}}%
\pgfpathlineto{\pgfqpoint{1.292270in}{1.512815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446395in}{1.512550in}}%
\pgfpathlineto{\pgfqpoint{1.479324in}{1.536049in}}%
\pgfpathlineto{\pgfqpoint{1.470927in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{1.512928in}{1.554808in}}%
\pgfpathlineto{\pgfqpoint{1.485739in}{1.519742in}}%
\pgfpathlineto{\pgfqpoint{1.484261in}{1.529130in}}%
\pgfpathlineto{\pgfqpoint{1.451332in}{1.505631in}}%
\pgfpathlineto{\pgfqpoint{1.446395in}{1.512550in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600611in}{1.512290in}}%
\pgfpathlineto{\pgfqpoint{1.631057in}{1.538927in}}%
\pgfpathlineto{\pgfqpoint{1.622261in}{1.542525in}}%
\pgfpathlineto{\pgfqpoint{1.662643in}{1.560914in}}%
\pgfpathlineto{\pgfqpoint{1.639052in}{1.523334in}}%
\pgfpathlineto{\pgfqpoint{1.636654in}{1.532529in}}%
\pgfpathlineto{\pgfqpoint{1.606208in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{1.600611in}{1.512290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754899in}{1.512045in}}%
\pgfpathlineto{\pgfqpoint{1.783017in}{1.541129in}}%
\pgfpathlineto{\pgfqpoint{1.773951in}{1.543982in}}%
\pgfpathlineto{\pgfqpoint{1.812658in}{1.565675in}}%
\pgfpathlineto{\pgfqpoint{1.792285in}{1.526258in}}%
\pgfpathlineto{\pgfqpoint{1.789128in}{1.535221in}}%
\pgfpathlineto{\pgfqpoint{1.761010in}{1.506137in}}%
\pgfpathlineto{\pgfqpoint{1.754899in}{1.512045in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909243in}{1.511822in}}%
\pgfpathlineto{\pgfqpoint{1.935236in}{1.542820in}}%
\pgfpathlineto{\pgfqpoint{1.925992in}{1.545025in}}%
\pgfpathlineto{\pgfqpoint{1.963070in}{1.569398in}}%
\pgfpathlineto{\pgfqpoint{1.945532in}{1.528640in}}%
\pgfpathlineto{\pgfqpoint{1.941749in}{1.537358in}}%
\pgfpathlineto{\pgfqpoint{1.915757in}{1.506360in}}%
\pgfpathlineto{\pgfqpoint{1.909243in}{1.511822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211486in}{1.650418in}}%
\pgfpathlineto{\pgfqpoint{0.172201in}{1.660074in}}%
\pgfpathlineto{\pgfqpoint{0.174299in}{1.650805in}}%
\pgfpathlineto{\pgfqpoint{0.136071in}{1.673331in}}%
\pgfpathlineto{\pgfqpoint{0.180386in}{1.675568in}}%
\pgfpathlineto{\pgfqpoint{0.174230in}{1.668328in}}%
\pgfpathlineto{\pgfqpoint{0.213514in}{1.658673in}}%
\pgfpathlineto{\pgfqpoint{0.211486in}{1.650418in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366322in}{1.650358in}}%
\pgfpathlineto{\pgfqpoint{0.326459in}{1.657246in}}%
\pgfpathlineto{\pgfqpoint{0.329199in}{1.648147in}}%
\pgfpathlineto{\pgfqpoint{0.289491in}{1.667948in}}%
\pgfpathlineto{\pgfqpoint{0.333542in}{1.673274in}}%
\pgfpathlineto{\pgfqpoint{0.327906in}{1.665622in}}%
\pgfpathlineto{\pgfqpoint{0.367769in}{1.658733in}}%
\pgfpathlineto{\pgfqpoint{0.366322in}{1.650358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522041in}{1.658772in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{1.654484in}}%
\pgfpathlineto{\pgfqpoint{0.558942in}{1.663387in}}%
\pgfpathlineto{\pgfqpoint{0.599851in}{1.646205in}}%
\pgfpathlineto{\pgfqpoint{0.556240in}{1.638030in}}%
\pgfpathlineto{\pgfqpoint{0.561366in}{1.646032in}}%
\pgfpathlineto{\pgfqpoint{0.521141in}{1.650319in}}%
\pgfpathlineto{\pgfqpoint{0.522041in}{1.658772in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676247in}{1.658794in}}%
\pgfpathlineto{\pgfqpoint{0.716687in}{1.657743in}}%
\pgfpathlineto{\pgfqpoint{0.712659in}{1.666351in}}%
\pgfpathlineto{\pgfqpoint{0.754814in}{1.652501in}}%
\pgfpathlineto{\pgfqpoint{0.711997in}{1.640859in}}%
\pgfpathlineto{\pgfqpoint{0.716466in}{1.649246in}}%
\pgfpathlineto{\pgfqpoint{0.676026in}{1.650297in}}%
\pgfpathlineto{\pgfqpoint{0.676247in}{1.658794in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830367in}{1.658784in}}%
\pgfpathlineto{\pgfqpoint{0.870709in}{1.661782in}}%
\pgfpathlineto{\pgfqpoint{0.865841in}{1.669943in}}%
\pgfpathlineto{\pgfqpoint{0.909169in}{1.660378in}}%
\pgfpathlineto{\pgfqpoint{0.867731in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{0.871339in}{1.653305in}}%
\pgfpathlineto{\pgfqpoint{0.830997in}{1.650307in}}%
\pgfpathlineto{\pgfqpoint{0.830367in}{1.658784in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984442in}{1.658722in}}%
\pgfpathlineto{\pgfqpoint{1.024198in}{1.666199in}}%
\pgfpathlineto{\pgfqpoint{1.018451in}{1.673767in}}%
\pgfpathlineto{\pgfqpoint{1.062575in}{1.669093in}}%
\pgfpathlineto{\pgfqpoint{1.023164in}{1.648707in}}%
\pgfpathlineto{\pgfqpoint{1.025769in}{1.657846in}}%
\pgfpathlineto{\pgfqpoint{0.986013in}{1.650369in}}%
\pgfpathlineto{\pgfqpoint{0.984442in}{1.658722in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138520in}{1.658607in}}%
\pgfpathlineto{\pgfqpoint{1.177176in}{1.670531in}}%
\pgfpathlineto{\pgfqpoint{1.170610in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{1.214980in}{1.677745in}}%
\pgfpathlineto{\pgfqpoint{1.178126in}{1.653034in}}%
\pgfpathlineto{\pgfqpoint{1.179682in}{1.662409in}}%
\pgfpathlineto{\pgfqpoint{1.141025in}{1.650484in}}%
\pgfpathlineto{\pgfqpoint{1.138520in}{1.658607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292635in}{1.658448in}}%
\pgfpathlineto{\pgfqpoint{1.329779in}{1.674473in}}%
\pgfpathlineto{\pgfqpoint{1.322509in}{1.680594in}}%
\pgfpathlineto{\pgfqpoint{1.366583in}{1.685723in}}%
\pgfpathlineto{\pgfqpoint{1.332611in}{1.657180in}}%
\pgfpathlineto{\pgfqpoint{1.333146in}{1.666668in}}%
\pgfpathlineto{\pgfqpoint{1.296002in}{1.650643in}}%
\pgfpathlineto{\pgfqpoint{1.292635in}{1.658448in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446801in}{1.658262in}}%
\pgfpathlineto{\pgfqpoint{1.482173in}{1.677892in}}%
\pgfpathlineto{\pgfqpoint{1.474332in}{1.683262in}}%
\pgfpathlineto{\pgfqpoint{1.517679in}{1.692738in}}%
\pgfpathlineto{\pgfqpoint{1.486706in}{1.660966in}}%
\pgfpathlineto{\pgfqpoint{1.486297in}{1.670460in}}%
\pgfpathlineto{\pgfqpoint{1.450926in}{1.650829in}}%
\pgfpathlineto{\pgfqpoint{1.446801in}{1.658262in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601023in}{1.658063in}}%
\pgfpathlineto{\pgfqpoint{1.634501in}{1.680773in}}%
\pgfpathlineto{\pgfqpoint{1.626212in}{1.685421in}}%
\pgfpathlineto{\pgfqpoint{1.668541in}{1.698729in}}%
\pgfpathlineto{\pgfqpoint{1.640527in}{1.664318in}}%
\pgfpathlineto{\pgfqpoint{1.639273in}{1.673739in}}%
\pgfpathlineto{\pgfqpoint{1.605795in}{1.651028in}}%
\pgfpathlineto{\pgfqpoint{1.601023in}{1.658063in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755297in}{1.657862in}}%
\pgfpathlineto{\pgfqpoint{1.786867in}{1.683158in}}%
\pgfpathlineto{\pgfqpoint{1.778235in}{1.687133in}}%
\pgfpathlineto{\pgfqpoint{1.819374in}{1.703758in}}%
\pgfpathlineto{\pgfqpoint{1.794180in}{1.667233in}}%
\pgfpathlineto{\pgfqpoint{1.792182in}{1.676524in}}%
\pgfpathlineto{\pgfqpoint{1.760612in}{1.651229in}}%
\pgfpathlineto{\pgfqpoint{1.755297in}{1.657862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909616in}{1.657668in}}%
\pgfpathlineto{\pgfqpoint{1.939335in}{1.685115in}}%
\pgfpathlineto{\pgfqpoint{1.930445in}{1.688475in}}%
\pgfpathlineto{\pgfqpoint{1.970317in}{1.707944in}}%
\pgfpathlineto{\pgfqpoint{1.947747in}{1.669743in}}%
\pgfpathlineto{\pgfqpoint{1.945102in}{1.678870in}}%
\pgfpathlineto{\pgfqpoint{1.915384in}{1.651423in}}%
\pgfpathlineto{\pgfqpoint{1.909616in}{1.657668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211431in}{1.795887in}}%
\pgfpathlineto{\pgfqpoint{0.172277in}{1.806058in}}%
\pgfpathlineto{\pgfqpoint{0.174254in}{1.796763in}}%
\pgfpathlineto{\pgfqpoint{0.136325in}{1.819789in}}%
\pgfpathlineto{\pgfqpoint{0.180665in}{1.821443in}}%
\pgfpathlineto{\pgfqpoint{0.174415in}{1.814285in}}%
\pgfpathlineto{\pgfqpoint{0.213569in}{1.804113in}}%
\pgfpathlineto{\pgfqpoint{0.211431in}{1.795887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366308in}{1.795815in}}%
\pgfpathlineto{\pgfqpoint{0.326468in}{1.802838in}}%
\pgfpathlineto{\pgfqpoint{0.329178in}{1.793730in}}%
\pgfpathlineto{\pgfqpoint{0.289537in}{1.813665in}}%
\pgfpathlineto{\pgfqpoint{0.333605in}{1.818842in}}%
\pgfpathlineto{\pgfqpoint{0.327944in}{1.811209in}}%
\pgfpathlineto{\pgfqpoint{0.367783in}{1.804185in}}%
\pgfpathlineto{\pgfqpoint{0.366308in}{1.795815in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521997in}{1.804231in}}%
\pgfpathlineto{\pgfqpoint{0.562266in}{1.800363in}}%
\pgfpathlineto{\pgfqpoint{0.558848in}{1.809230in}}%
\pgfpathlineto{\pgfqpoint{0.599934in}{1.792475in}}%
\pgfpathlineto{\pgfqpoint{0.556410in}{1.783847in}}%
\pgfpathlineto{\pgfqpoint{0.561453in}{1.791902in}}%
\pgfpathlineto{\pgfqpoint{0.521185in}{1.795769in}}%
\pgfpathlineto{\pgfqpoint{0.521997in}{1.804231in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676196in}{1.804250in}}%
\pgfpathlineto{\pgfqpoint{0.716646in}{1.803680in}}%
\pgfpathlineto{\pgfqpoint{0.712516in}{1.812239in}}%
\pgfpathlineto{\pgfqpoint{0.754832in}{1.798892in}}%
\pgfpathlineto{\pgfqpoint{0.712157in}{1.786741in}}%
\pgfpathlineto{\pgfqpoint{0.716526in}{1.795181in}}%
\pgfpathlineto{\pgfqpoint{0.676077in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{0.676196in}{1.804250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830375in}{1.804239in}}%
\pgfpathlineto{\pgfqpoint{0.870723in}{1.807160in}}%
\pgfpathlineto{\pgfqpoint{0.865871in}{1.815331in}}%
\pgfpathlineto{\pgfqpoint{0.909180in}{1.805682in}}%
\pgfpathlineto{\pgfqpoint{0.867712in}{1.789897in}}%
\pgfpathlineto{\pgfqpoint{0.871337in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{0.830989in}{1.795761in}}%
\pgfpathlineto{\pgfqpoint{0.830375in}{1.804239in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984541in}{1.804194in}}%
\pgfpathlineto{\pgfqpoint{1.024464in}{1.810727in}}%
\pgfpathlineto{\pgfqpoint{1.018897in}{1.818429in}}%
\pgfpathlineto{\pgfqpoint{1.062898in}{1.812709in}}%
\pgfpathlineto{\pgfqpoint{1.023015in}{1.793263in}}%
\pgfpathlineto{\pgfqpoint{1.025836in}{1.802338in}}%
\pgfpathlineto{\pgfqpoint{0.985914in}{1.795806in}}%
\pgfpathlineto{\pgfqpoint{0.984541in}{1.804194in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138709in}{1.804115in}}%
\pgfpathlineto{\pgfqpoint{1.177875in}{1.814240in}}%
\pgfpathlineto{\pgfqpoint{1.171633in}{1.821406in}}%
\pgfpathlineto{\pgfqpoint{1.215971in}{1.819700in}}%
\pgfpathlineto{\pgfqpoint{1.178015in}{1.796718in}}%
\pgfpathlineto{\pgfqpoint{1.180002in}{1.806011in}}%
\pgfpathlineto{\pgfqpoint{1.140837in}{1.795885in}}%
\pgfpathlineto{\pgfqpoint{1.138709in}{1.804115in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292894in}{1.804004in}}%
\pgfpathlineto{\pgfqpoint{1.331007in}{1.817564in}}%
\pgfpathlineto{\pgfqpoint{1.324154in}{1.824147in}}%
\pgfpathlineto{\pgfqpoint{1.368469in}{1.826380in}}%
\pgfpathlineto{\pgfqpoint{1.332701in}{1.800123in}}%
\pgfpathlineto{\pgfqpoint{1.333856in}{1.809555in}}%
\pgfpathlineto{\pgfqpoint{1.295743in}{1.795996in}}%
\pgfpathlineto{\pgfqpoint{1.292894in}{1.804004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447106in}{1.803869in}}%
\pgfpathlineto{\pgfqpoint{1.483937in}{1.820601in}}%
\pgfpathlineto{\pgfqpoint{1.476552in}{1.826582in}}%
\pgfpathlineto{\pgfqpoint{1.520520in}{1.832552in}}%
\pgfpathlineto{\pgfqpoint{1.487099in}{1.803366in}}%
\pgfpathlineto{\pgfqpoint{1.487453in}{1.812862in}}%
\pgfpathlineto{\pgfqpoint{1.450621in}{1.796131in}}%
\pgfpathlineto{\pgfqpoint{1.447106in}{1.803869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601351in}{1.803719in}}%
\pgfpathlineto{\pgfqpoint{1.636747in}{1.823306in}}%
\pgfpathlineto{\pgfqpoint{1.628913in}{1.828685in}}%
\pgfpathlineto{\pgfqpoint{1.672272in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{1.641259in}{1.806373in}}%
\pgfpathlineto{\pgfqpoint{1.640863in}{1.815868in}}%
\pgfpathlineto{\pgfqpoint{1.605467in}{1.796281in}}%
\pgfpathlineto{\pgfqpoint{1.601351in}{1.803719in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755632in}{1.803559in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{1.825669in}}%
\pgfpathlineto{\pgfqpoint{1.781304in}{1.830464in}}%
\pgfpathlineto{\pgfqpoint{1.823864in}{1.843015in}}%
\pgfpathlineto{\pgfqpoint{1.795241in}{1.809110in}}%
\pgfpathlineto{\pgfqpoint{1.794155in}{1.818551in}}%
\pgfpathlineto{\pgfqpoint{1.760277in}{1.796441in}}%
\pgfpathlineto{\pgfqpoint{1.755632in}{1.803559in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909946in}{1.803397in}}%
\pgfpathlineto{\pgfqpoint{1.942280in}{1.827707in}}%
\pgfpathlineto{\pgfqpoint{1.933775in}{1.831947in}}%
\pgfpathlineto{\pgfqpoint{1.975407in}{1.847296in}}%
\pgfpathlineto{\pgfqpoint{1.949099in}{1.811565in}}%
\pgfpathlineto{\pgfqpoint{1.947388in}{1.820913in}}%
\pgfpathlineto{\pgfqpoint{1.915054in}{1.796603in}}%
\pgfpathlineto{\pgfqpoint{1.909946in}{1.803397in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401389in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401389in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156944in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156944in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.048880in, y=0.156597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.048880in, y=0.556597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=0.956597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=1.356597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=1.756597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401389in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702338in}{1.810000in}}%
\pgfpathlineto{\pgfqpoint{0.701580in}{1.770399in}}%
\pgfpathlineto{\pgfqpoint{0.703103in}{1.736319in}}%
\pgfpathlineto{\pgfqpoint{0.706634in}{1.706228in}}%
\pgfpathlineto{\pgfqpoint{0.712059in}{1.678872in}}%
\pgfpathlineto{\pgfqpoint{0.719427in}{1.653117in}}%
\pgfpathlineto{\pgfqpoint{0.729019in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{0.741585in}{1.600918in}}%
\pgfpathlineto{\pgfqpoint{0.759641in}{1.567988in}}%
\pgfpathlineto{\pgfqpoint{0.800311in}{1.495214in}}%
\pgfpathlineto{\pgfqpoint{0.812089in}{1.468597in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{1.444889in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{1.422679in}}%
\pgfpathlineto{\pgfqpoint{0.828255in}{1.401349in}}%
\pgfpathlineto{\pgfqpoint{0.828749in}{1.380549in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{1.360046in}}%
\pgfpathlineto{\pgfqpoint{0.823058in}{1.339668in}}%
\pgfpathlineto{\pgfqpoint{0.816823in}{1.319281in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{1.298775in}}%
\pgfpathlineto{\pgfqpoint{0.797078in}{1.278060in}}%
\pgfpathlineto{\pgfqpoint{0.783240in}{1.257061in}}%
\pgfpathlineto{\pgfqpoint{0.766475in}{1.235711in}}%
\pgfpathlineto{\pgfqpoint{0.746517in}{1.213945in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{1.191684in}}%
\pgfpathlineto{\pgfqpoint{0.695648in}{1.168820in}}%
\pgfpathlineto{\pgfqpoint{0.663795in}{1.145182in}}%
\pgfpathlineto{\pgfqpoint{0.626697in}{1.120478in}}%
\pgfpathlineto{\pgfqpoint{0.583058in}{1.094155in}}%
\pgfpathlineto{\pgfqpoint{0.530306in}{1.065019in}}%
\pgfpathlineto{\pgfqpoint{0.461231in}{1.029560in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702338in}{0.190000in}}%
\pgfpathlineto{\pgfqpoint{0.701580in}{0.229601in}}%
\pgfpathlineto{\pgfqpoint{0.703103in}{0.263681in}}%
\pgfpathlineto{\pgfqpoint{0.706634in}{0.293772in}}%
\pgfpathlineto{\pgfqpoint{0.712059in}{0.321128in}}%
\pgfpathlineto{\pgfqpoint{0.719427in}{0.346883in}}%
\pgfpathlineto{\pgfqpoint{0.729019in}{0.372267in}}%
\pgfpathlineto{\pgfqpoint{0.741585in}{0.399082in}}%
\pgfpathlineto{\pgfqpoint{0.759641in}{0.432012in}}%
\pgfpathlineto{\pgfqpoint{0.800311in}{0.504786in}}%
\pgfpathlineto{\pgfqpoint{0.812089in}{0.531403in}}%
\pgfpathlineto{\pgfqpoint{0.820190in}{0.555111in}}%
\pgfpathlineto{\pgfqpoint{0.825460in}{0.577321in}}%
\pgfpathlineto{\pgfqpoint{0.828255in}{0.598651in}}%
\pgfpathlineto{\pgfqpoint{0.828749in}{0.619451in}}%
\pgfpathlineto{\pgfqpoint{0.827016in}{0.639954in}}%
\pgfpathlineto{\pgfqpoint{0.823058in}{0.660332in}}%
\pgfpathlineto{\pgfqpoint{0.816823in}{0.680719in}}%
\pgfpathlineto{\pgfqpoint{0.808211in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{0.797078in}{0.721940in}}%
\pgfpathlineto{\pgfqpoint{0.783240in}{0.742939in}}%
\pgfpathlineto{\pgfqpoint{0.766475in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{0.746517in}{0.786055in}}%
\pgfpathlineto{\pgfqpoint{0.723042in}{0.808316in}}%
\pgfpathlineto{\pgfqpoint{0.695648in}{0.831180in}}%
\pgfpathlineto{\pgfqpoint{0.663795in}{0.854818in}}%
\pgfpathlineto{\pgfqpoint{0.626697in}{0.879522in}}%
\pgfpathlineto{\pgfqpoint{0.583058in}{0.905845in}}%
\pgfpathlineto{\pgfqpoint{0.530306in}{0.934981in}}%
\pgfpathlineto{\pgfqpoint{0.461231in}{0.970440in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vector_field_1_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.125000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212141in}{0.204235in}}%
\pgfpathlineto{\pgfqpoint{0.252450in}{0.207655in}}%
\pgfpathlineto{\pgfqpoint{0.247496in}{0.215765in}}%
\pgfpathlineto{\pgfqpoint{0.290922in}{0.206654in}}%
\pgfpathlineto{\pgfqpoint{0.249652in}{0.190357in}}%
\pgfpathlineto{\pgfqpoint{0.253168in}{0.199186in}}%
\pgfpathlineto{\pgfqpoint{0.212859in}{0.195765in}}%
\pgfpathlineto{\pgfqpoint{0.212141in}{0.204235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366981in}{0.204250in}}%
\pgfpathlineto{\pgfqpoint{0.407430in}{0.204863in}}%
\pgfpathlineto{\pgfqpoint{0.403052in}{0.213297in}}%
\pgfpathlineto{\pgfqpoint{0.445740in}{0.201193in}}%
\pgfpathlineto{\pgfqpoint{0.403438in}{0.187800in}}%
\pgfpathlineto{\pgfqpoint{0.407559in}{0.196364in}}%
\pgfpathlineto{\pgfqpoint{0.367110in}{0.195750in}}%
\pgfpathlineto{\pgfqpoint{0.366981in}{0.204250in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521364in}{0.195756in}}%
\pgfpathlineto{\pgfqpoint{0.480968in}{0.197915in}}%
\pgfpathlineto{\pgfqpoint{0.484758in}{0.189200in}}%
\pgfpathlineto{\pgfqpoint{0.442999in}{0.204199in}}%
\pgfpathlineto{\pgfqpoint{0.486119in}{0.214664in}}%
\pgfpathlineto{\pgfqpoint{0.481422in}{0.206402in}}%
\pgfpathlineto{\pgfqpoint{0.521818in}{0.204244in}}%
\pgfpathlineto{\pgfqpoint{0.521364in}{0.195756in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675606in}{0.195783in}}%
\pgfpathlineto{\pgfqpoint{0.635468in}{0.200827in}}%
\pgfpathlineto{\pgfqpoint{0.638625in}{0.191864in}}%
\pgfpathlineto{\pgfqpoint{0.598047in}{0.209813in}}%
\pgfpathlineto{\pgfqpoint{0.641805in}{0.217165in}}%
\pgfpathlineto{\pgfqpoint{0.636528in}{0.209261in}}%
\pgfpathlineto{\pgfqpoint{0.676666in}{0.204217in}}%
\pgfpathlineto{\pgfqpoint{0.675606in}{0.195783in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829831in}{0.195836in}}%
\pgfpathlineto{\pgfqpoint{0.790197in}{0.203939in}}%
\pgfpathlineto{\pgfqpoint{0.792658in}{0.194760in}}%
\pgfpathlineto{\pgfqpoint{0.753573in}{0.215764in}}%
\pgfpathlineto{\pgfqpoint{0.797766in}{0.219743in}}%
\pgfpathlineto{\pgfqpoint{0.791899in}{0.212267in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{0.204164in}}%
\pgfpathlineto{\pgfqpoint{0.829831in}{0.195836in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984043in}{0.195918in}}%
\pgfpathlineto{\pgfqpoint{0.945192in}{0.207191in}}%
\pgfpathlineto{\pgfqpoint{0.946905in}{0.197844in}}%
\pgfpathlineto{\pgfqpoint{0.909641in}{0.221932in}}%
\pgfpathlineto{\pgfqpoint{0.954011in}{0.222334in}}%
\pgfpathlineto{\pgfqpoint{0.947560in}{0.215355in}}%
\pgfpathlineto{\pgfqpoint{0.986412in}{0.204082in}}%
\pgfpathlineto{\pgfqpoint{0.984043in}{0.195918in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138257in}{0.196029in}}%
\pgfpathlineto{\pgfqpoint{1.100463in}{0.210455in}}%
\pgfpathlineto{\pgfqpoint{1.101403in}{0.200998in}}%
\pgfpathlineto{\pgfqpoint{1.066243in}{0.228065in}}%
\pgfpathlineto{\pgfqpoint{1.110496in}{0.224822in}}%
\pgfpathlineto{\pgfqpoint{1.103494in}{0.218396in}}%
\pgfpathlineto{\pgfqpoint{1.141288in}{0.203971in}}%
\pgfpathlineto{\pgfqpoint{1.138257in}{0.196029in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292487in}{0.196165in}}%
\pgfpathlineto{\pgfqpoint{1.255982in}{0.213597in}}%
\pgfpathlineto{\pgfqpoint{1.256154in}{0.204095in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{0.233915in}}%
\pgfpathlineto{\pgfqpoint{1.267143in}{0.227106in}}%
\pgfpathlineto{\pgfqpoint{1.259645in}{0.221267in}}%
\pgfpathlineto{\pgfqpoint{1.296150in}{0.203835in}}%
\pgfpathlineto{\pgfqpoint{1.292487in}{0.196165in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446741in}{0.196318in}}%
\pgfpathlineto{\pgfqpoint{1.411693in}{0.216519in}}%
\pgfpathlineto{\pgfqpoint{1.411130in}{0.207033in}}%
\pgfpathlineto{\pgfqpoint{1.380676in}{0.239302in}}%
\pgfpathlineto{\pgfqpoint{1.423864in}{0.229126in}}%
\pgfpathlineto{\pgfqpoint{1.415937in}{0.223884in}}%
\pgfpathlineto{\pgfqpoint{1.450986in}{0.203682in}}%
\pgfpathlineto{\pgfqpoint{1.446741in}{0.196318in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601026in}{0.196481in}}%
\pgfpathlineto{\pgfqpoint{1.567531in}{0.219166in}}%
\pgfpathlineto{\pgfqpoint{1.566284in}{0.209745in}}%
\pgfpathlineto{\pgfqpoint{1.538245in}{0.244134in}}%
\pgfpathlineto{\pgfqpoint{1.580583in}{0.230859in}}%
\pgfpathlineto{\pgfqpoint{1.572298in}{0.226204in}}%
\pgfpathlineto{\pgfqpoint{1.605792in}{0.203519in}}%
\pgfpathlineto{\pgfqpoint{1.601026in}{0.196481in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755342in}{0.196648in}}%
\pgfpathlineto{\pgfqpoint{1.723437in}{0.221520in}}%
\pgfpathlineto{\pgfqpoint{1.721563in}{0.212203in}}%
\pgfpathlineto{\pgfqpoint{1.695883in}{0.248388in}}%
\pgfpathlineto{\pgfqpoint{1.737241in}{0.232314in}}%
\pgfpathlineto{\pgfqpoint{1.728663in}{0.228223in}}%
\pgfpathlineto{\pgfqpoint{1.760568in}{0.203352in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{0.196648in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909687in}{0.196814in}}%
\pgfpathlineto{\pgfqpoint{1.879360in}{0.223586in}}%
\pgfpathlineto{\pgfqpoint{1.876921in}{0.214401in}}%
\pgfpathlineto{\pgfqpoint{1.853498in}{0.252086in}}%
\pgfpathlineto{\pgfqpoint{1.893797in}{0.233518in}}%
\pgfpathlineto{\pgfqpoint{1.884985in}{0.229958in}}%
\pgfpathlineto{\pgfqpoint{1.915313in}{0.203186in}}%
\pgfpathlineto{\pgfqpoint{1.909687in}{0.196814in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212208in}{0.349694in}}%
\pgfpathlineto{\pgfqpoint{0.252566in}{0.352474in}}%
\pgfpathlineto{\pgfqpoint{0.247742in}{0.360662in}}%
\pgfpathlineto{\pgfqpoint{0.291018in}{0.350863in}}%
\pgfpathlineto{\pgfqpoint{0.249494in}{0.335223in}}%
\pgfpathlineto{\pgfqpoint{0.253150in}{0.343994in}}%
\pgfpathlineto{\pgfqpoint{0.212792in}{0.341215in}}%
\pgfpathlineto{\pgfqpoint{0.212208in}{0.349694in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366998in}{0.349704in}}%
\pgfpathlineto{\pgfqpoint{0.407449in}{0.350160in}}%
\pgfpathlineto{\pgfqpoint{0.403103in}{0.358612in}}%
\pgfpathlineto{\pgfqpoint{0.445744in}{0.346341in}}%
\pgfpathlineto{\pgfqpoint{0.403391in}{0.333113in}}%
\pgfpathlineto{\pgfqpoint{0.407544in}{0.341661in}}%
\pgfpathlineto{\pgfqpoint{0.367093in}{0.341205in}}%
\pgfpathlineto{\pgfqpoint{0.366998in}{0.349704in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521416in}{0.341208in}}%
\pgfpathlineto{\pgfqpoint{0.480996in}{0.342875in}}%
\pgfpathlineto{\pgfqpoint{0.484893in}{0.334207in}}%
\pgfpathlineto{\pgfqpoint{0.442954in}{0.348697in}}%
\pgfpathlineto{\pgfqpoint{0.485943in}{0.359685in}}%
\pgfpathlineto{\pgfqpoint{0.481347in}{0.351368in}}%
\pgfpathlineto{\pgfqpoint{0.521766in}{0.349701in}}%
\pgfpathlineto{\pgfqpoint{0.521416in}{0.341208in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675673in}{0.341230in}}%
\pgfpathlineto{\pgfqpoint{0.635460in}{0.345640in}}%
\pgfpathlineto{\pgfqpoint{0.638758in}{0.336727in}}%
\pgfpathlineto{\pgfqpoint{0.597902in}{0.354034in}}%
\pgfpathlineto{\pgfqpoint{0.641538in}{0.362075in}}%
\pgfpathlineto{\pgfqpoint{0.636387in}{0.354089in}}%
\pgfpathlineto{\pgfqpoint{0.676600in}{0.349679in}}%
\pgfpathlineto{\pgfqpoint{0.675673in}{0.341230in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829846in}{0.341287in}}%
\pgfpathlineto{\pgfqpoint{0.790182in}{0.349238in}}%
\pgfpathlineto{\pgfqpoint{0.792678in}{0.340069in}}%
\pgfpathlineto{\pgfqpoint{0.753513in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{0.797690in}{0.365072in}}%
\pgfpathlineto{\pgfqpoint{0.791852in}{0.357573in}}%
\pgfpathlineto{\pgfqpoint{0.831517in}{0.349622in}}%
\pgfpathlineto{\pgfqpoint{0.829846in}{0.341287in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983976in}{0.341393in}}%
\pgfpathlineto{\pgfqpoint{0.945315in}{0.353304in}}%
\pgfpathlineto{\pgfqpoint{0.946874in}{0.343929in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.368628in}}%
\pgfpathlineto{\pgfqpoint{0.954382in}{0.368299in}}%
\pgfpathlineto{\pgfqpoint{0.947818in}{0.361427in}}%
\pgfpathlineto{\pgfqpoint{0.986479in}{0.349516in}}%
\pgfpathlineto{\pgfqpoint{0.983976in}{0.341393in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138108in}{0.341544in}}%
\pgfpathlineto{\pgfqpoint{1.100887in}{0.357389in}}%
\pgfpathlineto{\pgfqpoint{1.101468in}{0.347903in}}%
\pgfpathlineto{\pgfqpoint{1.067357in}{0.376281in}}%
\pgfpathlineto{\pgfqpoint{1.111455in}{0.371366in}}%
\pgfpathlineto{\pgfqpoint{1.104216in}{0.365210in}}%
\pgfpathlineto{\pgfqpoint{1.141437in}{0.349365in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.341544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292274in}{0.341729in}}%
\pgfpathlineto{\pgfqpoint{1.256808in}{0.361188in}}%
\pgfpathlineto{\pgfqpoint{1.256445in}{0.351692in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.383314in}}%
\pgfpathlineto{\pgfqpoint{1.268711in}{0.374048in}}%
\pgfpathlineto{\pgfqpoint{1.260897in}{0.368640in}}%
\pgfpathlineto{\pgfqpoint{1.296363in}{0.349181in}}%
\pgfpathlineto{\pgfqpoint{1.292274in}{0.341729in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446487in}{0.341931in}}%
\pgfpathlineto{\pgfqpoint{1.412950in}{0.364554in}}%
\pgfpathlineto{\pgfqpoint{1.411720in}{0.355131in}}%
\pgfpathlineto{\pgfqpoint{1.383618in}{0.389468in}}%
\pgfpathlineto{\pgfqpoint{1.425981in}{0.376271in}}%
\pgfpathlineto{\pgfqpoint{1.417704in}{0.371601in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{0.348978in}}%
\pgfpathlineto{\pgfqpoint{1.446487in}{0.341931in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600750in}{0.342139in}}%
\pgfpathlineto{\pgfqpoint{1.569193in}{0.367450in}}%
\pgfpathlineto{\pgfqpoint{1.567190in}{0.358161in}}%
\pgfpathlineto{\pgfqpoint{1.542014in}{0.394698in}}%
\pgfpathlineto{\pgfqpoint{1.583145in}{0.378053in}}%
\pgfpathlineto{\pgfqpoint{1.574511in}{0.374081in}}%
\pgfpathlineto{\pgfqpoint{1.606068in}{0.348770in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{0.342139in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755059in}{0.342343in}}%
\pgfpathlineto{\pgfqpoint{1.725444in}{0.369901in}}%
\pgfpathlineto{\pgfqpoint{1.722765in}{0.360783in}}%
\pgfpathlineto{\pgfqpoint{1.700336in}{0.399068in}}%
\pgfpathlineto{\pgfqpoint{1.740136in}{0.379451in}}%
\pgfpathlineto{\pgfqpoint{1.731234in}{0.376123in}}%
\pgfpathlineto{\pgfqpoint{1.760850in}{0.348566in}}%
\pgfpathlineto{\pgfqpoint{1.755059in}{0.342343in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909409in}{0.342537in}}%
\pgfpathlineto{\pgfqpoint{1.881642in}{0.371956in}}%
\pgfpathlineto{\pgfqpoint{1.878378in}{0.363031in}}%
\pgfpathlineto{\pgfqpoint{1.858477in}{0.402690in}}%
\pgfpathlineto{\pgfqpoint{1.896922in}{0.380534in}}%
\pgfpathlineto{\pgfqpoint{1.887823in}{0.377791in}}%
\pgfpathlineto{\pgfqpoint{1.915591in}{0.348372in}}%
\pgfpathlineto{\pgfqpoint{1.909409in}{0.342537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212661in}{0.495156in}}%
\pgfpathlineto{\pgfqpoint{0.253086in}{0.493626in}}%
\pgfpathlineto{\pgfqpoint{0.249160in}{0.502281in}}%
\pgfpathlineto{\pgfqpoint{0.291147in}{0.487932in}}%
\pgfpathlineto{\pgfqpoint{0.248196in}{0.476799in}}%
\pgfpathlineto{\pgfqpoint{0.252764in}{0.485132in}}%
\pgfpathlineto{\pgfqpoint{0.212339in}{0.486662in}}%
\pgfpathlineto{\pgfqpoint{0.212661in}{0.495156in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367135in}{0.495158in}}%
\pgfpathlineto{\pgfqpoint{0.407580in}{0.494302in}}%
\pgfpathlineto{\pgfqpoint{0.403511in}{0.502890in}}%
\pgfpathlineto{\pgfqpoint{0.445732in}{0.489243in}}%
\pgfpathlineto{\pgfqpoint{0.402971in}{0.477395in}}%
\pgfpathlineto{\pgfqpoint{0.407400in}{0.485804in}}%
\pgfpathlineto{\pgfqpoint{0.366955in}{0.486660in}}%
\pgfpathlineto{\pgfqpoint{0.367135in}{0.495158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521804in}{0.486664in}}%
\pgfpathlineto{\pgfqpoint{0.481402in}{0.484632in}}%
\pgfpathlineto{\pgfqpoint{0.486074in}{0.476356in}}%
\pgfpathlineto{\pgfqpoint{0.442987in}{0.486954in}}%
\pgfpathlineto{\pgfqpoint{0.484792in}{0.501824in}}%
\pgfpathlineto{\pgfqpoint{0.480975in}{0.493121in}}%
\pgfpathlineto{\pgfqpoint{0.521377in}{0.495154in}}%
\pgfpathlineto{\pgfqpoint{0.521804in}{0.486664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676078in}{0.486659in}}%
\pgfpathlineto{\pgfqpoint{0.635629in}{0.487211in}}%
\pgfpathlineto{\pgfqpoint{0.639762in}{0.478654in}}%
\pgfpathlineto{\pgfqpoint{0.597440in}{0.491981in}}%
\pgfpathlineto{\pgfqpoint{0.640110in}{0.504151in}}%
\pgfpathlineto{\pgfqpoint{0.635744in}{0.495710in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{0.495159in}}%
\pgfpathlineto{\pgfqpoint{0.676078in}{0.486659in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830023in}{0.486710in}}%
\pgfpathlineto{\pgfqpoint{0.790058in}{0.492981in}}%
\pgfpathlineto{\pgfqpoint{0.792939in}{0.483925in}}%
\pgfpathlineto{\pgfqpoint{0.752929in}{0.503109in}}%
\pgfpathlineto{\pgfqpoint{0.796892in}{0.509117in}}%
\pgfpathlineto{\pgfqpoint{0.791376in}{0.501378in}}%
\pgfpathlineto{\pgfqpoint{0.831341in}{0.495108in}}%
\pgfpathlineto{\pgfqpoint{0.830023in}{0.486710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983924in}{0.486864in}}%
\pgfpathlineto{\pgfqpoint{0.945419in}{0.499270in}}%
\pgfpathlineto{\pgfqpoint{0.946858in}{0.489876in}}%
\pgfpathlineto{\pgfqpoint{0.910316in}{0.515045in}}%
\pgfpathlineto{\pgfqpoint{0.954678in}{0.514147in}}%
\pgfpathlineto{\pgfqpoint{0.948026in}{0.507360in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{0.494954in}}%
\pgfpathlineto{\pgfqpoint{0.983924in}{0.486864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137896in}{0.487096in}}%
\pgfpathlineto{\pgfqpoint{1.101599in}{0.504957in}}%
\pgfpathlineto{\pgfqpoint{1.101660in}{0.495454in}}%
\pgfpathlineto{\pgfqpoint{1.069156in}{0.525658in}}%
\pgfpathlineto{\pgfqpoint{1.112918in}{0.518334in}}%
\pgfpathlineto{\pgfqpoint{1.105352in}{0.512583in}}%
\pgfpathlineto{\pgfqpoint{1.141649in}{0.494722in}}%
\pgfpathlineto{\pgfqpoint{1.137896in}{0.487096in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291971in}{0.487366in}}%
\pgfpathlineto{\pgfqpoint{1.258245in}{0.509704in}}%
\pgfpathlineto{\pgfqpoint{1.257094in}{0.500271in}}%
\pgfpathlineto{\pgfqpoint{1.228702in}{0.534369in}}%
\pgfpathlineto{\pgfqpoint{1.271175in}{0.521531in}}%
\pgfpathlineto{\pgfqpoint{1.262938in}{0.516791in}}%
\pgfpathlineto{\pgfqpoint{1.296665in}{0.494452in}}%
\pgfpathlineto{\pgfqpoint{1.291971in}{0.487366in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446145in}{0.487642in}}%
\pgfpathlineto{\pgfqpoint{1.415050in}{0.513519in}}%
\pgfpathlineto{\pgfqpoint{1.412880in}{0.504267in}}%
\pgfpathlineto{\pgfqpoint{1.388368in}{0.541253in}}%
\pgfpathlineto{\pgfqpoint{1.429191in}{0.523868in}}%
\pgfpathlineto{\pgfqpoint{1.420487in}{0.520053in}}%
\pgfpathlineto{\pgfqpoint{1.451582in}{0.494176in}}%
\pgfpathlineto{\pgfqpoint{1.446145in}{0.487642in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600401in}{0.487906in}}%
\pgfpathlineto{\pgfqpoint{1.571820in}{0.516536in}}%
\pgfpathlineto{\pgfqpoint{1.568808in}{0.507522in}}%
\pgfpathlineto{\pgfqpoint{1.547804in}{0.546608in}}%
\pgfpathlineto{\pgfqpoint{1.586854in}{0.525539in}}%
\pgfpathlineto{\pgfqpoint{1.577836in}{0.522541in}}%
\pgfpathlineto{\pgfqpoint{1.606417in}{0.493912in}}%
\pgfpathlineto{\pgfqpoint{1.600401in}{0.487906in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754723in}{0.488149in}}%
\pgfpathlineto{\pgfqpoint{1.728451in}{0.518911in}}%
\pgfpathlineto{\pgfqpoint{1.724747in}{0.510159in}}%
\pgfpathlineto{\pgfqpoint{1.706842in}{0.550757in}}%
\pgfpathlineto{\pgfqpoint{1.744138in}{0.526719in}}%
\pgfpathlineto{\pgfqpoint{1.734915in}{0.524431in}}%
\pgfpathlineto{\pgfqpoint{1.761186in}{0.493669in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{0.488149in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909094in}{0.488367in}}%
\pgfpathlineto{\pgfqpoint{1.884899in}{0.520788in}}%
\pgfpathlineto{\pgfqpoint{1.880629in}{0.512298in}}%
\pgfpathlineto{\pgfqpoint{1.865428in}{0.553984in}}%
\pgfpathlineto{\pgfqpoint{1.901065in}{0.527549in}}%
\pgfpathlineto{\pgfqpoint{1.891711in}{0.525872in}}%
\pgfpathlineto{\pgfqpoint{1.915906in}{0.493451in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{0.488367in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214493in}{0.640117in}}%
\pgfpathlineto{\pgfqpoint{0.250222in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{0.250455in}{0.630645in}}%
\pgfpathlineto{\pgfqpoint{0.282011in}{0.599452in}}%
\pgfpathlineto{\pgfqpoint{0.238495in}{0.608123in}}%
\pgfpathlineto{\pgfqpoint{0.246235in}{0.613637in}}%
\pgfpathlineto{\pgfqpoint{0.210507in}{0.632610in}}%
\pgfpathlineto{\pgfqpoint{0.214493in}{0.640117in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371080in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{0.383799in}{0.599298in}}%
\pgfpathlineto{\pgfqpoint{0.390532in}{0.606005in}}%
\pgfpathlineto{\pgfqpoint{0.391791in}{0.561651in}}%
\pgfpathlineto{\pgfqpoint{0.366325in}{0.597987in}}%
\pgfpathlineto{\pgfqpoint{0.375730in}{0.596625in}}%
\pgfpathlineto{\pgfqpoint{0.363011in}{0.635027in}}%
\pgfpathlineto{\pgfqpoint{0.371080in}{0.637700in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524457in}{0.633225in}}%
\pgfpathlineto{\pgfqpoint{0.494584in}{0.605946in}}%
\pgfpathlineto{\pgfqpoint{0.503454in}{0.602536in}}%
\pgfpathlineto{\pgfqpoint{0.463473in}{0.583292in}}%
\pgfpathlineto{\pgfqpoint{0.486259in}{0.621366in}}%
\pgfpathlineto{\pgfqpoint{0.488853in}{0.612223in}}%
\pgfpathlineto{\pgfqpoint{0.518725in}{0.639502in}}%
\pgfpathlineto{\pgfqpoint{0.524457in}{0.633225in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677151in}{0.632236in}}%
\pgfpathlineto{\pgfqpoint{0.637866in}{0.622582in}}%
\pgfpathlineto{\pgfqpoint{0.644022in}{0.615342in}}%
\pgfpathlineto{\pgfqpoint{0.599707in}{0.617580in}}%
\pgfpathlineto{\pgfqpoint{0.637936in}{0.640105in}}%
\pgfpathlineto{\pgfqpoint{0.635837in}{0.630836in}}%
\pgfpathlineto{\pgfqpoint{0.675122in}{0.640491in}}%
\pgfpathlineto{\pgfqpoint{0.677151in}{0.632236in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830224in}{0.632138in}}%
\pgfpathlineto{\pgfqpoint{0.790006in}{0.636492in}}%
\pgfpathlineto{\pgfqpoint{0.793316in}{0.627584in}}%
\pgfpathlineto{\pgfqpoint{0.752435in}{0.644834in}}%
\pgfpathlineto{\pgfqpoint{0.796061in}{0.652936in}}%
\pgfpathlineto{\pgfqpoint{0.790921in}{0.644943in}}%
\pgfpathlineto{\pgfqpoint{0.831139in}{0.640589in}}%
\pgfpathlineto{\pgfqpoint{0.830224in}{0.632138in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983680in}{0.632405in}}%
\pgfpathlineto{\pgfqpoint{0.946004in}{0.647137in}}%
\pgfpathlineto{\pgfqpoint{0.946866in}{0.637673in}}%
\pgfpathlineto{\pgfqpoint{0.911928in}{0.665025in}}%
\pgfpathlineto{\pgfqpoint{0.956153in}{0.661422in}}%
\pgfpathlineto{\pgfqpoint{0.949099in}{0.655054in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{0.640322in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{0.632405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137462in}{0.632796in}}%
\pgfpathlineto{\pgfqpoint{1.103508in}{0.654787in}}%
\pgfpathlineto{\pgfqpoint{1.102454in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{1.073713in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{1.116316in}{0.666745in}}%
\pgfpathlineto{\pgfqpoint{1.108128in}{0.661921in}}%
\pgfpathlineto{\pgfqpoint{1.142083in}{0.639931in}}%
\pgfpathlineto{\pgfqpoint{1.137462in}{0.632796in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291486in}{0.633195in}}%
\pgfpathlineto{\pgfqpoint{1.261321in}{0.660150in}}%
\pgfpathlineto{\pgfqpoint{1.258827in}{0.650980in}}%
\pgfpathlineto{\pgfqpoint{1.235632in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.275818in}{0.669994in}}%
\pgfpathlineto{\pgfqpoint{1.266985in}{0.666488in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{1.291486in}{0.633195in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445675in}{0.633554in}}%
\pgfpathlineto{\pgfqpoint{1.418934in}{0.663909in}}%
\pgfpathlineto{\pgfqpoint{1.415365in}{0.655102in}}%
\pgfpathlineto{\pgfqpoint{1.396839in}{0.695420in}}%
\pgfpathlineto{\pgfqpoint{1.434499in}{0.671958in}}%
\pgfpathlineto{\pgfqpoint{1.425312in}{0.669528in}}%
\pgfpathlineto{\pgfqpoint{1.452053in}{0.639173in}}%
\pgfpathlineto{\pgfqpoint{1.445675in}{0.633554in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599972in}{0.633864in}}%
\pgfpathlineto{\pgfqpoint{1.576178in}{0.666580in}}%
\pgfpathlineto{\pgfqpoint{1.571804in}{0.658143in}}%
\pgfpathlineto{\pgfqpoint{1.557117in}{0.700014in}}%
\pgfpathlineto{\pgfqpoint{1.592426in}{0.673142in}}%
\pgfpathlineto{\pgfqpoint{1.583052in}{0.671580in}}%
\pgfpathlineto{\pgfqpoint{1.606846in}{0.638863in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{0.633864in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754342in}{0.634125in}}%
\pgfpathlineto{\pgfqpoint{1.733037in}{0.668514in}}%
\pgfpathlineto{\pgfqpoint{1.728049in}{0.660425in}}%
\pgfpathlineto{\pgfqpoint{1.716505in}{0.703268in}}%
\pgfpathlineto{\pgfqpoint{1.749726in}{0.673855in}}%
\pgfpathlineto{\pgfqpoint{1.740262in}{0.672991in}}%
\pgfpathlineto{\pgfqpoint{1.761567in}{0.638602in}}%
\pgfpathlineto{\pgfqpoint{1.754342in}{0.634125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908760in}{0.634345in}}%
\pgfpathlineto{\pgfqpoint{1.889547in}{0.669945in}}%
\pgfpathlineto{\pgfqpoint{1.884085in}{0.662168in}}%
\pgfpathlineto{\pgfqpoint{1.875121in}{0.705624in}}%
\pgfpathlineto{\pgfqpoint{1.906526in}{0.674279in}}%
\pgfpathlineto{\pgfqpoint{1.897027in}{0.673982in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{0.638382in}}%
\pgfpathlineto{\pgfqpoint{1.908760in}{0.634345in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214685in}{0.785463in}}%
\pgfpathlineto{\pgfqpoint{0.249382in}{0.764663in}}%
\pgfpathlineto{\pgfqpoint{0.250107in}{0.774139in}}%
\pgfpathlineto{\pgfqpoint{0.280003in}{0.741351in}}%
\pgfpathlineto{\pgfqpoint{0.236996in}{0.752268in}}%
\pgfpathlineto{\pgfqpoint{0.245011in}{0.757373in}}%
\pgfpathlineto{\pgfqpoint{0.210315in}{0.778173in}}%
\pgfpathlineto{\pgfqpoint{0.214685in}{0.785463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371210in}{0.782668in}}%
\pgfpathlineto{\pgfqpoint{0.379303in}{0.743033in}}%
\pgfpathlineto{\pgfqpoint{0.386780in}{0.748897in}}%
\pgfpathlineto{\pgfqpoint{0.382791in}{0.704706in}}%
\pgfpathlineto{\pgfqpoint{0.361796in}{0.743796in}}%
\pgfpathlineto{\pgfqpoint{0.370974in}{0.741332in}}%
\pgfpathlineto{\pgfqpoint{0.362881in}{0.780968in}}%
\pgfpathlineto{\pgfqpoint{0.371210in}{0.782668in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524883in}{0.779131in}}%
\pgfpathlineto{\pgfqpoint{0.499301in}{0.747793in}}%
\pgfpathlineto{\pgfqpoint{0.508573in}{0.745710in}}%
\pgfpathlineto{\pgfqpoint{0.471819in}{0.720850in}}%
\pgfpathlineto{\pgfqpoint{0.488819in}{0.761836in}}%
\pgfpathlineto{\pgfqpoint{0.492716in}{0.753168in}}%
\pgfpathlineto{\pgfqpoint{0.518299in}{0.784506in}}%
\pgfpathlineto{\pgfqpoint{0.524883in}{0.779131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676868in}{0.777632in}}%
\pgfpathlineto{\pgfqpoint{0.637018in}{0.770669in}}%
\pgfpathlineto{\pgfqpoint{0.642667in}{0.763028in}}%
\pgfpathlineto{\pgfqpoint{0.598607in}{0.768273in}}%
\pgfpathlineto{\pgfqpoint{0.638279in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{0.635555in}{0.779042in}}%
\pgfpathlineto{\pgfqpoint{0.675405in}{0.786005in}}%
\pgfpathlineto{\pgfqpoint{0.676868in}{0.777632in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829374in}{0.777774in}}%
\pgfpathlineto{\pgfqpoint{0.790882in}{0.790218in}}%
\pgfpathlineto{\pgfqpoint{0.792312in}{0.780823in}}%
\pgfpathlineto{\pgfqpoint{0.755794in}{0.806029in}}%
\pgfpathlineto{\pgfqpoint{0.800156in}{0.805087in}}%
\pgfpathlineto{\pgfqpoint{0.793497in}{0.798306in}}%
\pgfpathlineto{\pgfqpoint{0.831989in}{0.785862in}}%
\pgfpathlineto{\pgfqpoint{0.829374in}{0.777774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982726in}{0.778382in}}%
\pgfpathlineto{\pgfqpoint{0.950019in}{0.802188in}}%
\pgfpathlineto{\pgfqpoint{0.948453in}{0.792815in}}%
\pgfpathlineto{\pgfqpoint{0.921595in}{0.828134in}}%
\pgfpathlineto{\pgfqpoint{0.963459in}{0.813432in}}%
\pgfpathlineto{\pgfqpoint{0.955021in}{0.809061in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{0.785254in}}%
\pgfpathlineto{\pgfqpoint{0.982726in}{0.778382in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136612in}{0.778977in}}%
\pgfpathlineto{\pgfqpoint{1.109564in}{0.809058in}}%
\pgfpathlineto{\pgfqpoint{1.106085in}{0.800214in}}%
\pgfpathlineto{\pgfqpoint{1.087150in}{0.840342in}}%
\pgfpathlineto{\pgfqpoint{1.125047in}{0.817264in}}%
\pgfpathlineto{\pgfqpoint{1.115885in}{0.814741in}}%
\pgfpathlineto{\pgfqpoint{1.142933in}{0.784660in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{0.778977in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290785in}{0.779456in}}%
\pgfpathlineto{\pgfqpoint{1.268298in}{0.813083in}}%
\pgfpathlineto{\pgfqpoint{1.263595in}{0.804825in}}%
\pgfpathlineto{\pgfqpoint{1.250568in}{0.847241in}}%
\pgfpathlineto{\pgfqpoint{1.284792in}{0.819000in}}%
\pgfpathlineto{\pgfqpoint{1.275363in}{0.817808in}}%
\pgfpathlineto{\pgfqpoint{1.297851in}{0.784181in}}%
\pgfpathlineto{\pgfqpoint{1.290785in}{0.779456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445110in}{0.779824in}}%
\pgfpathlineto{\pgfqpoint{1.426133in}{0.815551in}}%
\pgfpathlineto{\pgfqpoint{1.420620in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{1.411942in}{0.851324in}}%
\pgfpathlineto{\pgfqpoint{1.443140in}{0.819772in}}%
\pgfpathlineto{\pgfqpoint{1.433639in}{0.819538in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{0.783812in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.779824in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599519in}{0.780107in}}%
\pgfpathlineto{\pgfqpoint{1.583234in}{0.817139in}}%
\pgfpathlineto{\pgfqpoint{1.577164in}{0.809827in}}%
\pgfpathlineto{\pgfqpoint{1.571728in}{0.853864in}}%
\pgfpathlineto{\pgfqpoint{1.600507in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{1.591015in}{0.820560in}}%
\pgfpathlineto{\pgfqpoint{1.607300in}{0.783529in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{0.780107in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753975in}{0.780327in}}%
\pgfpathlineto{\pgfqpoint{1.739781in}{0.818209in}}%
\pgfpathlineto{\pgfqpoint{1.733312in}{0.811247in}}%
\pgfpathlineto{\pgfqpoint{1.730340in}{0.855518in}}%
\pgfpathlineto{\pgfqpoint{1.757191in}{0.820194in}}%
\pgfpathlineto{\pgfqpoint{1.747740in}{0.821191in}}%
\pgfpathlineto{\pgfqpoint{1.761934in}{0.783309in}}%
\pgfpathlineto{\pgfqpoint{1.753975in}{0.780327in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908460in}{0.780500in}}%
\pgfpathlineto{\pgfqpoint{1.895915in}{0.818960in}}%
\pgfpathlineto{\pgfqpoint{1.889152in}{0.812283in}}%
\pgfpathlineto{\pgfqpoint{1.888094in}{0.856642in}}%
\pgfpathlineto{\pgfqpoint{1.913395in}{0.820191in}}%
\pgfpathlineto{\pgfqpoint{1.903996in}{0.821596in}}%
\pgfpathlineto{\pgfqpoint{1.916540in}{0.783136in}}%
\pgfpathlineto{\pgfqpoint{1.908460in}{0.780500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211014in}{0.931254in}}%
\pgfpathlineto{\pgfqpoint{0.248913in}{0.945401in}}%
\pgfpathlineto{\pgfqpoint{0.241959in}{0.951878in}}%
\pgfpathlineto{\pgfqpoint{0.286235in}{0.954795in}}%
\pgfpathlineto{\pgfqpoint{0.250877in}{0.927988in}}%
\pgfpathlineto{\pgfqpoint{0.251886in}{0.937437in}}%
\pgfpathlineto{\pgfqpoint{0.213986in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{0.211014in}{0.931254in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370778in}{0.929305in}}%
\pgfpathlineto{\pgfqpoint{0.390119in}{0.893774in}}%
\pgfpathlineto{\pgfqpoint{0.395553in}{0.901570in}}%
\pgfpathlineto{\pgfqpoint{0.404673in}{0.858147in}}%
\pgfpathlineto{\pgfqpoint{0.373156in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{0.382653in}{0.889710in}}%
\pgfpathlineto{\pgfqpoint{0.363313in}{0.925241in}}%
\pgfpathlineto{\pgfqpoint{0.370778in}{0.929305in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522032in}{0.923046in}}%
\pgfpathlineto{\pgfqpoint{0.481797in}{0.918845in}}%
\pgfpathlineto{\pgfqpoint{0.486907in}{0.910833in}}%
\pgfpathlineto{\pgfqpoint{0.443313in}{0.919101in}}%
\pgfpathlineto{\pgfqpoint{0.484259in}{0.936195in}}%
\pgfpathlineto{\pgfqpoint{0.480915in}{0.927299in}}%
\pgfpathlineto{\pgfqpoint{0.521150in}{0.931500in}}%
\pgfpathlineto{\pgfqpoint{0.522032in}{0.923046in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673388in}{0.924031in}}%
\pgfpathlineto{\pgfqpoint{0.642535in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.640278in}{0.940965in}}%
\pgfpathlineto{\pgfqpoint{0.616111in}{0.978177in}}%
\pgfpathlineto{\pgfqpoint{0.656771in}{0.960413in}}%
\pgfpathlineto{\pgfqpoint{0.648032in}{0.956679in}}%
\pgfpathlineto{\pgfqpoint{0.678885in}{0.930514in}}%
\pgfpathlineto{\pgfqpoint{0.673388in}{0.924031in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827037in}{0.925088in}}%
\pgfpathlineto{\pgfqpoint{0.806238in}{0.959786in}}%
\pgfpathlineto{\pgfqpoint{0.801133in}{0.951770in}}%
\pgfpathlineto{\pgfqpoint{0.790218in}{0.994778in}}%
\pgfpathlineto{\pgfqpoint{0.823005in}{0.964880in}}%
\pgfpathlineto{\pgfqpoint{0.813529in}{0.964156in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{0.929458in}}%
\pgfpathlineto{\pgfqpoint{0.827037in}{0.925088in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981270in}{0.925723in}}%
\pgfpathlineto{\pgfqpoint{0.966517in}{0.963390in}}%
\pgfpathlineto{\pgfqpoint{0.960152in}{0.956333in}}%
\pgfpathlineto{\pgfqpoint{0.956525in}{1.000556in}}%
\pgfpathlineto{\pgfqpoint{0.983896in}{0.965633in}}%
\pgfpathlineto{\pgfqpoint{0.974431in}{0.966490in}}%
\pgfpathlineto{\pgfqpoint{0.989185in}{0.928823in}}%
\pgfpathlineto{\pgfqpoint{0.981270in}{0.925723in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135684in}{0.926113in}}%
\pgfpathlineto{\pgfqpoint{1.124642in}{0.965030in}}%
\pgfpathlineto{\pgfqpoint{1.117625in}{0.958621in}}%
\pgfpathlineto{\pgfqpoint{1.118290in}{1.002988in}}%
\pgfpathlineto{\pgfqpoint{1.142156in}{0.965582in}}%
\pgfpathlineto{\pgfqpoint{1.132819in}{0.967350in}}%
\pgfpathlineto{\pgfqpoint{1.143861in}{0.928433in}}%
\pgfpathlineto{\pgfqpoint{1.135684in}{0.926113in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290166in}{0.926364in}}%
\pgfpathlineto{\pgfqpoint{1.281521in}{0.965884in}}%
\pgfpathlineto{\pgfqpoint{1.274126in}{0.959915in}}%
\pgfpathlineto{\pgfqpoint{1.277498in}{1.004158in}}%
\pgfpathlineto{\pgfqpoint{1.299036in}{0.965365in}}%
\pgfpathlineto{\pgfqpoint{1.289825in}{0.967700in}}%
\pgfpathlineto{\pgfqpoint{1.298470in}{0.928181in}}%
\pgfpathlineto{\pgfqpoint{1.290166in}{0.926364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444678in}{0.926535in}}%
\pgfpathlineto{\pgfqpoint{1.437658in}{0.966375in}}%
\pgfpathlineto{\pgfqpoint{1.430024in}{0.960714in}}%
\pgfpathlineto{\pgfqpoint{1.435205in}{1.004782in}}%
\pgfpathlineto{\pgfqpoint{1.455137in}{0.965140in}}%
\pgfpathlineto{\pgfqpoint{1.446029in}{0.967850in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{0.928010in}}%
\pgfpathlineto{\pgfqpoint{1.444678in}{0.926535in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599204in}{0.926656in}}%
\pgfpathlineto{\pgfqpoint{1.593334in}{0.966681in}}%
\pgfpathlineto{\pgfqpoint{1.585540in}{0.961243in}}%
\pgfpathlineto{\pgfqpoint{1.591988in}{1.005143in}}%
\pgfpathlineto{\pgfqpoint{1.610770in}{0.964943in}}%
\pgfpathlineto{\pgfqpoint{1.601744in}{0.967915in}}%
\pgfpathlineto{\pgfqpoint{1.607614in}{0.927889in}}%
\pgfpathlineto{\pgfqpoint{1.599204in}{0.926656in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753737in}{0.926745in}}%
\pgfpathlineto{\pgfqpoint{1.748711in}{0.966885in}}%
\pgfpathlineto{\pgfqpoint{1.740805in}{0.961612in}}%
\pgfpathlineto{\pgfqpoint{1.748176in}{1.005367in}}%
\pgfpathlineto{\pgfqpoint{1.766108in}{0.964780in}}%
\pgfpathlineto{\pgfqpoint{1.757146in}{0.967941in}}%
\pgfpathlineto{\pgfqpoint{1.762172in}{0.927801in}}%
\pgfpathlineto{\pgfqpoint{1.753737in}{0.926745in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908275in}{0.926812in}}%
\pgfpathlineto{\pgfqpoint{1.903889in}{0.967027in}}%
\pgfpathlineto{\pgfqpoint{1.895900in}{0.961881in}}%
\pgfpathlineto{\pgfqpoint{1.903968in}{1.005513in}}%
\pgfpathlineto{\pgfqpoint{1.921250in}{0.964645in}}%
\pgfpathlineto{\pgfqpoint{1.912339in}{0.967949in}}%
\pgfpathlineto{\pgfqpoint{1.916725in}{0.927733in}}%
\pgfpathlineto{\pgfqpoint{1.908275in}{0.926812in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211014in}{1.068746in}}%
\pgfpathlineto{\pgfqpoint{0.173114in}{1.082892in}}%
\pgfpathlineto{\pgfqpoint{0.174123in}{1.073442in}}%
\pgfpathlineto{\pgfqpoint{0.138765in}{1.100249in}}%
\pgfpathlineto{\pgfqpoint{0.183041in}{1.097332in}}%
\pgfpathlineto{\pgfqpoint{0.176087in}{1.090855in}}%
\pgfpathlineto{\pgfqpoint{0.213986in}{1.076709in}}%
\pgfpathlineto{\pgfqpoint{0.211014in}{1.068746in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.370778in}{1.070695in}}%
\pgfpathlineto{\pgfqpoint{0.351438in}{1.035165in}}%
\pgfpathlineto{\pgfqpoint{0.360935in}{1.034834in}}%
\pgfpathlineto{\pgfqpoint{0.329418in}{1.003601in}}%
\pgfpathlineto{\pgfqpoint{0.338538in}{1.047025in}}%
\pgfpathlineto{\pgfqpoint{0.343972in}{1.039228in}}%
\pgfpathlineto{\pgfqpoint{0.363313in}{1.074759in}}%
\pgfpathlineto{\pgfqpoint{0.370778in}{1.070695in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522032in}{1.076954in}}%
\pgfpathlineto{\pgfqpoint{0.562267in}{1.072754in}}%
\pgfpathlineto{\pgfqpoint{0.558923in}{1.081649in}}%
\pgfpathlineto{\pgfqpoint{0.599869in}{1.064555in}}%
\pgfpathlineto{\pgfqpoint{0.556275in}{1.056287in}}%
\pgfpathlineto{\pgfqpoint{0.561385in}{1.064300in}}%
\pgfpathlineto{\pgfqpoint{0.521150in}{1.068500in}}%
\pgfpathlineto{\pgfqpoint{0.522032in}{1.076954in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673388in}{1.075969in}}%
\pgfpathlineto{\pgfqpoint{0.704240in}{1.102134in}}%
\pgfpathlineto{\pgfqpoint{0.695501in}{1.105867in}}%
\pgfpathlineto{\pgfqpoint{0.736161in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{0.711994in}{1.086419in}}%
\pgfpathlineto{\pgfqpoint{0.709738in}{1.095651in}}%
\pgfpathlineto{\pgfqpoint{0.678885in}{1.069486in}}%
\pgfpathlineto{\pgfqpoint{0.673388in}{1.075969in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827037in}{1.074912in}}%
\pgfpathlineto{\pgfqpoint{0.847835in}{1.109610in}}%
\pgfpathlineto{\pgfqpoint{0.838359in}{1.110335in}}%
\pgfpathlineto{\pgfqpoint{0.871145in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.860231in}{1.097225in}}%
\pgfpathlineto{\pgfqpoint{0.855125in}{1.105240in}}%
\pgfpathlineto{\pgfqpoint{0.834327in}{1.070542in}}%
\pgfpathlineto{\pgfqpoint{0.827037in}{1.074912in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981270in}{1.074277in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{1.111945in}}%
\pgfpathlineto{\pgfqpoint{0.986559in}{1.111087in}}%
\pgfpathlineto{\pgfqpoint{1.013930in}{1.146011in}}%
\pgfpathlineto{\pgfqpoint{1.010302in}{1.101788in}}%
\pgfpathlineto{\pgfqpoint{1.003938in}{1.108845in}}%
\pgfpathlineto{\pgfqpoint{0.989185in}{1.071177in}}%
\pgfpathlineto{\pgfqpoint{0.981270in}{1.074277in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135684in}{1.073887in}}%
\pgfpathlineto{\pgfqpoint{1.146726in}{1.112805in}}%
\pgfpathlineto{\pgfqpoint{1.137389in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{1.161256in}{1.148442in}}%
\pgfpathlineto{\pgfqpoint{1.161921in}{1.104076in}}%
\pgfpathlineto{\pgfqpoint{1.154904in}{1.110485in}}%
\pgfpathlineto{\pgfqpoint{1.143861in}{1.071567in}}%
\pgfpathlineto{\pgfqpoint{1.135684in}{1.073887in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290166in}{1.073636in}}%
\pgfpathlineto{\pgfqpoint{1.298812in}{1.113155in}}%
\pgfpathlineto{\pgfqpoint{1.289600in}{1.110819in}}%
\pgfpathlineto{\pgfqpoint{1.311138in}{1.149613in}}%
\pgfpathlineto{\pgfqpoint{1.314511in}{1.105370in}}%
\pgfpathlineto{\pgfqpoint{1.307115in}{1.111338in}}%
\pgfpathlineto{\pgfqpoint{1.298470in}{1.071819in}}%
\pgfpathlineto{\pgfqpoint{1.290166in}{1.073636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444678in}{1.073465in}}%
\pgfpathlineto{\pgfqpoint{1.451699in}{1.113305in}}%
\pgfpathlineto{\pgfqpoint{1.442590in}{1.110594in}}%
\pgfpathlineto{\pgfqpoint{1.462522in}{1.150237in}}%
\pgfpathlineto{\pgfqpoint{1.467703in}{1.106169in}}%
\pgfpathlineto{\pgfqpoint{1.460070in}{1.111830in}}%
\pgfpathlineto{\pgfqpoint{1.453049in}{1.071990in}}%
\pgfpathlineto{\pgfqpoint{1.444678in}{1.073465in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599204in}{1.073344in}}%
\pgfpathlineto{\pgfqpoint{1.605075in}{1.113369in}}%
\pgfpathlineto{\pgfqpoint{1.596048in}{1.110398in}}%
\pgfpathlineto{\pgfqpoint{1.614830in}{1.150598in}}%
\pgfpathlineto{\pgfqpoint{1.621278in}{1.106697in}}%
\pgfpathlineto{\pgfqpoint{1.613485in}{1.112136in}}%
\pgfpathlineto{\pgfqpoint{1.607614in}{1.072111in}}%
\pgfpathlineto{\pgfqpoint{1.599204in}{1.073344in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753737in}{1.073255in}}%
\pgfpathlineto{\pgfqpoint{1.758764in}{1.113396in}}%
\pgfpathlineto{\pgfqpoint{1.749801in}{1.110235in}}%
\pgfpathlineto{\pgfqpoint{1.767733in}{1.150821in}}%
\pgfpathlineto{\pgfqpoint{1.775104in}{1.107066in}}%
\pgfpathlineto{\pgfqpoint{1.767198in}{1.112339in}}%
\pgfpathlineto{\pgfqpoint{1.762172in}{1.072199in}}%
\pgfpathlineto{\pgfqpoint{1.753737in}{1.073255in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908275in}{1.073188in}}%
\pgfpathlineto{\pgfqpoint{1.912661in}{1.113403in}}%
\pgfpathlineto{\pgfqpoint{1.903750in}{1.110100in}}%
\pgfpathlineto{\pgfqpoint{1.921032in}{1.150967in}}%
\pgfpathlineto{\pgfqpoint{1.929100in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{1.921111in}{1.112482in}}%
\pgfpathlineto{\pgfqpoint{1.916725in}{1.072267in}}%
\pgfpathlineto{\pgfqpoint{1.908275in}{1.073188in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214685in}{1.214537in}}%
\pgfpathlineto{\pgfqpoint{0.179989in}{1.193737in}}%
\pgfpathlineto{\pgfqpoint{0.188004in}{1.188631in}}%
\pgfpathlineto{\pgfqpoint{0.144997in}{1.177715in}}%
\pgfpathlineto{\pgfqpoint{0.174893in}{1.210503in}}%
\pgfpathlineto{\pgfqpoint{0.175618in}{1.201027in}}%
\pgfpathlineto{\pgfqpoint{0.210315in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{0.214685in}{1.214537in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371210in}{1.217332in}}%
\pgfpathlineto{\pgfqpoint{0.363117in}{1.177696in}}%
\pgfpathlineto{\pgfqpoint{0.372295in}{1.180159in}}%
\pgfpathlineto{\pgfqpoint{0.351300in}{1.141069in}}%
\pgfpathlineto{\pgfqpoint{0.347310in}{1.185261in}}%
\pgfpathlineto{\pgfqpoint{0.354788in}{1.179396in}}%
\pgfpathlineto{\pgfqpoint{0.362881in}{1.219032in}}%
\pgfpathlineto{\pgfqpoint{0.371210in}{1.217332in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524883in}{1.220869in}}%
\pgfpathlineto{\pgfqpoint{0.550466in}{1.189532in}}%
\pgfpathlineto{\pgfqpoint{0.554363in}{1.198200in}}%
\pgfpathlineto{\pgfqpoint{0.571362in}{1.157214in}}%
\pgfpathlineto{\pgfqpoint{0.534609in}{1.182074in}}%
\pgfpathlineto{\pgfqpoint{0.543881in}{1.184157in}}%
\pgfpathlineto{\pgfqpoint{0.518299in}{1.215494in}}%
\pgfpathlineto{\pgfqpoint{0.524883in}{1.220869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676868in}{1.222368in}}%
\pgfpathlineto{\pgfqpoint{0.716718in}{1.215406in}}%
\pgfpathlineto{\pgfqpoint{0.713994in}{1.224511in}}%
\pgfpathlineto{\pgfqpoint{0.753666in}{1.204637in}}%
\pgfpathlineto{\pgfqpoint{0.709606in}{1.199391in}}%
\pgfpathlineto{\pgfqpoint{0.715255in}{1.207033in}}%
\pgfpathlineto{\pgfqpoint{0.675405in}{1.213995in}}%
\pgfpathlineto{\pgfqpoint{0.676868in}{1.222368in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829374in}{1.222226in}}%
\pgfpathlineto{\pgfqpoint{0.867867in}{1.234670in}}%
\pgfpathlineto{\pgfqpoint{0.861208in}{1.241450in}}%
\pgfpathlineto{\pgfqpoint{0.905569in}{1.242392in}}%
\pgfpathlineto{\pgfqpoint{0.869052in}{1.217187in}}%
\pgfpathlineto{\pgfqpoint{0.870481in}{1.226582in}}%
\pgfpathlineto{\pgfqpoint{0.831989in}{1.214138in}}%
\pgfpathlineto{\pgfqpoint{0.829374in}{1.222226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.982726in}{1.221618in}}%
\pgfpathlineto{\pgfqpoint{1.015433in}{1.245424in}}%
\pgfpathlineto{\pgfqpoint{1.006995in}{1.249796in}}%
\pgfpathlineto{\pgfqpoint{1.048860in}{1.264498in}}%
\pgfpathlineto{\pgfqpoint{1.022001in}{1.229179in}}%
\pgfpathlineto{\pgfqpoint{1.020436in}{1.238552in}}%
\pgfpathlineto{\pgfqpoint{0.987728in}{1.214746in}}%
\pgfpathlineto{\pgfqpoint{0.982726in}{1.221618in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136612in}{1.221023in}}%
\pgfpathlineto{\pgfqpoint{1.163661in}{1.251105in}}%
\pgfpathlineto{\pgfqpoint{1.154498in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{1.192396in}{1.276706in}}%
\pgfpathlineto{\pgfqpoint{1.173460in}{1.236578in}}%
\pgfpathlineto{\pgfqpoint{1.169981in}{1.245422in}}%
\pgfpathlineto{\pgfqpoint{1.142933in}{1.215340in}}%
\pgfpathlineto{\pgfqpoint{1.136612in}{1.221023in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290785in}{1.220544in}}%
\pgfpathlineto{\pgfqpoint{1.313273in}{1.254172in}}%
\pgfpathlineto{\pgfqpoint{1.303845in}{1.255364in}}%
\pgfpathlineto{\pgfqpoint{1.338068in}{1.283605in}}%
\pgfpathlineto{\pgfqpoint{1.325042in}{1.241189in}}%
\pgfpathlineto{\pgfqpoint{1.320339in}{1.249447in}}%
\pgfpathlineto{\pgfqpoint{1.297851in}{1.215819in}}%
\pgfpathlineto{\pgfqpoint{1.290785in}{1.220544in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445110in}{1.220176in}}%
\pgfpathlineto{\pgfqpoint{1.464088in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.454587in}{1.256136in}}%
\pgfpathlineto{\pgfqpoint{1.485785in}{1.287688in}}%
\pgfpathlineto{\pgfqpoint{1.477107in}{1.244173in}}%
\pgfpathlineto{\pgfqpoint{1.471594in}{1.251914in}}%
\pgfpathlineto{\pgfqpoint{1.452617in}{1.216188in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{1.220176in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599519in}{1.219893in}}%
\pgfpathlineto{\pgfqpoint{1.615803in}{1.256924in}}%
\pgfpathlineto{\pgfqpoint{1.606311in}{1.256455in}}%
\pgfpathlineto{\pgfqpoint{1.635091in}{1.290227in}}%
\pgfpathlineto{\pgfqpoint{1.629654in}{1.246190in}}%
\pgfpathlineto{\pgfqpoint{1.623584in}{1.253502in}}%
\pgfpathlineto{\pgfqpoint{1.607300in}{1.216471in}}%
\pgfpathlineto{\pgfqpoint{1.599519in}{1.219893in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753975in}{1.219673in}}%
\pgfpathlineto{\pgfqpoint{1.768169in}{1.257555in}}%
\pgfpathlineto{\pgfqpoint{1.758718in}{1.256557in}}%
\pgfpathlineto{\pgfqpoint{1.785569in}{1.291882in}}%
\pgfpathlineto{\pgfqpoint{1.782597in}{1.247610in}}%
\pgfpathlineto{\pgfqpoint{1.776128in}{1.254572in}}%
\pgfpathlineto{\pgfqpoint{1.761934in}{1.216691in}}%
\pgfpathlineto{\pgfqpoint{1.753975in}{1.219673in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908460in}{1.219500in}}%
\pgfpathlineto{\pgfqpoint{1.921004in}{1.257959in}}%
\pgfpathlineto{\pgfqpoint{1.911605in}{1.256555in}}%
\pgfpathlineto{\pgfqpoint{1.936906in}{1.293006in}}%
\pgfpathlineto{\pgfqpoint{1.935848in}{1.248647in}}%
\pgfpathlineto{\pgfqpoint{1.929085in}{1.255323in}}%
\pgfpathlineto{\pgfqpoint{1.916540in}{1.216864in}}%
\pgfpathlineto{\pgfqpoint{1.908460in}{1.219500in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.214493in}{1.359883in}}%
\pgfpathlineto{\pgfqpoint{0.178765in}{1.340910in}}%
\pgfpathlineto{\pgfqpoint{0.186505in}{1.335396in}}%
\pgfpathlineto{\pgfqpoint{0.142989in}{1.326724in}}%
\pgfpathlineto{\pgfqpoint{0.174545in}{1.357918in}}%
\pgfpathlineto{\pgfqpoint{0.174778in}{1.348417in}}%
\pgfpathlineto{\pgfqpoint{0.210507in}{1.367390in}}%
\pgfpathlineto{\pgfqpoint{0.214493in}{1.359883in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.371080in}{1.362300in}}%
\pgfpathlineto{\pgfqpoint{0.358361in}{1.323898in}}%
\pgfpathlineto{\pgfqpoint{0.367766in}{1.325260in}}%
\pgfpathlineto{\pgfqpoint{0.342300in}{1.288924in}}%
\pgfpathlineto{\pgfqpoint{0.343559in}{1.333277in}}%
\pgfpathlineto{\pgfqpoint{0.350292in}{1.326570in}}%
\pgfpathlineto{\pgfqpoint{0.363011in}{1.364973in}}%
\pgfpathlineto{\pgfqpoint{0.371080in}{1.362300in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.524457in}{1.366775in}}%
\pgfpathlineto{\pgfqpoint{0.554329in}{1.339496in}}%
\pgfpathlineto{\pgfqpoint{0.556923in}{1.348638in}}%
\pgfpathlineto{\pgfqpoint{0.579708in}{1.310564in}}%
\pgfpathlineto{\pgfqpoint{0.539727in}{1.329808in}}%
\pgfpathlineto{\pgfqpoint{0.548597in}{1.333219in}}%
\pgfpathlineto{\pgfqpoint{0.518725in}{1.360498in}}%
\pgfpathlineto{\pgfqpoint{0.524457in}{1.366775in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677151in}{1.367764in}}%
\pgfpathlineto{\pgfqpoint{0.716435in}{1.358109in}}%
\pgfpathlineto{\pgfqpoint{0.714337in}{1.367378in}}%
\pgfpathlineto{\pgfqpoint{0.752566in}{1.344853in}}%
\pgfpathlineto{\pgfqpoint{0.708251in}{1.342614in}}%
\pgfpathlineto{\pgfqpoint{0.714407in}{1.349855in}}%
\pgfpathlineto{\pgfqpoint{0.675122in}{1.359509in}}%
\pgfpathlineto{\pgfqpoint{0.677151in}{1.367764in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830224in}{1.367862in}}%
\pgfpathlineto{\pgfqpoint{0.870443in}{1.372216in}}%
\pgfpathlineto{\pgfqpoint{0.865303in}{1.380209in}}%
\pgfpathlineto{\pgfqpoint{0.908928in}{1.372107in}}%
\pgfpathlineto{\pgfqpoint{0.868047in}{1.354857in}}%
\pgfpathlineto{\pgfqpoint{0.871358in}{1.363765in}}%
\pgfpathlineto{\pgfqpoint{0.831139in}{1.359411in}}%
\pgfpathlineto{\pgfqpoint{0.830224in}{1.367862in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983680in}{1.367595in}}%
\pgfpathlineto{\pgfqpoint{1.021356in}{1.382326in}}%
\pgfpathlineto{\pgfqpoint{1.014302in}{1.388695in}}%
\pgfpathlineto{\pgfqpoint{1.058527in}{1.392297in}}%
\pgfpathlineto{\pgfqpoint{1.023588in}{1.364946in}}%
\pgfpathlineto{\pgfqpoint{1.024451in}{1.374410in}}%
\pgfpathlineto{\pgfqpoint{0.986775in}{1.359678in}}%
\pgfpathlineto{\pgfqpoint{0.983680in}{1.367595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137462in}{1.367204in}}%
\pgfpathlineto{\pgfqpoint{1.171417in}{1.389194in}}%
\pgfpathlineto{\pgfqpoint{1.163229in}{1.394018in}}%
\pgfpathlineto{\pgfqpoint{1.205832in}{1.406419in}}%
\pgfpathlineto{\pgfqpoint{1.177091in}{1.372615in}}%
\pgfpathlineto{\pgfqpoint{1.176038in}{1.382060in}}%
\pgfpathlineto{\pgfqpoint{1.142083in}{1.360069in}}%
\pgfpathlineto{\pgfqpoint{1.137462in}{1.367204in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291486in}{1.366805in}}%
\pgfpathlineto{\pgfqpoint{1.321651in}{1.393761in}}%
\pgfpathlineto{\pgfqpoint{1.312818in}{1.397267in}}%
\pgfpathlineto{\pgfqpoint{1.353005in}{1.416078in}}%
\pgfpathlineto{\pgfqpoint{1.329810in}{1.378252in}}%
\pgfpathlineto{\pgfqpoint{1.327315in}{1.387422in}}%
\pgfpathlineto{\pgfqpoint{1.297150in}{1.360467in}}%
\pgfpathlineto{\pgfqpoint{1.291486in}{1.366805in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.445675in}{1.366446in}}%
\pgfpathlineto{\pgfqpoint{1.472415in}{1.396801in}}%
\pgfpathlineto{\pgfqpoint{1.463228in}{1.399230in}}%
\pgfpathlineto{\pgfqpoint{1.500889in}{1.422693in}}%
\pgfpathlineto{\pgfqpoint{1.482362in}{1.382374in}}%
\pgfpathlineto{\pgfqpoint{1.478794in}{1.391182in}}%
\pgfpathlineto{\pgfqpoint{1.452053in}{1.360827in}}%
\pgfpathlineto{\pgfqpoint{1.445675in}{1.366446in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599972in}{1.366136in}}%
\pgfpathlineto{\pgfqpoint{1.623766in}{1.398852in}}%
\pgfpathlineto{\pgfqpoint{1.614392in}{1.400415in}}%
\pgfpathlineto{\pgfqpoint{1.649701in}{1.427287in}}%
\pgfpathlineto{\pgfqpoint{1.635015in}{1.385416in}}%
\pgfpathlineto{\pgfqpoint{1.630640in}{1.393853in}}%
\pgfpathlineto{\pgfqpoint{1.606846in}{1.361137in}}%
\pgfpathlineto{\pgfqpoint{1.599972in}{1.366136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754342in}{1.365875in}}%
\pgfpathlineto{\pgfqpoint{1.775647in}{1.400264in}}%
\pgfpathlineto{\pgfqpoint{1.766183in}{1.401127in}}%
\pgfpathlineto{\pgfqpoint{1.799404in}{1.430541in}}%
\pgfpathlineto{\pgfqpoint{1.787860in}{1.387698in}}%
\pgfpathlineto{\pgfqpoint{1.782872in}{1.395787in}}%
\pgfpathlineto{\pgfqpoint{1.761567in}{1.361398in}}%
\pgfpathlineto{\pgfqpoint{1.754342in}{1.365875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908760in}{1.365655in}}%
\pgfpathlineto{\pgfqpoint{1.927973in}{1.401255in}}%
\pgfpathlineto{\pgfqpoint{1.918474in}{1.401552in}}%
\pgfpathlineto{\pgfqpoint{1.949879in}{1.432897in}}%
\pgfpathlineto{\pgfqpoint{1.940915in}{1.389441in}}%
\pgfpathlineto{\pgfqpoint{1.935453in}{1.397218in}}%
\pgfpathlineto{\pgfqpoint{1.916240in}{1.361618in}}%
\pgfpathlineto{\pgfqpoint{1.908760in}{1.365655in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212661in}{1.504844in}}%
\pgfpathlineto{\pgfqpoint{0.172236in}{1.503314in}}%
\pgfpathlineto{\pgfqpoint{0.176804in}{1.494981in}}%
\pgfpathlineto{\pgfqpoint{0.133853in}{1.506114in}}%
\pgfpathlineto{\pgfqpoint{0.175840in}{1.520462in}}%
\pgfpathlineto{\pgfqpoint{0.171914in}{1.511808in}}%
\pgfpathlineto{\pgfqpoint{0.212339in}{1.513338in}}%
\pgfpathlineto{\pgfqpoint{0.212661in}{1.504844in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.367135in}{1.504842in}}%
\pgfpathlineto{\pgfqpoint{0.326691in}{1.503985in}}%
\pgfpathlineto{\pgfqpoint{0.331120in}{1.495577in}}%
\pgfpathlineto{\pgfqpoint{0.288359in}{1.507424in}}%
\pgfpathlineto{\pgfqpoint{0.330580in}{1.521072in}}%
\pgfpathlineto{\pgfqpoint{0.326511in}{1.512483in}}%
\pgfpathlineto{\pgfqpoint{0.366955in}{1.513340in}}%
\pgfpathlineto{\pgfqpoint{0.367135in}{1.504842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521804in}{1.513336in}}%
\pgfpathlineto{\pgfqpoint{0.562207in}{1.511303in}}%
\pgfpathlineto{\pgfqpoint{0.558390in}{1.520006in}}%
\pgfpathlineto{\pgfqpoint{0.600195in}{1.505136in}}%
\pgfpathlineto{\pgfqpoint{0.557108in}{1.494538in}}%
\pgfpathlineto{\pgfqpoint{0.561780in}{1.502814in}}%
\pgfpathlineto{\pgfqpoint{0.521377in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{0.521804in}{1.513336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676078in}{1.513341in}}%
\pgfpathlineto{\pgfqpoint{0.716528in}{1.513892in}}%
\pgfpathlineto{\pgfqpoint{0.712163in}{1.522333in}}%
\pgfpathlineto{\pgfqpoint{0.754833in}{1.510163in}}%
\pgfpathlineto{\pgfqpoint{0.712510in}{1.496835in}}%
\pgfpathlineto{\pgfqpoint{0.716644in}{1.505392in}}%
\pgfpathlineto{\pgfqpoint{0.676194in}{1.504841in}}%
\pgfpathlineto{\pgfqpoint{0.676078in}{1.513341in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830023in}{1.513290in}}%
\pgfpathlineto{\pgfqpoint{0.869988in}{1.519560in}}%
\pgfpathlineto{\pgfqpoint{0.864472in}{1.527299in}}%
\pgfpathlineto{\pgfqpoint{0.908434in}{1.521290in}}%
\pgfpathlineto{\pgfqpoint{0.868424in}{1.502107in}}%
\pgfpathlineto{\pgfqpoint{0.871305in}{1.511163in}}%
\pgfpathlineto{\pgfqpoint{0.831341in}{1.504892in}}%
\pgfpathlineto{\pgfqpoint{0.830023in}{1.513290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983924in}{1.513136in}}%
\pgfpathlineto{\pgfqpoint{1.022428in}{1.525542in}}%
\pgfpathlineto{\pgfqpoint{1.015777in}{1.532329in}}%
\pgfpathlineto{\pgfqpoint{1.060139in}{1.533227in}}%
\pgfpathlineto{\pgfqpoint{1.023597in}{1.508058in}}%
\pgfpathlineto{\pgfqpoint{1.025035in}{1.517451in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{1.505046in}}%
\pgfpathlineto{\pgfqpoint{0.983924in}{1.513136in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.137896in}{1.512904in}}%
\pgfpathlineto{\pgfqpoint{1.174193in}{1.530765in}}%
\pgfpathlineto{\pgfqpoint{1.166627in}{1.536515in}}%
\pgfpathlineto{\pgfqpoint{1.210390in}{1.543840in}}%
\pgfpathlineto{\pgfqpoint{1.177886in}{1.513636in}}%
\pgfpathlineto{\pgfqpoint{1.177946in}{1.523139in}}%
\pgfpathlineto{\pgfqpoint{1.141649in}{1.505278in}}%
\pgfpathlineto{\pgfqpoint{1.137896in}{1.512904in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.291971in}{1.512634in}}%
\pgfpathlineto{\pgfqpoint{1.325698in}{1.534973in}}%
\pgfpathlineto{\pgfqpoint{1.317461in}{1.539712in}}%
\pgfpathlineto{\pgfqpoint{1.359935in}{1.552551in}}%
\pgfpathlineto{\pgfqpoint{1.331542in}{1.518453in}}%
\pgfpathlineto{\pgfqpoint{1.330392in}{1.527886in}}%
\pgfpathlineto{\pgfqpoint{1.296665in}{1.505548in}}%
\pgfpathlineto{\pgfqpoint{1.291971in}{1.512634in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446145in}{1.512358in}}%
\pgfpathlineto{\pgfqpoint{1.477240in}{1.538235in}}%
\pgfpathlineto{\pgfqpoint{1.468536in}{1.542050in}}%
\pgfpathlineto{\pgfqpoint{1.509359in}{1.559435in}}%
\pgfpathlineto{\pgfqpoint{1.484847in}{1.522449in}}%
\pgfpathlineto{\pgfqpoint{1.482677in}{1.531701in}}%
\pgfpathlineto{\pgfqpoint{1.451582in}{1.505824in}}%
\pgfpathlineto{\pgfqpoint{1.446145in}{1.512358in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600401in}{1.512094in}}%
\pgfpathlineto{\pgfqpoint{1.628982in}{1.540723in}}%
\pgfpathlineto{\pgfqpoint{1.619964in}{1.543720in}}%
\pgfpathlineto{\pgfqpoint{1.659014in}{1.564790in}}%
\pgfpathlineto{\pgfqpoint{1.638011in}{1.525704in}}%
\pgfpathlineto{\pgfqpoint{1.634998in}{1.534717in}}%
\pgfpathlineto{\pgfqpoint{1.606417in}{1.506088in}}%
\pgfpathlineto{\pgfqpoint{1.600401in}{1.512094in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754723in}{1.511851in}}%
\pgfpathlineto{\pgfqpoint{1.780995in}{1.542613in}}%
\pgfpathlineto{\pgfqpoint{1.771771in}{1.544901in}}%
\pgfpathlineto{\pgfqpoint{1.809067in}{1.568939in}}%
\pgfpathlineto{\pgfqpoint{1.791162in}{1.528341in}}%
\pgfpathlineto{\pgfqpoint{1.787458in}{1.537093in}}%
\pgfpathlineto{\pgfqpoint{1.761186in}{1.506331in}}%
\pgfpathlineto{\pgfqpoint{1.754723in}{1.511851in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909094in}{1.511633in}}%
\pgfpathlineto{\pgfqpoint{1.933289in}{1.544053in}}%
\pgfpathlineto{\pgfqpoint{1.923935in}{1.545731in}}%
\pgfpathlineto{\pgfqpoint{1.959572in}{1.572166in}}%
\pgfpathlineto{\pgfqpoint{1.944371in}{1.530480in}}%
\pgfpathlineto{\pgfqpoint{1.940101in}{1.538970in}}%
\pgfpathlineto{\pgfqpoint{1.915906in}{1.506549in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{1.511633in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212208in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{0.171850in}{1.653085in}}%
\pgfpathlineto{\pgfqpoint{0.175506in}{1.644313in}}%
\pgfpathlineto{\pgfqpoint{0.133982in}{1.659954in}}%
\pgfpathlineto{\pgfqpoint{0.177258in}{1.669753in}}%
\pgfpathlineto{\pgfqpoint{0.172434in}{1.661565in}}%
\pgfpathlineto{\pgfqpoint{0.212792in}{1.658785in}}%
\pgfpathlineto{\pgfqpoint{0.212208in}{1.650306in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366998in}{1.650296in}}%
\pgfpathlineto{\pgfqpoint{0.326546in}{1.650752in}}%
\pgfpathlineto{\pgfqpoint{0.330700in}{1.642204in}}%
\pgfpathlineto{\pgfqpoint{0.288347in}{1.655432in}}%
\pgfpathlineto{\pgfqpoint{0.330988in}{1.667703in}}%
\pgfpathlineto{\pgfqpoint{0.326642in}{1.659251in}}%
\pgfpathlineto{\pgfqpoint{0.367093in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{0.366998in}{1.650296in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521416in}{1.658792in}}%
\pgfpathlineto{\pgfqpoint{0.561835in}{1.660458in}}%
\pgfpathlineto{\pgfqpoint{0.557239in}{1.668776in}}%
\pgfpathlineto{\pgfqpoint{0.600228in}{1.657788in}}%
\pgfpathlineto{\pgfqpoint{0.558289in}{1.643298in}}%
\pgfpathlineto{\pgfqpoint{0.562185in}{1.651966in}}%
\pgfpathlineto{\pgfqpoint{0.521766in}{1.650299in}}%
\pgfpathlineto{\pgfqpoint{0.521416in}{1.658792in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675673in}{1.658770in}}%
\pgfpathlineto{\pgfqpoint{0.715886in}{1.663180in}}%
\pgfpathlineto{\pgfqpoint{0.710734in}{1.671166in}}%
\pgfpathlineto{\pgfqpoint{0.754371in}{1.663125in}}%
\pgfpathlineto{\pgfqpoint{0.713514in}{1.645818in}}%
\pgfpathlineto{\pgfqpoint{0.716812in}{1.654731in}}%
\pgfpathlineto{\pgfqpoint{0.676600in}{1.650321in}}%
\pgfpathlineto{\pgfqpoint{0.675673in}{1.658770in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829846in}{1.658713in}}%
\pgfpathlineto{\pgfqpoint{0.869511in}{1.666664in}}%
\pgfpathlineto{\pgfqpoint{0.863673in}{1.674162in}}%
\pgfpathlineto{\pgfqpoint{0.907850in}{1.670014in}}%
\pgfpathlineto{\pgfqpoint{0.868685in}{1.649160in}}%
\pgfpathlineto{\pgfqpoint{0.871182in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{0.831517in}{1.650378in}}%
\pgfpathlineto{\pgfqpoint{0.829846in}{1.658713in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.983976in}{1.658607in}}%
\pgfpathlineto{\pgfqpoint{1.022636in}{1.670518in}}%
\pgfpathlineto{\pgfqpoint{1.016072in}{1.677390in}}%
\pgfpathlineto{\pgfqpoint{1.060442in}{1.677719in}}%
\pgfpathlineto{\pgfqpoint{1.023580in}{1.653020in}}%
\pgfpathlineto{\pgfqpoint{1.025139in}{1.662395in}}%
\pgfpathlineto{\pgfqpoint{0.986479in}{1.650484in}}%
\pgfpathlineto{\pgfqpoint{0.983976in}{1.658607in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138108in}{1.658456in}}%
\pgfpathlineto{\pgfqpoint{1.175330in}{1.674301in}}%
\pgfpathlineto{\pgfqpoint{1.168090in}{1.680457in}}%
\pgfpathlineto{\pgfqpoint{1.212188in}{1.685372in}}%
\pgfpathlineto{\pgfqpoint{1.178078in}{1.656994in}}%
\pgfpathlineto{\pgfqpoint{1.178659in}{1.666480in}}%
\pgfpathlineto{\pgfqpoint{1.141437in}{1.650635in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.658456in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292274in}{1.658271in}}%
\pgfpathlineto{\pgfqpoint{1.327740in}{1.677731in}}%
\pgfpathlineto{\pgfqpoint{1.319925in}{1.683139in}}%
\pgfpathlineto{\pgfqpoint{1.363318in}{1.692405in}}%
\pgfpathlineto{\pgfqpoint{1.332191in}{1.660783in}}%
\pgfpathlineto{\pgfqpoint{1.331828in}{1.670279in}}%
\pgfpathlineto{\pgfqpoint{1.296363in}{1.650819in}}%
\pgfpathlineto{\pgfqpoint{1.292274in}{1.658271in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446487in}{1.658069in}}%
\pgfpathlineto{\pgfqpoint{1.480023in}{1.680692in}}%
\pgfpathlineto{\pgfqpoint{1.471747in}{1.685362in}}%
\pgfpathlineto{\pgfqpoint{1.514110in}{1.698559in}}%
\pgfpathlineto{\pgfqpoint{1.486007in}{1.664222in}}%
\pgfpathlineto{\pgfqpoint{1.484777in}{1.673645in}}%
\pgfpathlineto{\pgfqpoint{1.451240in}{1.651022in}}%
\pgfpathlineto{\pgfqpoint{1.446487in}{1.658069in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600750in}{1.657861in}}%
\pgfpathlineto{\pgfqpoint{1.632307in}{1.683172in}}%
\pgfpathlineto{\pgfqpoint{1.623673in}{1.687144in}}%
\pgfpathlineto{\pgfqpoint{1.664804in}{1.703789in}}%
\pgfpathlineto{\pgfqpoint{1.639628in}{1.667252in}}%
\pgfpathlineto{\pgfqpoint{1.637625in}{1.676541in}}%
\pgfpathlineto{\pgfqpoint{1.606068in}{1.651230in}}%
\pgfpathlineto{\pgfqpoint{1.600750in}{1.657861in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755059in}{1.657657in}}%
\pgfpathlineto{\pgfqpoint{1.784675in}{1.685214in}}%
\pgfpathlineto{\pgfqpoint{1.775773in}{1.688542in}}%
\pgfpathlineto{\pgfqpoint{1.815573in}{1.708159in}}%
\pgfpathlineto{\pgfqpoint{1.793144in}{1.669874in}}%
\pgfpathlineto{\pgfqpoint{1.790465in}{1.678992in}}%
\pgfpathlineto{\pgfqpoint{1.760850in}{1.651434in}}%
\pgfpathlineto{\pgfqpoint{1.755059in}{1.657657in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909409in}{1.657463in}}%
\pgfpathlineto{\pgfqpoint{1.937177in}{1.686881in}}%
\pgfpathlineto{\pgfqpoint{1.928078in}{1.689625in}}%
\pgfpathlineto{\pgfqpoint{1.966523in}{1.711780in}}%
\pgfpathlineto{\pgfqpoint{1.946622in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{1.943358in}{1.681047in}}%
\pgfpathlineto{\pgfqpoint{1.915591in}{1.651628in}}%
\pgfpathlineto{\pgfqpoint{1.909409in}{1.657463in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212141in}{1.795765in}}%
\pgfpathlineto{\pgfqpoint{0.171832in}{1.799186in}}%
\pgfpathlineto{\pgfqpoint{0.175348in}{1.790357in}}%
\pgfpathlineto{\pgfqpoint{0.134078in}{1.806654in}}%
\pgfpathlineto{\pgfqpoint{0.177504in}{1.815765in}}%
\pgfpathlineto{\pgfqpoint{0.172550in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{0.212859in}{1.804235in}}%
\pgfpathlineto{\pgfqpoint{0.212141in}{1.795765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.366981in}{1.795750in}}%
\pgfpathlineto{\pgfqpoint{0.326532in}{1.796364in}}%
\pgfpathlineto{\pgfqpoint{0.330653in}{1.787800in}}%
\pgfpathlineto{\pgfqpoint{0.288351in}{1.801193in}}%
\pgfpathlineto{\pgfqpoint{0.331039in}{1.813297in}}%
\pgfpathlineto{\pgfqpoint{0.326661in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{0.367110in}{1.804250in}}%
\pgfpathlineto{\pgfqpoint{0.366981in}{1.795750in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.521364in}{1.804244in}}%
\pgfpathlineto{\pgfqpoint{0.561760in}{1.806402in}}%
\pgfpathlineto{\pgfqpoint{0.557063in}{1.814664in}}%
\pgfpathlineto{\pgfqpoint{0.600183in}{1.804199in}}%
\pgfpathlineto{\pgfqpoint{0.558423in}{1.789200in}}%
\pgfpathlineto{\pgfqpoint{0.562214in}{1.797915in}}%
\pgfpathlineto{\pgfqpoint{0.521818in}{1.795756in}}%
\pgfpathlineto{\pgfqpoint{0.521364in}{1.804244in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675606in}{1.804217in}}%
\pgfpathlineto{\pgfqpoint{0.715744in}{1.809261in}}%
\pgfpathlineto{\pgfqpoint{0.710468in}{1.817165in}}%
\pgfpathlineto{\pgfqpoint{0.754226in}{1.809813in}}%
\pgfpathlineto{\pgfqpoint{0.713647in}{1.791864in}}%
\pgfpathlineto{\pgfqpoint{0.716804in}{1.800827in}}%
\pgfpathlineto{\pgfqpoint{0.676666in}{1.795783in}}%
\pgfpathlineto{\pgfqpoint{0.675606in}{1.804217in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.829831in}{1.804164in}}%
\pgfpathlineto{\pgfqpoint{0.869464in}{1.812267in}}%
\pgfpathlineto{\pgfqpoint{0.863598in}{1.819743in}}%
\pgfpathlineto{\pgfqpoint{0.907791in}{1.815764in}}%
\pgfpathlineto{\pgfqpoint{0.868706in}{1.794760in}}%
\pgfpathlineto{\pgfqpoint{0.871167in}{1.803939in}}%
\pgfpathlineto{\pgfqpoint{0.831533in}{1.795836in}}%
\pgfpathlineto{\pgfqpoint{0.829831in}{1.804164in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.984043in}{1.804082in}}%
\pgfpathlineto{\pgfqpoint{1.022894in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{1.016444in}{1.822334in}}%
\pgfpathlineto{\pgfqpoint{1.060813in}{1.821932in}}%
\pgfpathlineto{\pgfqpoint{1.023550in}{1.797844in}}%
\pgfpathlineto{\pgfqpoint{1.025263in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{0.986412in}{1.795918in}}%
\pgfpathlineto{\pgfqpoint{0.984043in}{1.804082in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138257in}{1.803971in}}%
\pgfpathlineto{\pgfqpoint{1.176051in}{1.818396in}}%
\pgfpathlineto{\pgfqpoint{1.169050in}{1.824822in}}%
\pgfpathlineto{\pgfqpoint{1.213302in}{1.828065in}}%
\pgfpathlineto{\pgfqpoint{1.178143in}{1.800998in}}%
\pgfpathlineto{\pgfqpoint{1.179083in}{1.810455in}}%
\pgfpathlineto{\pgfqpoint{1.141288in}{1.796029in}}%
\pgfpathlineto{\pgfqpoint{1.138257in}{1.803971in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292487in}{1.803835in}}%
\pgfpathlineto{\pgfqpoint{1.328992in}{1.821267in}}%
\pgfpathlineto{\pgfqpoint{1.321494in}{1.827106in}}%
\pgfpathlineto{\pgfqpoint{1.365340in}{1.833915in}}%
\pgfpathlineto{\pgfqpoint{1.332482in}{1.804095in}}%
\pgfpathlineto{\pgfqpoint{1.332655in}{1.813597in}}%
\pgfpathlineto{\pgfqpoint{1.296150in}{1.796165in}}%
\pgfpathlineto{\pgfqpoint{1.292487in}{1.803835in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446741in}{1.803682in}}%
\pgfpathlineto{\pgfqpoint{1.481790in}{1.823884in}}%
\pgfpathlineto{\pgfqpoint{1.473863in}{1.829126in}}%
\pgfpathlineto{\pgfqpoint{1.517052in}{1.839302in}}%
\pgfpathlineto{\pgfqpoint{1.486597in}{1.807033in}}%
\pgfpathlineto{\pgfqpoint{1.486035in}{1.816519in}}%
\pgfpathlineto{\pgfqpoint{1.450986in}{1.796318in}}%
\pgfpathlineto{\pgfqpoint{1.446741in}{1.803682in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601026in}{1.803519in}}%
\pgfpathlineto{\pgfqpoint{1.634520in}{1.826204in}}%
\pgfpathlineto{\pgfqpoint{1.626235in}{1.830859in}}%
\pgfpathlineto{\pgfqpoint{1.668574in}{1.844134in}}%
\pgfpathlineto{\pgfqpoint{1.640535in}{1.809745in}}%
\pgfpathlineto{\pgfqpoint{1.639287in}{1.819166in}}%
\pgfpathlineto{\pgfqpoint{1.605792in}{1.796481in}}%
\pgfpathlineto{\pgfqpoint{1.601026in}{1.803519in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755342in}{1.803352in}}%
\pgfpathlineto{\pgfqpoint{1.787246in}{1.828223in}}%
\pgfpathlineto{\pgfqpoint{1.778668in}{1.832314in}}%
\pgfpathlineto{\pgfqpoint{1.820026in}{1.848388in}}%
\pgfpathlineto{\pgfqpoint{1.794346in}{1.812203in}}%
\pgfpathlineto{\pgfqpoint{1.792472in}{1.821520in}}%
\pgfpathlineto{\pgfqpoint{1.760568in}{1.796648in}}%
\pgfpathlineto{\pgfqpoint{1.755342in}{1.803352in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909687in}{1.803186in}}%
\pgfpathlineto{\pgfqpoint{1.940015in}{1.829958in}}%
\pgfpathlineto{\pgfqpoint{1.931203in}{1.833518in}}%
\pgfpathlineto{\pgfqpoint{1.971502in}{1.852086in}}%
\pgfpathlineto{\pgfqpoint{1.948079in}{1.814401in}}%
\pgfpathlineto{\pgfqpoint{1.945640in}{1.823586in}}%
\pgfpathlineto{\pgfqpoint{1.915313in}{1.796814in}}%
\pgfpathlineto{\pgfqpoint{1.909687in}{1.803186in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401389in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401389in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156944in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156944in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.048880in, y=0.156597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.048880in, y=0.556597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=0.956597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=1.356597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=1.756597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401389in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401389in}{1.565685in}}%
\pgfpathlineto{\pgfqpoint{0.440002in}{1.564574in}}%
\pgfpathlineto{\pgfqpoint{0.478122in}{1.561261in}}%
\pgfpathlineto{\pgfqpoint{0.515202in}{1.555820in}}%
\pgfpathlineto{\pgfqpoint{0.550738in}{1.548374in}}%
\pgfpathlineto{\pgfqpoint{0.584291in}{1.539093in}}%
\pgfpathlineto{\pgfqpoint{0.615502in}{1.528177in}}%
\pgfpathlineto{\pgfqpoint{0.644102in}{1.515847in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{1.502331in}}%
\pgfpathlineto{\pgfqpoint{0.692830in}{1.487850in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{1.472612in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{1.456797in}}%
\pgfpathlineto{\pgfqpoint{0.744384in}{1.440553in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{1.423994in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{1.407195in}}%
\pgfpathlineto{\pgfqpoint{0.772113in}{1.390197in}}%
\pgfpathlineto{\pgfqpoint{0.776608in}{1.373004in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{1.355597in}}%
\pgfpathlineto{\pgfqpoint{0.778914in}{1.337934in}}%
\pgfpathlineto{\pgfqpoint{0.776731in}{1.319960in}}%
\pgfpathlineto{\pgfqpoint{0.772248in}{1.301615in}}%
\pgfpathlineto{\pgfqpoint{0.765351in}{1.282838in}}%
\pgfpathlineto{\pgfqpoint{0.755878in}{1.263574in}}%
\pgfpathlineto{\pgfqpoint{0.743628in}{1.243768in}}%
\pgfpathlineto{\pgfqpoint{0.728358in}{1.223366in}}%
\pgfpathlineto{\pgfqpoint{0.709774in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{0.687521in}{1.180506in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{1.157839in}}%
\pgfpathlineto{\pgfqpoint{0.630028in}{1.134086in}}%
\pgfpathlineto{\pgfqpoint{0.593223in}{1.108855in}}%
\pgfpathlineto{\pgfqpoint{0.549064in}{1.081356in}}%
\pgfpathlineto{\pgfqpoint{0.493789in}{1.049666in}}%
\pgfpathlineto{\pgfqpoint{0.412059in}{1.005650in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401389in}{0.434315in}}%
\pgfpathlineto{\pgfqpoint{0.440002in}{0.435426in}}%
\pgfpathlineto{\pgfqpoint{0.478122in}{0.438739in}}%
\pgfpathlineto{\pgfqpoint{0.515202in}{0.444180in}}%
\pgfpathlineto{\pgfqpoint{0.550738in}{0.451626in}}%
\pgfpathlineto{\pgfqpoint{0.584291in}{0.460907in}}%
\pgfpathlineto{\pgfqpoint{0.615502in}{0.471823in}}%
\pgfpathlineto{\pgfqpoint{0.644102in}{0.484153in}}%
\pgfpathlineto{\pgfqpoint{0.669909in}{0.497669in}}%
\pgfpathlineto{\pgfqpoint{0.692830in}{0.512150in}}%
\pgfpathlineto{\pgfqpoint{0.712846in}{0.527388in}}%
\pgfpathlineto{\pgfqpoint{0.730001in}{0.543203in}}%
\pgfpathlineto{\pgfqpoint{0.744384in}{0.559447in}}%
\pgfpathlineto{\pgfqpoint{0.756113in}{0.576006in}}%
\pgfpathlineto{\pgfqpoint{0.765315in}{0.592805in}}%
\pgfpathlineto{\pgfqpoint{0.772113in}{0.609803in}}%
\pgfpathlineto{\pgfqpoint{0.776608in}{0.626996in}}%
\pgfpathlineto{\pgfqpoint{0.778866in}{0.644403in}}%
\pgfpathlineto{\pgfqpoint{0.778914in}{0.662066in}}%
\pgfpathlineto{\pgfqpoint{0.776731in}{0.680040in}}%
\pgfpathlineto{\pgfqpoint{0.772248in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{0.765351in}{0.717162in}}%
\pgfpathlineto{\pgfqpoint{0.755878in}{0.736426in}}%
\pgfpathlineto{\pgfqpoint{0.743628in}{0.756232in}}%
\pgfpathlineto{\pgfqpoint{0.728358in}{0.776634in}}%
\pgfpathlineto{\pgfqpoint{0.709774in}{0.797694in}}%
\pgfpathlineto{\pgfqpoint{0.687521in}{0.819494in}}%
\pgfpathlineto{\pgfqpoint{0.661145in}{0.842161in}}%
\pgfpathlineto{\pgfqpoint{0.630028in}{0.865914in}}%
\pgfpathlineto{\pgfqpoint{0.593223in}{0.891145in}}%
\pgfpathlineto{\pgfqpoint{0.549064in}{0.918644in}}%
\pgfpathlineto{\pgfqpoint{0.493789in}{0.950334in}}%
\pgfpathlineto{\pgfqpoint{0.412059in}{0.994350in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/vector_field_1_4.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=9.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{9.000000}{10.800000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/local/lib/python3.12/dist-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.125000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.125000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208342in}{0.199118in}}%
\pgfpathlineto{\pgfqpoint{0.199949in}{0.238692in}}%
\pgfpathlineto{\pgfqpoint{0.192516in}{0.232770in}}%
\pgfpathlineto{\pgfqpoint{0.196170in}{0.276991in}}%
\pgfpathlineto{\pgfqpoint{0.217461in}{0.238061in}}%
\pgfpathlineto{\pgfqpoint{0.208264in}{0.240455in}}%
\pgfpathlineto{\pgfqpoint{0.216658in}{0.200882in}}%
\pgfpathlineto{\pgfqpoint{0.208342in}{0.199118in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362799in}{0.199839in}}%
\pgfpathlineto{\pgfqpoint{0.361266in}{0.240264in}}%
\pgfpathlineto{\pgfqpoint{0.352933in}{0.235695in}}%
\pgfpathlineto{\pgfqpoint{0.364065in}{0.278647in}}%
\pgfpathlineto{\pgfqpoint{0.378415in}{0.236661in}}%
\pgfpathlineto{\pgfqpoint{0.369760in}{0.240586in}}%
\pgfpathlineto{\pgfqpoint{0.371292in}{0.200161in}}%
\pgfpathlineto{\pgfqpoint{0.362799in}{0.199839in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525804in}{0.199437in}}%
\pgfpathlineto{\pgfqpoint{0.520449in}{0.159340in}}%
\pgfpathlineto{\pgfqpoint{0.529436in}{0.162427in}}%
\pgfpathlineto{\pgfqpoint{0.511173in}{0.121989in}}%
\pgfpathlineto{\pgfqpoint{0.504161in}{0.165803in}}%
\pgfpathlineto{\pgfqpoint{0.512023in}{0.160465in}}%
\pgfpathlineto{\pgfqpoint{0.517378in}{0.200563in}}%
\pgfpathlineto{\pgfqpoint{0.525804in}{0.199437in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680190in}{0.198724in}}%
\pgfpathlineto{\pgfqpoint{0.668048in}{0.160136in}}%
\pgfpathlineto{\pgfqpoint{0.677431in}{0.161639in}}%
\pgfpathlineto{\pgfqpoint{0.652512in}{0.124925in}}%
\pgfpathlineto{\pgfqpoint{0.653107in}{0.169293in}}%
\pgfpathlineto{\pgfqpoint{0.659940in}{0.162687in}}%
\pgfpathlineto{\pgfqpoint{0.672082in}{0.201276in}}%
\pgfpathlineto{\pgfqpoint{0.680190in}{0.198724in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834455in}{0.198043in}}%
\pgfpathlineto{\pgfqpoint{0.815829in}{0.162132in}}%
\pgfpathlineto{\pgfqpoint{0.825331in}{0.161992in}}%
\pgfpathlineto{\pgfqpoint{0.794446in}{0.130134in}}%
\pgfpathlineto{\pgfqpoint{0.802695in}{0.173732in}}%
\pgfpathlineto{\pgfqpoint{0.808284in}{0.166046in}}%
\pgfpathlineto{\pgfqpoint{0.826909in}{0.201957in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{0.198043in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988608in}{0.197424in}}%
\pgfpathlineto{\pgfqpoint{0.964091in}{0.165247in}}%
\pgfpathlineto{\pgfqpoint{0.973427in}{0.163476in}}%
\pgfpathlineto{\pgfqpoint{0.937528in}{0.137397in}}%
\pgfpathlineto{\pgfqpoint{0.953144in}{0.178930in}}%
\pgfpathlineto{\pgfqpoint{0.957329in}{0.170398in}}%
\pgfpathlineto{\pgfqpoint{0.981847in}{0.202576in}}%
\pgfpathlineto{\pgfqpoint{0.988608in}{0.197424in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142675in}{0.196895in}}%
\pgfpathlineto{\pgfqpoint{1.113121in}{0.169271in}}%
\pgfpathlineto{\pgfqpoint{1.122030in}{0.165964in}}%
\pgfpathlineto{\pgfqpoint{1.082275in}{0.146257in}}%
\pgfpathlineto{\pgfqpoint{1.104618in}{0.184593in}}%
\pgfpathlineto{\pgfqpoint{1.107317in}{0.175481in}}%
\pgfpathlineto{\pgfqpoint{1.136871in}{0.203105in}}%
\pgfpathlineto{\pgfqpoint{1.142675in}{0.196895in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296688in}{0.196472in}}%
\pgfpathlineto{\pgfqpoint{1.263109in}{0.173912in}}%
\pgfpathlineto{\pgfqpoint{1.271377in}{0.169227in}}%
\pgfpathlineto{\pgfqpoint{1.228989in}{0.156109in}}%
\pgfpathlineto{\pgfqpoint{1.257157in}{0.190394in}}%
\pgfpathlineto{\pgfqpoint{1.258369in}{0.180968in}}%
\pgfpathlineto{\pgfqpoint{1.291948in}{0.203528in}}%
\pgfpathlineto{\pgfqpoint{1.296688in}{0.196472in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450681in}{0.196158in}}%
\pgfpathlineto{\pgfqpoint{1.414111in}{0.178862in}}%
\pgfpathlineto{\pgfqpoint{1.421587in}{0.172995in}}%
\pgfpathlineto{\pgfqpoint{1.377716in}{0.166350in}}%
\pgfpathlineto{\pgfqpoint{1.410685in}{0.196047in}}%
\pgfpathlineto{\pgfqpoint{1.410477in}{0.186546in}}%
\pgfpathlineto{\pgfqpoint{1.447047in}{0.203842in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{0.196158in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604679in}{0.195944in}}%
\pgfpathlineto{\pgfqpoint{1.566075in}{0.183853in}}%
\pgfpathlineto{\pgfqpoint{1.572671in}{0.177012in}}%
\pgfpathlineto{\pgfqpoint{1.528303in}{0.176477in}}%
\pgfpathlineto{\pgfqpoint{1.565050in}{0.201347in}}%
\pgfpathlineto{\pgfqpoint{1.563534in}{0.191965in}}%
\pgfpathlineto{\pgfqpoint{1.602139in}{0.204056in}}%
\pgfpathlineto{\pgfqpoint{1.604679in}{0.195944in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758703in}{0.195816in}}%
\pgfpathlineto{\pgfqpoint{1.718882in}{0.188690in}}%
\pgfpathlineto{\pgfqpoint{1.724563in}{0.181072in}}%
\pgfpathlineto{\pgfqpoint{1.680482in}{0.186135in}}%
\pgfpathlineto{\pgfqpoint{1.720071in}{0.206173in}}%
\pgfpathlineto{\pgfqpoint{1.717385in}{0.197057in}}%
\pgfpathlineto{\pgfqpoint{1.757206in}{0.204184in}}%
\pgfpathlineto{\pgfqpoint{1.758703in}{0.195816in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912764in}{0.195758in}}%
\pgfpathlineto{\pgfqpoint{1.872389in}{0.193245in}}%
\pgfpathlineto{\pgfqpoint{1.877159in}{0.185025in}}%
\pgfpathlineto{\pgfqpoint{1.833948in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.875574in}{0.210476in}}%
\pgfpathlineto{\pgfqpoint{1.871860in}{0.201728in}}%
\pgfpathlineto{\pgfqpoint{1.912236in}{0.204242in}}%
\pgfpathlineto{\pgfqpoint{1.912764in}{0.195758in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208353in}{0.344526in}}%
\pgfpathlineto{\pgfqpoint{0.199510in}{0.384001in}}%
\pgfpathlineto{\pgfqpoint{0.192144in}{0.377996in}}%
\pgfpathlineto{\pgfqpoint{0.195296in}{0.422255in}}%
\pgfpathlineto{\pgfqpoint{0.217028in}{0.383570in}}%
\pgfpathlineto{\pgfqpoint{0.207804in}{0.385859in}}%
\pgfpathlineto{\pgfqpoint{0.216647in}{0.346384in}}%
\pgfpathlineto{\pgfqpoint{0.208353in}{0.344526in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362799in}{0.345289in}}%
\pgfpathlineto{\pgfqpoint{0.361220in}{0.385712in}}%
\pgfpathlineto{\pgfqpoint{0.352892in}{0.381133in}}%
\pgfpathlineto{\pgfqpoint{0.363974in}{0.424098in}}%
\pgfpathlineto{\pgfqpoint{0.378373in}{0.382128in}}%
\pgfpathlineto{\pgfqpoint{0.369713in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{0.371292in}{0.345620in}}%
\pgfpathlineto{\pgfqpoint{0.362799in}{0.345289in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525800in}{0.344869in}}%
\pgfpathlineto{\pgfqpoint{0.520230in}{0.304801in}}%
\pgfpathlineto{\pgfqpoint{0.529235in}{0.307840in}}%
\pgfpathlineto{\pgfqpoint{0.510754in}{0.267500in}}%
\pgfpathlineto{\pgfqpoint{0.503977in}{0.311351in}}%
\pgfpathlineto{\pgfqpoint{0.511811in}{0.305971in}}%
\pgfpathlineto{\pgfqpoint{0.517381in}{0.346040in}}%
\pgfpathlineto{\pgfqpoint{0.525800in}{0.344869in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680160in}{0.344086in}}%
\pgfpathlineto{\pgfqpoint{0.667132in}{0.305787in}}%
\pgfpathlineto{\pgfqpoint{0.676547in}{0.307074in}}%
\pgfpathlineto{\pgfqpoint{0.650789in}{0.270944in}}%
\pgfpathlineto{\pgfqpoint{0.652406in}{0.315286in}}%
\pgfpathlineto{\pgfqpoint{0.659084in}{0.308525in}}%
\pgfpathlineto{\pgfqpoint{0.672113in}{0.346823in}}%
\pgfpathlineto{\pgfqpoint{0.680160in}{0.344086in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834344in}{0.343299in}}%
\pgfpathlineto{\pgfqpoint{0.813823in}{0.308436in}}%
\pgfpathlineto{\pgfqpoint{0.823304in}{0.307787in}}%
\pgfpathlineto{\pgfqpoint{0.790757in}{0.277629in}}%
\pgfpathlineto{\pgfqpoint{0.801329in}{0.320723in}}%
\pgfpathlineto{\pgfqpoint{0.806498in}{0.312748in}}%
\pgfpathlineto{\pgfqpoint{0.827019in}{0.347611in}}%
\pgfpathlineto{\pgfqpoint{0.834344in}{0.343299in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988366in}{0.342589in}}%
\pgfpathlineto{\pgfqpoint{0.961087in}{0.312716in}}%
\pgfpathlineto{\pgfqpoint{0.970229in}{0.310123in}}%
\pgfpathlineto{\pgfqpoint{0.932156in}{0.287337in}}%
\pgfpathlineto{\pgfqpoint{0.951399in}{0.327318in}}%
\pgfpathlineto{\pgfqpoint{0.954810in}{0.318448in}}%
\pgfpathlineto{\pgfqpoint{0.982089in}{0.348320in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{0.342589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142276in}{0.342020in}}%
\pgfpathlineto{\pgfqpoint{1.109588in}{0.318188in}}%
\pgfpathlineto{\pgfqpoint{1.118030in}{0.313824in}}%
\pgfpathlineto{\pgfqpoint{1.076176in}{0.299089in}}%
\pgfpathlineto{\pgfqpoint{1.103007in}{0.334429in}}%
\pgfpathlineto{\pgfqpoint{1.104581in}{0.325057in}}%
\pgfpathlineto{\pgfqpoint{1.137269in}{0.348889in}}%
\pgfpathlineto{\pgfqpoint{1.142276in}{0.342020in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296142in}{0.341616in}}%
\pgfpathlineto{\pgfqpoint{1.259601in}{0.324258in}}%
\pgfpathlineto{\pgfqpoint{1.267087in}{0.318403in}}%
\pgfpathlineto{\pgfqpoint{1.223228in}{0.311684in}}%
\pgfpathlineto{\pgfqpoint{1.256146in}{0.341437in}}%
\pgfpathlineto{\pgfqpoint{1.255954in}{0.331935in}}%
\pgfpathlineto{\pgfqpoint{1.292495in}{0.349293in}}%
\pgfpathlineto{\pgfqpoint{1.296142in}{0.341616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450015in}{0.341364in}}%
\pgfpathlineto{\pgfqpoint{1.411076in}{0.330400in}}%
\pgfpathlineto{\pgfqpoint{1.417470in}{0.323370in}}%
\pgfpathlineto{\pgfqpoint{1.373106in}{0.324124in}}%
\pgfpathlineto{\pgfqpoint{1.410559in}{0.347915in}}%
\pgfpathlineto{\pgfqpoint{1.408772in}{0.338582in}}%
\pgfpathlineto{\pgfqpoint{1.447712in}{0.349545in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{0.341364in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603933in}{0.341237in}}%
\pgfpathlineto{\pgfqpoint{1.563787in}{0.336255in}}%
\pgfpathlineto{\pgfqpoint{1.569051in}{0.328343in}}%
\pgfpathlineto{\pgfqpoint{1.525305in}{0.335761in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{0.353649in}}%
\pgfpathlineto{\pgfqpoint{1.562740in}{0.344690in}}%
\pgfpathlineto{\pgfqpoint{1.602886in}{0.349672in}}%
\pgfpathlineto{\pgfqpoint{1.603933in}{0.341237in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757911in}{0.341205in}}%
\pgfpathlineto{\pgfqpoint{1.717459in}{0.341623in}}%
\pgfpathlineto{\pgfqpoint{1.721621in}{0.333080in}}%
\pgfpathlineto{\pgfqpoint{1.679255in}{0.346268in}}%
\pgfpathlineto{\pgfqpoint{1.721885in}{0.358578in}}%
\pgfpathlineto{\pgfqpoint{1.717547in}{0.350123in}}%
\pgfpathlineto{\pgfqpoint{1.757998in}{0.349704in}}%
\pgfpathlineto{\pgfqpoint{1.757911in}{0.341205in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911955in}{0.341240in}}%
\pgfpathlineto{\pgfqpoint{1.871835in}{0.346425in}}%
\pgfpathlineto{\pgfqpoint{1.874961in}{0.337450in}}%
\pgfpathlineto{\pgfqpoint{1.834446in}{0.355543in}}%
\pgfpathlineto{\pgfqpoint{1.878229in}{0.362740in}}%
\pgfpathlineto{\pgfqpoint{1.872925in}{0.354855in}}%
\pgfpathlineto{\pgfqpoint{1.913045in}{0.349669in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{0.341240in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208302in}{0.490248in}}%
\pgfpathlineto{\pgfqpoint{0.202012in}{0.530210in}}%
\pgfpathlineto{\pgfqpoint{0.194276in}{0.524690in}}%
\pgfpathlineto{\pgfqpoint{0.200262in}{0.568656in}}%
\pgfpathlineto{\pgfqpoint{0.219466in}{0.528655in}}%
\pgfpathlineto{\pgfqpoint{0.210408in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{0.216698in}{0.491570in}}%
\pgfpathlineto{\pgfqpoint{0.208302in}{0.490248in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362796in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.362208in}{0.531297in}}%
\pgfpathlineto{\pgfqpoint{0.353771in}{0.526924in}}%
\pgfpathlineto{\pgfqpoint{0.365902in}{0.569604in}}%
\pgfpathlineto{\pgfqpoint{0.379268in}{0.527294in}}%
\pgfpathlineto{\pgfqpoint{0.370707in}{0.531420in}}%
\pgfpathlineto{\pgfqpoint{0.371295in}{0.490971in}}%
\pgfpathlineto{\pgfqpoint{0.362796in}{0.490847in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525829in}{0.490595in}}%
\pgfpathlineto{\pgfqpoint{0.522835in}{0.450252in}}%
\pgfpathlineto{\pgfqpoint{0.531626in}{0.453861in}}%
\pgfpathlineto{\pgfqpoint{0.515765in}{0.412421in}}%
\pgfpathlineto{\pgfqpoint{0.506196in}{0.455748in}}%
\pgfpathlineto{\pgfqpoint{0.514358in}{0.450881in}}%
\pgfpathlineto{\pgfqpoint{0.517353in}{0.491224in}}%
\pgfpathlineto{\pgfqpoint{0.525829in}{0.490595in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680207in}{0.489686in}}%
\pgfpathlineto{\pgfqpoint{0.668564in}{0.450944in}}%
\pgfpathlineto{\pgfqpoint{0.677928in}{0.452568in}}%
\pgfpathlineto{\pgfqpoint{0.653486in}{0.415535in}}%
\pgfpathlineto{\pgfqpoint{0.653507in}{0.459906in}}%
\pgfpathlineto{\pgfqpoint{0.660424in}{0.453390in}}%
\pgfpathlineto{\pgfqpoint{0.672066in}{0.492132in}}%
\pgfpathlineto{\pgfqpoint{0.680207in}{0.489686in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834247in}{0.488596in}}%
\pgfpathlineto{\pgfqpoint{0.812230in}{0.454659in}}%
\pgfpathlineto{\pgfqpoint{0.821674in}{0.453598in}}%
\pgfpathlineto{\pgfqpoint{0.787846in}{0.424883in}}%
\pgfpathlineto{\pgfqpoint{0.800281in}{0.467477in}}%
\pgfpathlineto{\pgfqpoint{0.805099in}{0.459285in}}%
\pgfpathlineto{\pgfqpoint{0.827116in}{0.493222in}}%
\pgfpathlineto{\pgfqpoint{0.834247in}{0.488596in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988009in}{0.487696in}}%
\pgfpathlineto{\pgfqpoint{0.957421in}{0.461221in}}%
\pgfpathlineto{\pgfqpoint{0.966198in}{0.457575in}}%
\pgfpathlineto{\pgfqpoint{0.925719in}{0.439402in}}%
\pgfpathlineto{\pgfqpoint{0.949509in}{0.476856in}}%
\pgfpathlineto{\pgfqpoint{0.951859in}{0.467648in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{0.494123in}}%
\pgfpathlineto{\pgfqpoint{0.988009in}{0.487696in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141654in}{0.487098in}}%
\pgfpathlineto{\pgfqpoint{1.105382in}{0.469187in}}%
\pgfpathlineto{\pgfqpoint{1.112956in}{0.463447in}}%
\pgfpathlineto{\pgfqpoint{1.069204in}{0.456062in}}%
\pgfpathlineto{\pgfqpoint{1.101666in}{0.486312in}}%
\pgfpathlineto{\pgfqpoint{1.101619in}{0.476809in}}%
\pgfpathlineto{\pgfqpoint{1.137891in}{0.494720in}}%
\pgfpathlineto{\pgfqpoint{1.141654in}{0.487098in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{0.486778in}}%
\pgfpathlineto{\pgfqpoint{1.255999in}{0.477264in}}%
\pgfpathlineto{\pgfqpoint{1.262129in}{0.470002in}}%
\pgfpathlineto{\pgfqpoint{1.217822in}{0.472398in}}%
\pgfpathlineto{\pgfqpoint{1.256131in}{0.494786in}}%
\pgfpathlineto{\pgfqpoint{1.254000in}{0.485525in}}%
\pgfpathlineto{\pgfqpoint{1.293319in}{0.495040in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{0.486778in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449070in}{0.486664in}}%
\pgfpathlineto{\pgfqpoint{1.408664in}{0.484698in}}%
\pgfpathlineto{\pgfqpoint{1.413322in}{0.476415in}}%
\pgfpathlineto{\pgfqpoint{1.370253in}{0.487084in}}%
\pgfpathlineto{\pgfqpoint{1.412083in}{0.501884in}}%
\pgfpathlineto{\pgfqpoint{1.408251in}{0.493188in}}%
\pgfpathlineto{\pgfqpoint{1.448657in}{0.495154in}}%
\pgfpathlineto{\pgfqpoint{1.449070in}{0.486664in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602936in}{0.486685in}}%
\pgfpathlineto{\pgfqpoint{1.562734in}{0.491187in}}%
\pgfpathlineto{\pgfqpoint{1.566012in}{0.482267in}}%
\pgfpathlineto{\pgfqpoint{1.525194in}{0.499666in}}%
\pgfpathlineto{\pgfqpoint{1.568849in}{0.507608in}}%
\pgfpathlineto{\pgfqpoint{1.563679in}{0.499634in}}%
\pgfpathlineto{\pgfqpoint{1.603882in}{0.495133in}}%
\pgfpathlineto{\pgfqpoint{1.602936in}{0.486685in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756914in}{0.486788in}}%
\pgfpathlineto{\pgfqpoint{1.717691in}{0.496692in}}%
\pgfpathlineto{\pgfqpoint{1.719731in}{0.487410in}}%
\pgfpathlineto{\pgfqpoint{1.681646in}{0.510176in}}%
\pgfpathlineto{\pgfqpoint{1.725974in}{0.512134in}}%
\pgfpathlineto{\pgfqpoint{1.719772in}{0.504933in}}%
\pgfpathlineto{\pgfqpoint{1.758995in}{0.495030in}}%
\pgfpathlineto{\pgfqpoint{1.756914in}{0.486788in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910991in}{0.486936in}}%
\pgfpathlineto{\pgfqpoint{1.873173in}{0.501298in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{0.491843in}}%
\pgfpathlineto{\pgfqpoint{1.838923in}{0.518851in}}%
\pgfpathlineto{\pgfqpoint{1.883181in}{0.515682in}}%
\pgfpathlineto{\pgfqpoint{1.876190in}{0.509244in}}%
\pgfpathlineto{\pgfqpoint{1.914009in}{0.494882in}}%
\pgfpathlineto{\pgfqpoint{1.910991in}{0.486936in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208352in}{0.637290in}}%
\pgfpathlineto{\pgfqpoint{0.217172in}{0.676771in}}%
\pgfpathlineto{\pgfqpoint{0.207950in}{0.674476in}}%
\pgfpathlineto{\pgfqpoint{0.229659in}{0.713174in}}%
\pgfpathlineto{\pgfqpoint{0.232837in}{0.668917in}}%
\pgfpathlineto{\pgfqpoint{0.225468in}{0.674918in}}%
\pgfpathlineto{\pgfqpoint{0.216648in}{0.635437in}}%
\pgfpathlineto{\pgfqpoint{0.208352in}{0.637290in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365509in}{0.640326in}}%
\pgfpathlineto{\pgfqpoint{0.403228in}{0.654947in}}%
\pgfpathlineto{\pgfqpoint{0.396194in}{0.661337in}}%
\pgfpathlineto{\pgfqpoint{0.440429in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{0.405410in}{0.637560in}}%
\pgfpathlineto{\pgfqpoint{0.406301in}{0.647022in}}%
\pgfpathlineto{\pgfqpoint{0.368582in}{0.632401in}}%
\pgfpathlineto{\pgfqpoint{0.365509in}{0.640326in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525176in}{0.638646in}}%
\pgfpathlineto{\pgfqpoint{0.546897in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{0.551786in}{0.612667in}}%
\pgfpathlineto{\pgfqpoint{0.563850in}{0.569968in}}%
\pgfpathlineto{\pgfqpoint{0.530274in}{0.598975in}}%
\pgfpathlineto{\pgfqpoint{0.539727in}{0.599954in}}%
\pgfpathlineto{\pgfqpoint{0.518006in}{0.634082in}}%
\pgfpathlineto{\pgfqpoint{0.525176in}{0.638646in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680345in}{0.635773in}}%
\pgfpathlineto{\pgfqpoint{0.674719in}{0.595712in}}%
\pgfpathlineto{\pgfqpoint{0.683728in}{0.598739in}}%
\pgfpathlineto{\pgfqpoint{0.665191in}{0.558425in}}%
\pgfpathlineto{\pgfqpoint{0.658475in}{0.602285in}}%
\pgfpathlineto{\pgfqpoint{0.666302in}{0.596894in}}%
\pgfpathlineto{\pgfqpoint{0.671928in}{0.636955in}}%
\pgfpathlineto{\pgfqpoint{0.680345in}{0.635773in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834022in}{0.633736in}}%
\pgfpathlineto{\pgfqpoint{0.809014in}{0.601939in}}%
\pgfpathlineto{\pgfqpoint{0.818323in}{0.600025in}}%
\pgfpathlineto{\pgfqpoint{0.782028in}{0.574500in}}%
\pgfpathlineto{\pgfqpoint{0.798279in}{0.615788in}}%
\pgfpathlineto{\pgfqpoint{0.802333in}{0.607193in}}%
\pgfpathlineto{\pgfqpoint{0.827341in}{0.638991in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{0.633736in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987241in}{0.632621in}}%
\pgfpathlineto{\pgfqpoint{0.951615in}{0.613455in}}%
\pgfpathlineto{\pgfqpoint{0.959385in}{0.607983in}}%
\pgfpathlineto{\pgfqpoint{0.915917in}{0.599076in}}%
\pgfpathlineto{\pgfqpoint{0.947304in}{0.630440in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{0.620941in}}%
\pgfpathlineto{\pgfqpoint{0.983214in}{0.640106in}}%
\pgfpathlineto{\pgfqpoint{0.987241in}{0.632621in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140511in}{0.632178in}}%
\pgfpathlineto{\pgfqpoint{1.100672in}{0.625153in}}%
\pgfpathlineto{\pgfqpoint{1.106333in}{0.617520in}}%
\pgfpathlineto{\pgfqpoint{1.062265in}{0.622695in}}%
\pgfpathlineto{\pgfqpoint{1.101905in}{0.642632in}}%
\pgfpathlineto{\pgfqpoint{1.099196in}{0.633523in}}%
\pgfpathlineto{\pgfqpoint{1.139035in}{0.640549in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{0.632178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294006in}{0.632125in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{0.635099in}}%
\pgfpathlineto{\pgfqpoint{1.257275in}{0.626309in}}%
\pgfpathlineto{\pgfqpoint{1.215827in}{0.642148in}}%
\pgfpathlineto{\pgfqpoint{1.259150in}{0.651740in}}%
\pgfpathlineto{\pgfqpoint{1.254286in}{0.643576in}}%
\pgfpathlineto{\pgfqpoint{1.294631in}{0.640602in}}%
\pgfpathlineto{\pgfqpoint{1.294006in}{0.632125in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447737in}{0.632266in}}%
\pgfpathlineto{\pgfqpoint{1.408730in}{0.642986in}}%
\pgfpathlineto{\pgfqpoint{1.410575in}{0.633664in}}%
\pgfpathlineto{\pgfqpoint{1.372974in}{0.657221in}}%
\pgfpathlineto{\pgfqpoint{1.417333in}{0.658252in}}%
\pgfpathlineto{\pgfqpoint{1.410983in}{0.651182in}}%
\pgfpathlineto{\pgfqpoint{1.449990in}{0.640462in}}%
\pgfpathlineto{\pgfqpoint{1.447737in}{0.632266in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601665in}{0.632488in}}%
\pgfpathlineto{\pgfqpoint{1.564774in}{0.649088in}}%
\pgfpathlineto{\pgfqpoint{1.565162in}{0.639593in}}%
\pgfpathlineto{\pgfqpoint{1.531637in}{0.668660in}}%
\pgfpathlineto{\pgfqpoint{1.575626in}{0.662847in}}%
\pgfpathlineto{\pgfqpoint{1.568262in}{0.656840in}}%
\pgfpathlineto{\pgfqpoint{1.605153in}{0.640239in}}%
\pgfpathlineto{\pgfqpoint{1.601665in}{0.632488in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755742in}{0.632735in}}%
\pgfpathlineto{\pgfqpoint{1.721201in}{0.653791in}}%
\pgfpathlineto{\pgfqpoint{1.720405in}{0.644321in}}%
\pgfpathlineto{\pgfqpoint{1.690753in}{0.677329in}}%
\pgfpathlineto{\pgfqpoint{1.733678in}{0.666094in}}%
\pgfpathlineto{\pgfqpoint{1.725625in}{0.661049in}}%
\pgfpathlineto{\pgfqpoint{1.760167in}{0.639993in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{0.632735in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909930in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{0.657437in}}%
\pgfpathlineto{\pgfqpoint{1.875954in}{0.648097in}}%
\pgfpathlineto{\pgfqpoint{1.849811in}{0.683949in}}%
\pgfpathlineto{\pgfqpoint{1.891372in}{0.668408in}}%
\pgfpathlineto{\pgfqpoint{1.882847in}{0.664208in}}%
\pgfpathlineto{\pgfqpoint{1.915070in}{0.639749in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{0.632978in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208276in}{0.782286in}}%
\pgfpathlineto{\pgfqpoint{0.212728in}{0.822494in}}%
\pgfpathlineto{\pgfqpoint{0.203812in}{0.819205in}}%
\pgfpathlineto{\pgfqpoint{0.221162in}{0.860044in}}%
\pgfpathlineto{\pgfqpoint{0.229157in}{0.816399in}}%
\pgfpathlineto{\pgfqpoint{0.221176in}{0.821558in}}%
\pgfpathlineto{\pgfqpoint{0.216724in}{0.781350in}}%
\pgfpathlineto{\pgfqpoint{0.208276in}{0.782286in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365852in}{0.785897in}}%
\pgfpathlineto{\pgfqpoint{0.404679in}{0.797254in}}%
\pgfpathlineto{\pgfqpoint{0.398214in}{0.804219in}}%
\pgfpathlineto{\pgfqpoint{0.442584in}{0.803913in}}%
\pgfpathlineto{\pgfqpoint{0.405373in}{0.779744in}}%
\pgfpathlineto{\pgfqpoint{0.407065in}{0.789096in}}%
\pgfpathlineto{\pgfqpoint{0.368239in}{0.777739in}}%
\pgfpathlineto{\pgfqpoint{0.365852in}{0.785897in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525093in}{0.784226in}}%
\pgfpathlineto{\pgfqpoint{0.548014in}{0.750892in}}%
\pgfpathlineto{\pgfqpoint{0.552610in}{0.759211in}}%
\pgfpathlineto{\pgfqpoint{0.566184in}{0.716967in}}%
\pgfpathlineto{\pgfqpoint{0.531598in}{0.744762in}}%
\pgfpathlineto{\pgfqpoint{0.541010in}{0.746076in}}%
\pgfpathlineto{\pgfqpoint{0.518089in}{0.779410in}}%
\pgfpathlineto{\pgfqpoint{0.525093in}{0.784226in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680026in}{0.780104in}}%
\pgfpathlineto{\pgfqpoint{0.663714in}{0.743085in}}%
\pgfpathlineto{\pgfqpoint{0.673206in}{0.743547in}}%
\pgfpathlineto{\pgfqpoint{0.644401in}{0.709796in}}%
\pgfpathlineto{\pgfqpoint{0.649871in}{0.753829in}}%
\pgfpathlineto{\pgfqpoint{0.655935in}{0.746513in}}%
\pgfpathlineto{\pgfqpoint{0.672247in}{0.783532in}}%
\pgfpathlineto{\pgfqpoint{0.680026in}{0.780104in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832539in}{0.777996in}}%
\pgfpathlineto{\pgfqpoint{0.796154in}{0.760316in}}%
\pgfpathlineto{\pgfqpoint{0.803691in}{0.754528in}}%
\pgfpathlineto{\pgfqpoint{0.759893in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{0.792546in}{0.777463in}}%
\pgfpathlineto{\pgfqpoint{0.792439in}{0.767961in}}%
\pgfpathlineto{\pgfqpoint{0.828824in}{0.785641in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{0.777996in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985166in}{0.777569in}}%
\pgfpathlineto{\pgfqpoint{0.944716in}{0.778156in}}%
\pgfpathlineto{\pgfqpoint{0.948842in}{0.769595in}}%
\pgfpathlineto{\pgfqpoint{0.906532in}{0.782961in}}%
\pgfpathlineto{\pgfqpoint{0.949213in}{0.795092in}}%
\pgfpathlineto{\pgfqpoint{0.944840in}{0.786655in}}%
\pgfpathlineto{\pgfqpoint{0.985289in}{0.786068in}}%
\pgfpathlineto{\pgfqpoint{0.985166in}{0.777569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138398in}{0.777797in}}%
\pgfpathlineto{\pgfqpoint{1.100119in}{0.790881in}}%
\pgfpathlineto{\pgfqpoint{1.101391in}{0.781464in}}%
\pgfpathlineto{\pgfqpoint{1.065300in}{0.807275in}}%
\pgfpathlineto{\pgfqpoint{1.109639in}{0.805593in}}%
\pgfpathlineto{\pgfqpoint{1.102868in}{0.798924in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{0.785840in}}%
\pgfpathlineto{\pgfqpoint{1.138398in}{0.777797in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292101in}{0.778193in}}%
\pgfpathlineto{\pgfqpoint{1.257591in}{0.799301in}}%
\pgfpathlineto{\pgfqpoint{1.256781in}{0.789833in}}%
\pgfpathlineto{\pgfqpoint{1.227179in}{0.822886in}}%
\pgfpathlineto{\pgfqpoint{1.270087in}{0.811586in}}%
\pgfpathlineto{\pgfqpoint{1.262026in}{0.806553in}}%
\pgfpathlineto{\pgfqpoint{1.296536in}{0.785444in}}%
\pgfpathlineto{\pgfqpoint{1.292101in}{0.778193in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446101in}{0.778589in}}%
\pgfpathlineto{\pgfqpoint{1.415361in}{0.804886in}}%
\pgfpathlineto{\pgfqpoint{1.413065in}{0.795664in}}%
\pgfpathlineto{\pgfqpoint{1.389058in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{1.429641in}{0.815041in}}%
\pgfpathlineto{\pgfqpoint{1.420886in}{0.811345in}}%
\pgfpathlineto{\pgfqpoint{1.451626in}{0.785048in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{0.778589in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600284in}{0.778938in}}%
\pgfpathlineto{\pgfqpoint{1.572870in}{0.808686in}}%
\pgfpathlineto{\pgfqpoint{1.569499in}{0.799801in}}%
\pgfpathlineto{\pgfqpoint{1.550074in}{0.839694in}}%
\pgfpathlineto{\pgfqpoint{1.588251in}{0.817081in}}%
\pgfpathlineto{\pgfqpoint{1.579120in}{0.814447in}}%
\pgfpathlineto{\pgfqpoint{1.606534in}{0.784698in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{0.778938in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754580in}{0.779235in}}%
\pgfpathlineto{\pgfqpoint{1.729988in}{0.811355in}}%
\pgfpathlineto{\pgfqpoint{1.725822in}{0.802813in}}%
\pgfpathlineto{\pgfqpoint{1.710109in}{0.844309in}}%
\pgfpathlineto{\pgfqpoint{1.746069in}{0.818315in}}%
\pgfpathlineto{\pgfqpoint{1.736737in}{0.816522in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{0.784402in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{0.779235in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908949in}{0.779484in}}%
\pgfpathlineto{\pgfqpoint{1.886727in}{0.813287in}}%
\pgfpathlineto{\pgfqpoint{1.881959in}{0.805067in}}%
\pgfpathlineto{\pgfqpoint{1.869266in}{0.847584in}}%
\pgfpathlineto{\pgfqpoint{1.903267in}{0.819074in}}%
\pgfpathlineto{\pgfqpoint{1.893829in}{0.817956in}}%
\pgfpathlineto{\pgfqpoint{1.916051in}{0.784153in}}%
\pgfpathlineto{\pgfqpoint{1.908949in}{0.779484in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211360in}{0.923178in}}%
\pgfpathlineto{\pgfqpoint{0.172389in}{0.934029in}}%
\pgfpathlineto{\pgfqpoint{0.174203in}{0.924701in}}%
\pgfpathlineto{\pgfqpoint{0.136680in}{0.948383in}}%
\pgfpathlineto{\pgfqpoint{0.181043in}{0.949266in}}%
\pgfpathlineto{\pgfqpoint{0.174669in}{0.942218in}}%
\pgfpathlineto{\pgfqpoint{0.213640in}{0.931367in}}%
\pgfpathlineto{\pgfqpoint{0.211360in}{0.923178in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364169in}{0.930401in}}%
\pgfpathlineto{\pgfqpoint{0.393948in}{0.957782in}}%
\pgfpathlineto{\pgfqpoint{0.385066in}{0.961163in}}%
\pgfpathlineto{\pgfqpoint{0.424981in}{0.980543in}}%
\pgfpathlineto{\pgfqpoint{0.402326in}{0.942391in}}%
\pgfpathlineto{\pgfqpoint{0.399701in}{0.951525in}}%
\pgfpathlineto{\pgfqpoint{0.369922in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{0.364169in}{0.930401in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525063in}{0.924821in}}%
\pgfpathlineto{\pgfqpoint{0.501729in}{0.891775in}}%
\pgfpathlineto{\pgfqpoint{0.511124in}{0.890344in}}%
\pgfpathlineto{\pgfqpoint{0.476194in}{0.862981in}}%
\pgfpathlineto{\pgfqpoint{0.490293in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{0.494785in}{0.896678in}}%
\pgfpathlineto{\pgfqpoint{0.518119in}{0.929724in}}%
\pgfpathlineto{\pgfqpoint{0.525063in}{0.924821in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675127in}{0.923144in}}%
\pgfpathlineto{\pgfqpoint{0.635830in}{0.932749in}}%
\pgfpathlineto{\pgfqpoint{0.637941in}{0.923483in}}%
\pgfpathlineto{\pgfqpoint{0.599683in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{0.643995in}{0.948254in}}%
\pgfpathlineto{\pgfqpoint{0.637848in}{0.941006in}}%
\pgfpathlineto{\pgfqpoint{0.677145in}{0.931401in}}%
\pgfpathlineto{\pgfqpoint{0.675127in}{0.923144in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827876in}{0.924081in}}%
\pgfpathlineto{\pgfqpoint{0.797492in}{0.950789in}}%
\pgfpathlineto{\pgfqpoint{0.795072in}{0.941599in}}%
\pgfpathlineto{\pgfqpoint{0.771570in}{0.979234in}}%
\pgfpathlineto{\pgfqpoint{0.811908in}{0.960751in}}%
\pgfpathlineto{\pgfqpoint{0.803104in}{0.957173in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{0.930465in}}%
\pgfpathlineto{\pgfqpoint{0.827876in}{0.924081in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981730in}{0.924858in}}%
\pgfpathlineto{\pgfqpoint{0.958742in}{0.958145in}}%
\pgfpathlineto{\pgfqpoint{0.954163in}{0.949818in}}%
\pgfpathlineto{\pgfqpoint{0.940503in}{0.992034in}}%
\pgfpathlineto{\pgfqpoint{0.975145in}{0.964308in}}%
\pgfpathlineto{\pgfqpoint{0.965736in}{0.962975in}}%
\pgfpathlineto{\pgfqpoint{0.988724in}{0.929688in}}%
\pgfpathlineto{\pgfqpoint{0.981730in}{0.924858in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135965in}{0.925384in}}%
\pgfpathlineto{\pgfqpoint{1.117991in}{0.961626in}}%
\pgfpathlineto{\pgfqpoint{1.112264in}{0.954041in}}%
\pgfpathlineto{\pgfqpoint{1.104803in}{0.997781in}}%
\pgfpathlineto{\pgfqpoint{1.135109in}{0.965372in}}%
\pgfpathlineto{\pgfqpoint{1.125606in}{0.965402in}}%
\pgfpathlineto{\pgfqpoint{1.143580in}{0.929161in}}%
\pgfpathlineto{\pgfqpoint{1.135965in}{0.925384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290353in}{0.925744in}}%
\pgfpathlineto{\pgfqpoint{1.275799in}{0.963489in}}%
\pgfpathlineto{\pgfqpoint{1.269397in}{0.956465in}}%
\pgfpathlineto{\pgfqpoint{1.266003in}{1.000707in}}%
\pgfpathlineto{\pgfqpoint{1.293189in}{0.965639in}}%
\pgfpathlineto{\pgfqpoint{1.283730in}{0.966547in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{0.928802in}}%
\pgfpathlineto{\pgfqpoint{1.290353in}{0.925744in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444810in}{0.925997in}}%
\pgfpathlineto{\pgfqpoint{1.432668in}{0.964586in}}%
\pgfpathlineto{\pgfqpoint{1.425836in}{0.957981in}}%
\pgfpathlineto{\pgfqpoint{1.425242in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{1.450160in}{0.965634in}}%
\pgfpathlineto{\pgfqpoint{1.440776in}{0.967137in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{0.928548in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{0.925997in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599301in}{0.926182in}}%
\pgfpathlineto{\pgfqpoint{1.588924in}{0.965283in}}%
\pgfpathlineto{\pgfqpoint{1.581799in}{0.958994in}}%
\pgfpathlineto{\pgfqpoint{1.583220in}{1.003343in}}%
\pgfpathlineto{\pgfqpoint{1.606445in}{0.965536in}}%
\pgfpathlineto{\pgfqpoint{1.597140in}{0.967463in}}%
\pgfpathlineto{\pgfqpoint{1.607517in}{0.928363in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{0.926182in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753812in}{0.926323in}}%
\pgfpathlineto{\pgfqpoint{1.744767in}{0.965752in}}%
\pgfpathlineto{\pgfqpoint{1.737433in}{0.959709in}}%
\pgfpathlineto{\pgfqpoint{1.740358in}{1.003984in}}%
\pgfpathlineto{\pgfqpoint{1.762287in}{0.965411in}}%
\pgfpathlineto{\pgfqpoint{1.753052in}{0.967653in}}%
\pgfpathlineto{\pgfqpoint{1.762097in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{1.753812in}{0.926323in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908334in}{0.926431in}}%
\pgfpathlineto{\pgfqpoint{1.900326in}{0.966084in}}%
\pgfpathlineto{\pgfqpoint{1.892835in}{0.960236in}}%
\pgfpathlineto{\pgfqpoint{1.896919in}{1.004419in}}%
\pgfpathlineto{\pgfqpoint{1.917830in}{0.965284in}}%
\pgfpathlineto{\pgfqpoint{1.908657in}{0.967767in}}%
\pgfpathlineto{\pgfqpoint{1.916666in}{0.928114in}}%
\pgfpathlineto{\pgfqpoint{1.908334in}{0.926431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.211360in}{1.076822in}}%
\pgfpathlineto{\pgfqpoint{0.250331in}{1.087672in}}%
\pgfpathlineto{\pgfqpoint{0.243957in}{1.094721in}}%
\pgfpathlineto{\pgfqpoint{0.288320in}{1.093838in}}%
\pgfpathlineto{\pgfqpoint{0.250797in}{1.070155in}}%
\pgfpathlineto{\pgfqpoint{0.252611in}{1.079484in}}%
\pgfpathlineto{\pgfqpoint{0.213640in}{1.068633in}}%
\pgfpathlineto{\pgfqpoint{0.211360in}{1.076822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364169in}{1.069599in}}%
\pgfpathlineto{\pgfqpoint{0.334390in}{1.096979in}}%
\pgfpathlineto{\pgfqpoint{0.331765in}{1.087846in}}%
\pgfpathlineto{\pgfqpoint{0.309109in}{1.125997in}}%
\pgfpathlineto{\pgfqpoint{0.349025in}{1.106617in}}%
\pgfpathlineto{\pgfqpoint{0.340143in}{1.103237in}}%
\pgfpathlineto{\pgfqpoint{0.369922in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{0.364169in}{1.069599in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525063in}{1.075179in}}%
\pgfpathlineto{\pgfqpoint{0.548397in}{1.042133in}}%
\pgfpathlineto{\pgfqpoint{0.552889in}{1.050507in}}%
\pgfpathlineto{\pgfqpoint{0.566988in}{1.008436in}}%
\pgfpathlineto{\pgfqpoint{0.532058in}{1.035799in}}%
\pgfpathlineto{\pgfqpoint{0.541453in}{1.037230in}}%
\pgfpathlineto{\pgfqpoint{0.518119in}{1.070276in}}%
\pgfpathlineto{\pgfqpoint{0.525063in}{1.075179in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675127in}{1.076856in}}%
\pgfpathlineto{\pgfqpoint{0.714424in}{1.086461in}}%
\pgfpathlineto{\pgfqpoint{0.708278in}{1.093708in}}%
\pgfpathlineto{\pgfqpoint{0.752590in}{1.091414in}}%
\pgfpathlineto{\pgfqpoint{0.714332in}{1.068938in}}%
\pgfpathlineto{\pgfqpoint{0.716442in}{1.078204in}}%
\pgfpathlineto{\pgfqpoint{0.677145in}{1.068599in}}%
\pgfpathlineto{\pgfqpoint{0.675127in}{1.076856in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.827876in}{1.075919in}}%
\pgfpathlineto{\pgfqpoint{0.858260in}{1.102628in}}%
\pgfpathlineto{\pgfqpoint{0.849456in}{1.106206in}}%
\pgfpathlineto{\pgfqpoint{0.889794in}{1.124689in}}%
\pgfpathlineto{\pgfqpoint{0.866291in}{1.087053in}}%
\pgfpathlineto{\pgfqpoint{0.863871in}{1.096243in}}%
\pgfpathlineto{\pgfqpoint{0.833488in}{1.069535in}}%
\pgfpathlineto{\pgfqpoint{0.827876in}{1.075919in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981730in}{1.075142in}}%
\pgfpathlineto{\pgfqpoint{1.004718in}{1.108430in}}%
\pgfpathlineto{\pgfqpoint{0.995309in}{1.109763in}}%
\pgfpathlineto{\pgfqpoint{1.029952in}{1.137488in}}%
\pgfpathlineto{\pgfqpoint{1.016292in}{1.095272in}}%
\pgfpathlineto{\pgfqpoint{1.011713in}{1.103599in}}%
\pgfpathlineto{\pgfqpoint{0.988724in}{1.070312in}}%
\pgfpathlineto{\pgfqpoint{0.981730in}{1.075142in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.135965in}{1.074616in}}%
\pgfpathlineto{\pgfqpoint{1.153940in}{1.110857in}}%
\pgfpathlineto{\pgfqpoint{1.144436in}{1.110826in}}%
\pgfpathlineto{\pgfqpoint{1.174742in}{1.143235in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.099496in}}%
\pgfpathlineto{\pgfqpoint{1.161555in}{1.107080in}}%
\pgfpathlineto{\pgfqpoint{1.143580in}{1.070839in}}%
\pgfpathlineto{\pgfqpoint{1.135965in}{1.074616in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290353in}{1.074256in}}%
\pgfpathlineto{\pgfqpoint{1.304907in}{1.112001in}}%
\pgfpathlineto{\pgfqpoint{1.295447in}{1.111094in}}%
\pgfpathlineto{\pgfqpoint{1.322633in}{1.146161in}}%
\pgfpathlineto{\pgfqpoint{1.319239in}{1.101920in}}%
\pgfpathlineto{\pgfqpoint{1.312838in}{1.108943in}}%
\pgfpathlineto{\pgfqpoint{1.298284in}{1.071198in}}%
\pgfpathlineto{\pgfqpoint{1.290353in}{1.074256in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444810in}{1.074003in}}%
\pgfpathlineto{\pgfqpoint{1.456951in}{1.112592in}}%
\pgfpathlineto{\pgfqpoint{1.447567in}{1.111089in}}%
\pgfpathlineto{\pgfqpoint{1.472485in}{1.147803in}}%
\pgfpathlineto{\pgfqpoint{1.471892in}{1.103435in}}%
\pgfpathlineto{\pgfqpoint{1.465059in}{1.110040in}}%
\pgfpathlineto{\pgfqpoint{1.452918in}{1.071452in}}%
\pgfpathlineto{\pgfqpoint{1.444810in}{1.074003in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599301in}{1.073818in}}%
\pgfpathlineto{\pgfqpoint{1.609679in}{1.112918in}}%
\pgfpathlineto{\pgfqpoint{1.600373in}{1.110990in}}%
\pgfpathlineto{\pgfqpoint{1.623599in}{1.148797in}}%
\pgfpathlineto{\pgfqpoint{1.625020in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{1.110737in}}%
\pgfpathlineto{\pgfqpoint{1.607517in}{1.071637in}}%
\pgfpathlineto{\pgfqpoint{1.599301in}{1.073818in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753812in}{1.073677in}}%
\pgfpathlineto{\pgfqpoint{1.762857in}{1.113107in}}%
\pgfpathlineto{\pgfqpoint{1.753622in}{1.110865in}}%
\pgfpathlineto{\pgfqpoint{1.775551in}{1.149439in}}%
\pgfpathlineto{\pgfqpoint{1.778476in}{1.105164in}}%
\pgfpathlineto{\pgfqpoint{1.771142in}{1.111207in}}%
\pgfpathlineto{\pgfqpoint{1.762097in}{1.071777in}}%
\pgfpathlineto{\pgfqpoint{1.753812in}{1.073677in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908334in}{1.073569in}}%
\pgfpathlineto{\pgfqpoint{1.916343in}{1.113222in}}%
\pgfpathlineto{\pgfqpoint{1.907170in}{1.110739in}}%
\pgfpathlineto{\pgfqpoint{1.928081in}{1.149873in}}%
\pgfpathlineto{\pgfqpoint{1.932165in}{1.105690in}}%
\pgfpathlineto{\pgfqpoint{1.924674in}{1.111539in}}%
\pgfpathlineto{\pgfqpoint{1.916666in}{1.071886in}}%
\pgfpathlineto{\pgfqpoint{1.908334in}{1.073569in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208276in}{1.217714in}}%
\pgfpathlineto{\pgfqpoint{0.203824in}{1.257922in}}%
\pgfpathlineto{\pgfqpoint{0.195843in}{1.252762in}}%
\pgfpathlineto{\pgfqpoint{0.203838in}{1.296407in}}%
\pgfpathlineto{\pgfqpoint{0.221188in}{1.255569in}}%
\pgfpathlineto{\pgfqpoint{0.212272in}{1.258858in}}%
\pgfpathlineto{\pgfqpoint{0.216724in}{1.218650in}}%
\pgfpathlineto{\pgfqpoint{0.208276in}{1.217714in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365852in}{1.214103in}}%
\pgfpathlineto{\pgfqpoint{0.327025in}{1.225459in}}%
\pgfpathlineto{\pgfqpoint{0.328718in}{1.216108in}}%
\pgfpathlineto{\pgfqpoint{0.291507in}{1.240276in}}%
\pgfpathlineto{\pgfqpoint{0.335877in}{1.240583in}}%
\pgfpathlineto{\pgfqpoint{0.329412in}{1.233618in}}%
\pgfpathlineto{\pgfqpoint{0.368239in}{1.222261in}}%
\pgfpathlineto{\pgfqpoint{0.365852in}{1.214103in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525093in}{1.215774in}}%
\pgfpathlineto{\pgfqpoint{0.502172in}{1.182440in}}%
\pgfpathlineto{\pgfqpoint{0.511584in}{1.181126in}}%
\pgfpathlineto{\pgfqpoint{0.476998in}{1.153330in}}%
\pgfpathlineto{\pgfqpoint{0.490572in}{1.195574in}}%
\pgfpathlineto{\pgfqpoint{0.495168in}{1.187256in}}%
\pgfpathlineto{\pgfqpoint{0.518089in}{1.220590in}}%
\pgfpathlineto{\pgfqpoint{0.525093in}{1.215774in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680026in}{1.219896in}}%
\pgfpathlineto{\pgfqpoint{0.696337in}{1.182876in}}%
\pgfpathlineto{\pgfqpoint{0.702402in}{1.190193in}}%
\pgfpathlineto{\pgfqpoint{0.707872in}{1.146160in}}%
\pgfpathlineto{\pgfqpoint{0.679067in}{1.179911in}}%
\pgfpathlineto{\pgfqpoint{0.688559in}{1.179449in}}%
\pgfpathlineto{\pgfqpoint{0.672247in}{1.216468in}}%
\pgfpathlineto{\pgfqpoint{0.680026in}{1.219896in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832539in}{1.222004in}}%
\pgfpathlineto{\pgfqpoint{0.868925in}{1.204324in}}%
\pgfpathlineto{\pgfqpoint{0.868817in}{1.213827in}}%
\pgfpathlineto{\pgfqpoint{0.901471in}{1.183785in}}%
\pgfpathlineto{\pgfqpoint{0.857673in}{1.190891in}}%
\pgfpathlineto{\pgfqpoint{0.865210in}{1.196679in}}%
\pgfpathlineto{\pgfqpoint{0.828824in}{1.214359in}}%
\pgfpathlineto{\pgfqpoint{0.832539in}{1.222004in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.985166in}{1.222431in}}%
\pgfpathlineto{\pgfqpoint{1.025615in}{1.223019in}}%
\pgfpathlineto{\pgfqpoint{1.021242in}{1.231456in}}%
\pgfpathlineto{\pgfqpoint{1.063923in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{1.021612in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{1.025738in}{1.214520in}}%
\pgfpathlineto{\pgfqpoint{0.985289in}{1.213932in}}%
\pgfpathlineto{\pgfqpoint{0.985166in}{1.222431in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.138398in}{1.222203in}}%
\pgfpathlineto{\pgfqpoint{1.176677in}{1.235288in}}%
\pgfpathlineto{\pgfqpoint{1.169906in}{1.241956in}}%
\pgfpathlineto{\pgfqpoint{1.214246in}{1.243638in}}%
\pgfpathlineto{\pgfqpoint{1.178154in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{1.179427in}{1.227245in}}%
\pgfpathlineto{\pgfqpoint{1.141147in}{1.214160in}}%
\pgfpathlineto{\pgfqpoint{1.138398in}{1.222203in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.292101in}{1.221807in}}%
\pgfpathlineto{\pgfqpoint{1.326610in}{1.242916in}}%
\pgfpathlineto{\pgfqpoint{1.318549in}{1.247950in}}%
\pgfpathlineto{\pgfqpoint{1.361458in}{1.259249in}}%
\pgfpathlineto{\pgfqpoint{1.331855in}{1.226196in}}%
\pgfpathlineto{\pgfqpoint{1.331046in}{1.235665in}}%
\pgfpathlineto{\pgfqpoint{1.296536in}{1.214556in}}%
\pgfpathlineto{\pgfqpoint{1.292101in}{1.221807in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.446101in}{1.221411in}}%
\pgfpathlineto{\pgfqpoint{1.476841in}{1.247709in}}%
\pgfpathlineto{\pgfqpoint{1.468086in}{1.251405in}}%
\pgfpathlineto{\pgfqpoint{1.508669in}{1.269344in}}%
\pgfpathlineto{\pgfqpoint{1.484662in}{1.232028in}}%
\pgfpathlineto{\pgfqpoint{1.482366in}{1.241250in}}%
\pgfpathlineto{\pgfqpoint{1.451626in}{1.214952in}}%
\pgfpathlineto{\pgfqpoint{1.446101in}{1.221411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600284in}{1.221062in}}%
\pgfpathlineto{\pgfqpoint{1.627698in}{1.250810in}}%
\pgfpathlineto{\pgfqpoint{1.618567in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{1.656744in}{1.276058in}}%
\pgfpathlineto{\pgfqpoint{1.637319in}{1.236165in}}%
\pgfpathlineto{\pgfqpoint{1.633949in}{1.245050in}}%
\pgfpathlineto{\pgfqpoint{1.606534in}{1.215302in}}%
\pgfpathlineto{\pgfqpoint{1.600284in}{1.221062in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.754580in}{1.220765in}}%
\pgfpathlineto{\pgfqpoint{1.779173in}{1.252886in}}%
\pgfpathlineto{\pgfqpoint{1.769840in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{1.805800in}{1.280673in}}%
\pgfpathlineto{\pgfqpoint{1.790087in}{1.239177in}}%
\pgfpathlineto{\pgfqpoint{1.785922in}{1.247718in}}%
\pgfpathlineto{\pgfqpoint{1.761329in}{1.215598in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{1.220765in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.908949in}{1.220516in}}%
\pgfpathlineto{\pgfqpoint{1.931171in}{1.254320in}}%
\pgfpathlineto{\pgfqpoint{1.921733in}{1.255438in}}%
\pgfpathlineto{\pgfqpoint{1.955734in}{1.283948in}}%
\pgfpathlineto{\pgfqpoint{1.943041in}{1.241430in}}%
\pgfpathlineto{\pgfqpoint{1.938273in}{1.249651in}}%
\pgfpathlineto{\pgfqpoint{1.916051in}{1.215847in}}%
\pgfpathlineto{\pgfqpoint{1.908949in}{1.220516in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208352in}{1.362710in}}%
\pgfpathlineto{\pgfqpoint{0.199532in}{1.402190in}}%
\pgfpathlineto{\pgfqpoint{0.192163in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{0.195341in}{1.440447in}}%
\pgfpathlineto{\pgfqpoint{0.217050in}{1.401749in}}%
\pgfpathlineto{\pgfqpoint{0.207828in}{1.404043in}}%
\pgfpathlineto{\pgfqpoint{0.216648in}{1.364563in}}%
\pgfpathlineto{\pgfqpoint{0.208352in}{1.362710in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365509in}{1.359674in}}%
\pgfpathlineto{\pgfqpoint{0.327790in}{1.374295in}}%
\pgfpathlineto{\pgfqpoint{0.328681in}{1.364833in}}%
\pgfpathlineto{\pgfqpoint{0.293662in}{1.392082in}}%
\pgfpathlineto{\pgfqpoint{0.337897in}{1.388609in}}%
\pgfpathlineto{\pgfqpoint{0.330862in}{1.382220in}}%
\pgfpathlineto{\pgfqpoint{0.368582in}{1.367599in}}%
\pgfpathlineto{\pgfqpoint{0.365509in}{1.359674in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525176in}{1.361354in}}%
\pgfpathlineto{\pgfqpoint{0.503455in}{1.327227in}}%
\pgfpathlineto{\pgfqpoint{0.512908in}{1.326248in}}%
\pgfpathlineto{\pgfqpoint{0.479332in}{1.297240in}}%
\pgfpathlineto{\pgfqpoint{0.491396in}{1.339940in}}%
\pgfpathlineto{\pgfqpoint{0.496284in}{1.331791in}}%
\pgfpathlineto{\pgfqpoint{0.518006in}{1.365918in}}%
\pgfpathlineto{\pgfqpoint{0.525176in}{1.361354in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680345in}{1.364227in}}%
\pgfpathlineto{\pgfqpoint{0.685971in}{1.324167in}}%
\pgfpathlineto{\pgfqpoint{0.693797in}{1.329558in}}%
\pgfpathlineto{\pgfqpoint{0.687082in}{1.285697in}}%
\pgfpathlineto{\pgfqpoint{0.668545in}{1.326011in}}%
\pgfpathlineto{\pgfqpoint{0.677554in}{1.322985in}}%
\pgfpathlineto{\pgfqpoint{0.671928in}{1.363045in}}%
\pgfpathlineto{\pgfqpoint{0.680345in}{1.364227in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834022in}{1.366264in}}%
\pgfpathlineto{\pgfqpoint{0.859030in}{1.334466in}}%
\pgfpathlineto{\pgfqpoint{0.863084in}{1.343061in}}%
\pgfpathlineto{\pgfqpoint{0.879336in}{1.301773in}}%
\pgfpathlineto{\pgfqpoint{0.843041in}{1.327297in}}%
\pgfpathlineto{\pgfqpoint{0.852349in}{1.329211in}}%
\pgfpathlineto{\pgfqpoint{0.827341in}{1.361009in}}%
\pgfpathlineto{\pgfqpoint{0.834022in}{1.366264in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987241in}{1.367379in}}%
\pgfpathlineto{\pgfqpoint{1.022866in}{1.348213in}}%
\pgfpathlineto{\pgfqpoint{1.023151in}{1.357712in}}%
\pgfpathlineto{\pgfqpoint{1.054537in}{1.326349in}}%
\pgfpathlineto{\pgfqpoint{1.011069in}{1.335256in}}%
\pgfpathlineto{\pgfqpoint{1.018839in}{1.340728in}}%
\pgfpathlineto{\pgfqpoint{0.983214in}{1.359894in}}%
\pgfpathlineto{\pgfqpoint{0.987241in}{1.367379in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140511in}{1.367822in}}%
\pgfpathlineto{\pgfqpoint{1.180350in}{1.360796in}}%
\pgfpathlineto{\pgfqpoint{1.177641in}{1.369905in}}%
\pgfpathlineto{\pgfqpoint{1.217280in}{1.349968in}}%
\pgfpathlineto{\pgfqpoint{1.173212in}{1.344793in}}%
\pgfpathlineto{\pgfqpoint{1.178874in}{1.352425in}}%
\pgfpathlineto{\pgfqpoint{1.139035in}{1.359451in}}%
\pgfpathlineto{\pgfqpoint{1.140511in}{1.367822in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294006in}{1.367875in}}%
\pgfpathlineto{\pgfqpoint{1.334350in}{1.370848in}}%
\pgfpathlineto{\pgfqpoint{1.329487in}{1.379013in}}%
\pgfpathlineto{\pgfqpoint{1.372809in}{1.369421in}}%
\pgfpathlineto{\pgfqpoint{1.331361in}{1.353582in}}%
\pgfpathlineto{\pgfqpoint{1.334975in}{1.362371in}}%
\pgfpathlineto{\pgfqpoint{1.294631in}{1.359398in}}%
\pgfpathlineto{\pgfqpoint{1.294006in}{1.367875in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447737in}{1.367734in}}%
\pgfpathlineto{\pgfqpoint{1.486745in}{1.378455in}}%
\pgfpathlineto{\pgfqpoint{1.480394in}{1.385525in}}%
\pgfpathlineto{\pgfqpoint{1.524753in}{1.384494in}}%
\pgfpathlineto{\pgfqpoint{1.487152in}{1.360937in}}%
\pgfpathlineto{\pgfqpoint{1.488997in}{1.370259in}}%
\pgfpathlineto{\pgfqpoint{1.449990in}{1.359538in}}%
\pgfpathlineto{\pgfqpoint{1.447737in}{1.367734in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.601665in}{1.367512in}}%
\pgfpathlineto{\pgfqpoint{1.638556in}{1.384113in}}%
\pgfpathlineto{\pgfqpoint{1.631192in}{1.390120in}}%
\pgfpathlineto{\pgfqpoint{1.675181in}{1.395933in}}%
\pgfpathlineto{\pgfqpoint{1.641656in}{1.366866in}}%
\pgfpathlineto{\pgfqpoint{1.642044in}{1.376361in}}%
\pgfpathlineto{\pgfqpoint{1.605153in}{1.359761in}}%
\pgfpathlineto{\pgfqpoint{1.601665in}{1.367512in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755742in}{1.367265in}}%
\pgfpathlineto{\pgfqpoint{1.790284in}{1.388322in}}%
\pgfpathlineto{\pgfqpoint{1.782231in}{1.393367in}}%
\pgfpathlineto{\pgfqpoint{1.825157in}{1.404602in}}%
\pgfpathlineto{\pgfqpoint{1.795504in}{1.371594in}}%
\pgfpathlineto{\pgfqpoint{1.794708in}{1.381064in}}%
\pgfpathlineto{\pgfqpoint{1.760167in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{1.755742in}{1.367265in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.909930in}{1.367022in}}%
\pgfpathlineto{\pgfqpoint{1.942153in}{1.391480in}}%
\pgfpathlineto{\pgfqpoint{1.933628in}{1.395681in}}%
\pgfpathlineto{\pgfqpoint{1.975189in}{1.411221in}}%
\pgfpathlineto{\pgfqpoint{1.949046in}{1.375370in}}%
\pgfpathlineto{\pgfqpoint{1.947292in}{1.384710in}}%
\pgfpathlineto{\pgfqpoint{1.915070in}{1.360251in}}%
\pgfpathlineto{\pgfqpoint{1.909930in}{1.367022in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208302in}{1.509752in}}%
\pgfpathlineto{\pgfqpoint{0.214592in}{1.549713in}}%
\pgfpathlineto{\pgfqpoint{0.205534in}{1.546837in}}%
\pgfpathlineto{\pgfqpoint{0.224738in}{1.586837in}}%
\pgfpathlineto{\pgfqpoint{0.230724in}{1.542872in}}%
\pgfpathlineto{\pgfqpoint{0.222988in}{1.548392in}}%
\pgfpathlineto{\pgfqpoint{0.216698in}{1.508430in}}%
\pgfpathlineto{\pgfqpoint{0.208302in}{1.509752in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362796in}{1.509153in}}%
\pgfpathlineto{\pgfqpoint{0.363383in}{1.549602in}}%
\pgfpathlineto{\pgfqpoint{0.354823in}{1.545476in}}%
\pgfpathlineto{\pgfqpoint{0.368189in}{1.587786in}}%
\pgfpathlineto{\pgfqpoint{0.380320in}{1.545106in}}%
\pgfpathlineto{\pgfqpoint{0.371883in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{0.371295in}{1.509029in}}%
\pgfpathlineto{\pgfqpoint{0.362796in}{1.509153in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525829in}{1.509405in}}%
\pgfpathlineto{\pgfqpoint{0.528824in}{1.469063in}}%
\pgfpathlineto{\pgfqpoint{0.536986in}{1.473930in}}%
\pgfpathlineto{\pgfqpoint{0.527416in}{1.430603in}}%
\pgfpathlineto{\pgfqpoint{0.511556in}{1.472043in}}%
\pgfpathlineto{\pgfqpoint{0.520347in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{0.517353in}{1.508776in}}%
\pgfpathlineto{\pgfqpoint{0.525829in}{1.509405in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680207in}{1.510314in}}%
\pgfpathlineto{\pgfqpoint{0.691849in}{1.471572in}}%
\pgfpathlineto{\pgfqpoint{0.698766in}{1.478088in}}%
\pgfpathlineto{\pgfqpoint{0.698787in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{0.674345in}{1.470750in}}%
\pgfpathlineto{\pgfqpoint{0.683709in}{1.469126in}}%
\pgfpathlineto{\pgfqpoint{0.672066in}{1.507868in}}%
\pgfpathlineto{\pgfqpoint{0.680207in}{1.510314in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834247in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{0.856265in}{1.477467in}}%
\pgfpathlineto{\pgfqpoint{0.861082in}{1.485659in}}%
\pgfpathlineto{\pgfqpoint{0.873517in}{1.443065in}}%
\pgfpathlineto{\pgfqpoint{0.839690in}{1.471780in}}%
\pgfpathlineto{\pgfqpoint{0.849134in}{1.472841in}}%
\pgfpathlineto{\pgfqpoint{0.827116in}{1.506778in}}%
\pgfpathlineto{\pgfqpoint{0.834247in}{1.511404in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988009in}{1.512304in}}%
\pgfpathlineto{\pgfqpoint{1.018596in}{1.485830in}}%
\pgfpathlineto{\pgfqpoint{1.020945in}{1.495038in}}%
\pgfpathlineto{\pgfqpoint{1.044736in}{1.457583in}}%
\pgfpathlineto{\pgfqpoint{1.004257in}{1.475757in}}%
\pgfpathlineto{\pgfqpoint{1.013033in}{1.479403in}}%
\pgfpathlineto{\pgfqpoint{0.982446in}{1.505877in}}%
\pgfpathlineto{\pgfqpoint{0.988009in}{1.512304in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.141654in}{1.512902in}}%
\pgfpathlineto{\pgfqpoint{1.177927in}{1.494990in}}%
\pgfpathlineto{\pgfqpoint{1.177880in}{1.504494in}}%
\pgfpathlineto{\pgfqpoint{1.210342in}{1.474244in}}%
\pgfpathlineto{\pgfqpoint{1.166589in}{1.481629in}}%
\pgfpathlineto{\pgfqpoint{1.174163in}{1.487369in}}%
\pgfpathlineto{\pgfqpoint{1.137891in}{1.505280in}}%
\pgfpathlineto{\pgfqpoint{1.141654in}{1.512902in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.295318in}{1.513222in}}%
\pgfpathlineto{\pgfqpoint{1.334637in}{1.503707in}}%
\pgfpathlineto{\pgfqpoint{1.332505in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{1.370814in}{1.490580in}}%
\pgfpathlineto{\pgfqpoint{1.326508in}{1.488184in}}%
\pgfpathlineto{\pgfqpoint{1.332637in}{1.495446in}}%
\pgfpathlineto{\pgfqpoint{1.293319in}{1.504960in}}%
\pgfpathlineto{\pgfqpoint{1.295318in}{1.513222in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.449070in}{1.513336in}}%
\pgfpathlineto{\pgfqpoint{1.489476in}{1.511370in}}%
\pgfpathlineto{\pgfqpoint{1.485644in}{1.520066in}}%
\pgfpathlineto{\pgfqpoint{1.527474in}{1.505266in}}%
\pgfpathlineto{\pgfqpoint{1.484405in}{1.494596in}}%
\pgfpathlineto{\pgfqpoint{1.489063in}{1.502880in}}%
\pgfpathlineto{\pgfqpoint{1.448657in}{1.504846in}}%
\pgfpathlineto{\pgfqpoint{1.449070in}{1.513336in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.602936in}{1.513315in}}%
\pgfpathlineto{\pgfqpoint{1.643139in}{1.517816in}}%
\pgfpathlineto{\pgfqpoint{1.637969in}{1.525790in}}%
\pgfpathlineto{\pgfqpoint{1.681624in}{1.517848in}}%
\pgfpathlineto{\pgfqpoint{1.640807in}{1.500448in}}%
\pgfpathlineto{\pgfqpoint{1.644084in}{1.509368in}}%
\pgfpathlineto{\pgfqpoint{1.603882in}{1.504867in}}%
\pgfpathlineto{\pgfqpoint{1.602936in}{1.513315in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.756914in}{1.513212in}}%
\pgfpathlineto{\pgfqpoint{1.796137in}{1.523115in}}%
\pgfpathlineto{\pgfqpoint{1.789935in}{1.530316in}}%
\pgfpathlineto{\pgfqpoint{1.834264in}{1.528358in}}%
\pgfpathlineto{\pgfqpoint{1.796178in}{1.505592in}}%
\pgfpathlineto{\pgfqpoint{1.798218in}{1.514873in}}%
\pgfpathlineto{\pgfqpoint{1.758995in}{1.504970in}}%
\pgfpathlineto{\pgfqpoint{1.756914in}{1.513212in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.910991in}{1.513064in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{1.527426in}}%
\pgfpathlineto{\pgfqpoint{1.941819in}{1.533864in}}%
\pgfpathlineto{\pgfqpoint{1.986077in}{1.537033in}}%
\pgfpathlineto{\pgfqpoint{1.950872in}{1.510025in}}%
\pgfpathlineto{\pgfqpoint{1.951827in}{1.519480in}}%
\pgfpathlineto{\pgfqpoint{1.914009in}{1.505118in}}%
\pgfpathlineto{\pgfqpoint{1.910991in}{1.513064in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208353in}{1.655474in}}%
\pgfpathlineto{\pgfqpoint{0.217196in}{1.694950in}}%
\pgfpathlineto{\pgfqpoint{0.207972in}{1.692661in}}%
\pgfpathlineto{\pgfqpoint{0.229704in}{1.731346in}}%
\pgfpathlineto{\pgfqpoint{0.232856in}{1.687086in}}%
\pgfpathlineto{\pgfqpoint{0.225490in}{1.693092in}}%
\pgfpathlineto{\pgfqpoint{0.216647in}{1.653616in}}%
\pgfpathlineto{\pgfqpoint{0.208353in}{1.655474in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362799in}{1.654711in}}%
\pgfpathlineto{\pgfqpoint{0.364378in}{1.695134in}}%
\pgfpathlineto{\pgfqpoint{0.355718in}{1.691219in}}%
\pgfpathlineto{\pgfqpoint{0.370117in}{1.733189in}}%
\pgfpathlineto{\pgfqpoint{0.381199in}{1.690224in}}%
\pgfpathlineto{\pgfqpoint{0.372871in}{1.694802in}}%
\pgfpathlineto{\pgfqpoint{0.371292in}{1.654380in}}%
\pgfpathlineto{\pgfqpoint{0.362799in}{1.654711in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525800in}{1.655131in}}%
\pgfpathlineto{\pgfqpoint{0.531370in}{1.615062in}}%
\pgfpathlineto{\pgfqpoint{0.539204in}{1.620442in}}%
\pgfpathlineto{\pgfqpoint{0.532428in}{1.576591in}}%
\pgfpathlineto{\pgfqpoint{0.513947in}{1.616931in}}%
\pgfpathlineto{\pgfqpoint{0.522951in}{1.613892in}}%
\pgfpathlineto{\pgfqpoint{0.517381in}{1.653960in}}%
\pgfpathlineto{\pgfqpoint{0.525800in}{1.655131in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680160in}{1.655914in}}%
\pgfpathlineto{\pgfqpoint{0.693188in}{1.617616in}}%
\pgfpathlineto{\pgfqpoint{0.699867in}{1.624377in}}%
\pgfpathlineto{\pgfqpoint{0.701483in}{1.580035in}}%
\pgfpathlineto{\pgfqpoint{0.675725in}{1.616164in}}%
\pgfpathlineto{\pgfqpoint{0.685141in}{1.614878in}}%
\pgfpathlineto{\pgfqpoint{0.672113in}{1.653177in}}%
\pgfpathlineto{\pgfqpoint{0.680160in}{1.655914in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834344in}{1.656701in}}%
\pgfpathlineto{\pgfqpoint{0.854866in}{1.621839in}}%
\pgfpathlineto{\pgfqpoint{0.860035in}{1.629814in}}%
\pgfpathlineto{\pgfqpoint{0.870607in}{1.586720in}}%
\pgfpathlineto{\pgfqpoint{0.838060in}{1.616878in}}%
\pgfpathlineto{\pgfqpoint{0.847541in}{1.617527in}}%
\pgfpathlineto{\pgfqpoint{0.827019in}{1.652389in}}%
\pgfpathlineto{\pgfqpoint{0.834344in}{1.656701in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988366in}{1.657411in}}%
\pgfpathlineto{\pgfqpoint{1.015644in}{1.627539in}}%
\pgfpathlineto{\pgfqpoint{1.019055in}{1.636409in}}%
\pgfpathlineto{\pgfqpoint{1.038299in}{1.596428in}}%
\pgfpathlineto{\pgfqpoint{1.000225in}{1.619214in}}%
\pgfpathlineto{\pgfqpoint{1.009368in}{1.621807in}}%
\pgfpathlineto{\pgfqpoint{0.982089in}{1.651680in}}%
\pgfpathlineto{\pgfqpoint{0.988366in}{1.657411in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142276in}{1.657980in}}%
\pgfpathlineto{\pgfqpoint{1.174965in}{1.634148in}}%
\pgfpathlineto{\pgfqpoint{1.176538in}{1.643520in}}%
\pgfpathlineto{\pgfqpoint{1.203369in}{1.608180in}}%
\pgfpathlineto{\pgfqpoint{1.161516in}{1.622915in}}%
\pgfpathlineto{\pgfqpoint{1.169957in}{1.627279in}}%
\pgfpathlineto{\pgfqpoint{1.137269in}{1.651111in}}%
\pgfpathlineto{\pgfqpoint{1.142276in}{1.657980in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296142in}{1.658384in}}%
\pgfpathlineto{\pgfqpoint{1.332682in}{1.641026in}}%
\pgfpathlineto{\pgfqpoint{1.332491in}{1.650528in}}%
\pgfpathlineto{\pgfqpoint{1.365408in}{1.620775in}}%
\pgfpathlineto{\pgfqpoint{1.321549in}{1.627494in}}%
\pgfpathlineto{\pgfqpoint{1.329035in}{1.633349in}}%
\pgfpathlineto{\pgfqpoint{1.292495in}{1.650707in}}%
\pgfpathlineto{\pgfqpoint{1.296142in}{1.658384in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450015in}{1.658636in}}%
\pgfpathlineto{\pgfqpoint{1.488955in}{1.647673in}}%
\pgfpathlineto{\pgfqpoint{1.487168in}{1.657006in}}%
\pgfpathlineto{\pgfqpoint{1.524622in}{1.633215in}}%
\pgfpathlineto{\pgfqpoint{1.480257in}{1.632461in}}%
\pgfpathlineto{\pgfqpoint{1.486651in}{1.639491in}}%
\pgfpathlineto{\pgfqpoint{1.447712in}{1.650455in}}%
\pgfpathlineto{\pgfqpoint{1.450015in}{1.658636in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.603933in}{1.658763in}}%
\pgfpathlineto{\pgfqpoint{1.644078in}{1.653781in}}%
\pgfpathlineto{\pgfqpoint{1.640907in}{1.662740in}}%
\pgfpathlineto{\pgfqpoint{1.681514in}{1.644852in}}%
\pgfpathlineto{\pgfqpoint{1.637767in}{1.637434in}}%
\pgfpathlineto{\pgfqpoint{1.643031in}{1.645346in}}%
\pgfpathlineto{\pgfqpoint{1.602886in}{1.650328in}}%
\pgfpathlineto{\pgfqpoint{1.603933in}{1.658763in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757911in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{1.798362in}{1.659213in}}%
\pgfpathlineto{\pgfqpoint{1.794024in}{1.667669in}}%
\pgfpathlineto{\pgfqpoint{1.836654in}{1.655359in}}%
\pgfpathlineto{\pgfqpoint{1.794288in}{1.642170in}}%
\pgfpathlineto{\pgfqpoint{1.798450in}{1.650714in}}%
\pgfpathlineto{\pgfqpoint{1.757998in}{1.650296in}}%
\pgfpathlineto{\pgfqpoint{1.757911in}{1.658795in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.911955in}{1.658760in}}%
\pgfpathlineto{\pgfqpoint{1.952075in}{1.663946in}}%
\pgfpathlineto{\pgfqpoint{1.946771in}{1.671831in}}%
\pgfpathlineto{\pgfqpoint{1.990554in}{1.664634in}}%
\pgfpathlineto{\pgfqpoint{1.950039in}{1.646541in}}%
\pgfpathlineto{\pgfqpoint{1.953165in}{1.655516in}}%
\pgfpathlineto{\pgfqpoint{1.913045in}{1.650331in}}%
\pgfpathlineto{\pgfqpoint{1.911955in}{1.658760in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.208342in}{1.800882in}}%
\pgfpathlineto{\pgfqpoint{0.216736in}{1.840455in}}%
\pgfpathlineto{\pgfqpoint{0.207539in}{1.838061in}}%
\pgfpathlineto{\pgfqpoint{0.228830in}{1.876991in}}%
\pgfpathlineto{\pgfqpoint{0.232484in}{1.832770in}}%
\pgfpathlineto{\pgfqpoint{0.225051in}{1.838692in}}%
\pgfpathlineto{\pgfqpoint{0.216658in}{1.799118in}}%
\pgfpathlineto{\pgfqpoint{0.208342in}{1.800882in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.362799in}{1.800161in}}%
\pgfpathlineto{\pgfqpoint{0.364331in}{1.840586in}}%
\pgfpathlineto{\pgfqpoint{0.355676in}{1.836661in}}%
\pgfpathlineto{\pgfqpoint{0.370026in}{1.878647in}}%
\pgfpathlineto{\pgfqpoint{0.381157in}{1.835695in}}%
\pgfpathlineto{\pgfqpoint{0.372825in}{1.840264in}}%
\pgfpathlineto{\pgfqpoint{0.371292in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{0.362799in}{1.800161in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525804in}{1.800563in}}%
\pgfpathlineto{\pgfqpoint{0.531158in}{1.760465in}}%
\pgfpathlineto{\pgfqpoint{0.539021in}{1.765803in}}%
\pgfpathlineto{\pgfqpoint{0.532009in}{1.721989in}}%
\pgfpathlineto{\pgfqpoint{0.513745in}{1.762427in}}%
\pgfpathlineto{\pgfqpoint{0.522733in}{1.759340in}}%
\pgfpathlineto{\pgfqpoint{0.517378in}{1.799437in}}%
\pgfpathlineto{\pgfqpoint{0.525804in}{1.800563in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680190in}{1.801276in}}%
\pgfpathlineto{\pgfqpoint{0.692333in}{1.762687in}}%
\pgfpathlineto{\pgfqpoint{0.699165in}{1.769293in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{1.724925in}}%
\pgfpathlineto{\pgfqpoint{0.674841in}{1.761639in}}%
\pgfpathlineto{\pgfqpoint{0.684225in}{1.760136in}}%
\pgfpathlineto{\pgfqpoint{0.672082in}{1.798724in}}%
\pgfpathlineto{\pgfqpoint{0.680190in}{1.801276in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.834455in}{1.801957in}}%
\pgfpathlineto{\pgfqpoint{0.853080in}{1.766046in}}%
\pgfpathlineto{\pgfqpoint{0.858669in}{1.773732in}}%
\pgfpathlineto{\pgfqpoint{0.866918in}{1.730134in}}%
\pgfpathlineto{\pgfqpoint{0.836032in}{1.761992in}}%
\pgfpathlineto{\pgfqpoint{0.845534in}{1.762132in}}%
\pgfpathlineto{\pgfqpoint{0.826909in}{1.798043in}}%
\pgfpathlineto{\pgfqpoint{0.834455in}{1.801957in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988608in}{1.802576in}}%
\pgfpathlineto{\pgfqpoint{1.013125in}{1.770398in}}%
\pgfpathlineto{\pgfqpoint{1.017310in}{1.778930in}}%
\pgfpathlineto{\pgfqpoint{1.032926in}{1.737397in}}%
\pgfpathlineto{\pgfqpoint{0.997027in}{1.763476in}}%
\pgfpathlineto{\pgfqpoint{1.006364in}{1.765247in}}%
\pgfpathlineto{\pgfqpoint{0.981847in}{1.797424in}}%
\pgfpathlineto{\pgfqpoint{0.988608in}{1.802576in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.142675in}{1.803105in}}%
\pgfpathlineto{\pgfqpoint{1.172229in}{1.775481in}}%
\pgfpathlineto{\pgfqpoint{1.174928in}{1.784593in}}%
\pgfpathlineto{\pgfqpoint{1.197270in}{1.746257in}}%
\pgfpathlineto{\pgfqpoint{1.157515in}{1.765964in}}%
\pgfpathlineto{\pgfqpoint{1.166424in}{1.769271in}}%
\pgfpathlineto{\pgfqpoint{1.136871in}{1.796895in}}%
\pgfpathlineto{\pgfqpoint{1.142675in}{1.803105in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.296688in}{1.803528in}}%
\pgfpathlineto{\pgfqpoint{1.330267in}{1.780968in}}%
\pgfpathlineto{\pgfqpoint{1.331480in}{1.790394in}}%
\pgfpathlineto{\pgfqpoint{1.359647in}{1.756109in}}%
\pgfpathlineto{\pgfqpoint{1.317259in}{1.769227in}}%
\pgfpathlineto{\pgfqpoint{1.325527in}{1.773912in}}%
\pgfpathlineto{\pgfqpoint{1.291948in}{1.796472in}}%
\pgfpathlineto{\pgfqpoint{1.296688in}{1.803528in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450681in}{1.803842in}}%
\pgfpathlineto{\pgfqpoint{1.487250in}{1.786546in}}%
\pgfpathlineto{\pgfqpoint{1.487043in}{1.796047in}}%
\pgfpathlineto{\pgfqpoint{1.520011in}{1.766350in}}%
\pgfpathlineto{\pgfqpoint{1.476140in}{1.772995in}}%
\pgfpathlineto{\pgfqpoint{1.483616in}{1.778862in}}%
\pgfpathlineto{\pgfqpoint{1.447047in}{1.796158in}}%
\pgfpathlineto{\pgfqpoint{1.450681in}{1.803842in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604679in}{1.804056in}}%
\pgfpathlineto{\pgfqpoint{1.643284in}{1.791965in}}%
\pgfpathlineto{\pgfqpoint{1.641769in}{1.801347in}}%
\pgfpathlineto{\pgfqpoint{1.678515in}{1.776477in}}%
\pgfpathlineto{\pgfqpoint{1.634147in}{1.777012in}}%
\pgfpathlineto{\pgfqpoint{1.640743in}{1.783853in}}%
\pgfpathlineto{\pgfqpoint{1.602139in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{1.604679in}{1.804056in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758703in}{1.804184in}}%
\pgfpathlineto{\pgfqpoint{1.798524in}{1.797057in}}%
\pgfpathlineto{\pgfqpoint{1.795838in}{1.806173in}}%
\pgfpathlineto{\pgfqpoint{1.835427in}{1.786135in}}%
\pgfpathlineto{\pgfqpoint{1.791346in}{1.781072in}}%
\pgfpathlineto{\pgfqpoint{1.797027in}{1.788690in}}%
\pgfpathlineto{\pgfqpoint{1.757206in}{1.795816in}}%
\pgfpathlineto{\pgfqpoint{1.758703in}{1.804184in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912764in}{1.804242in}}%
\pgfpathlineto{\pgfqpoint{1.953140in}{1.801728in}}%
\pgfpathlineto{\pgfqpoint{1.949426in}{1.810476in}}%
\pgfpathlineto{\pgfqpoint{1.991052in}{1.795110in}}%
\pgfpathlineto{\pgfqpoint{1.947841in}{1.785025in}}%
\pgfpathlineto{\pgfqpoint{1.952611in}{1.793245in}}%
\pgfpathlineto{\pgfqpoint{1.912236in}{1.795758in}}%
\pgfpathlineto{\pgfqpoint{1.912764in}{1.804242in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.401389in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.401389in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156944in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.156944in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912500in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912500in,y=0.102778in,,top]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{0.200000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.048880in, y=0.156597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{0.600000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=-0.048880in, y=0.556597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=0.956597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.400000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=1.356597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.212500in}{1.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.051042in, y=1.756597in, left, base]{\color{textcolor}{\rmfamily\fontsize{9.000000}{10.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.401389in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922500in}{1.754873in}}%
\pgfpathlineto{\pgfqpoint{1.682574in}{1.618667in}}%
\pgfpathlineto{\pgfqpoint{1.459566in}{1.489485in}}%
\pgfpathlineto{\pgfqpoint{1.137893in}{1.302766in}}%
\pgfpathlineto{\pgfqpoint{1.047010in}{1.253099in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{1.213669in}}%
\pgfpathlineto{\pgfqpoint{0.899307in}{1.179654in}}%
\pgfpathlineto{\pgfqpoint{0.829945in}{1.148883in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{1.120026in}}%
\pgfpathlineto{\pgfqpoint{0.684861in}{1.091972in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{1.063325in}}%
\pgfpathlineto{\pgfqpoint{0.502304in}{1.031089in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.212500in}{0.200000in}}{\pgfqpoint{1.700000in}{1.600000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922500in}{0.245127in}}%
\pgfpathlineto{\pgfqpoint{1.682574in}{0.381333in}}%
\pgfpathlineto{\pgfqpoint{1.459566in}{0.510515in}}%
\pgfpathlineto{\pgfqpoint{1.137893in}{0.697234in}}%
\pgfpathlineto{\pgfqpoint{1.047010in}{0.746901in}}%
\pgfpathlineto{\pgfqpoint{0.970303in}{0.786331in}}%
\pgfpathlineto{\pgfqpoint{0.899307in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{0.829945in}{0.851117in}}%
\pgfpathlineto{\pgfqpoint{0.759392in}{0.879974in}}%
\pgfpathlineto{\pgfqpoint{0.684861in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.602305in}{0.936675in}}%
\pgfpathlineto{\pgfqpoint{0.502304in}{0.968911in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{0.401389in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{0.200000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{0.200000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.212500in}{1.800000in}}%
\pgfpathlineto{\pgfqpoint{1.912500in}{1.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

